Interpretations of galaxy spectra at high redshift. \ The H_gamma/H_beta excess

Spectra from the cosmic dawn obtained with JWST/NIRSpec (James Webb Space Telescope near-infrared spectroscopy) in the SMACS0723 Early Release Observations are now available. Analyses carried out by different teams indicate poor to extremely low oxygen metallicities (log(O/H)+12<8.0), a characteristic feature of pristine galaxies. In this work, we present new modelling of spectra emitted by objects in the redshift range 2.16<=z<= 8.68, including their recently corrected spectra in the z = 2-9 range. The models account for both photoionisation and shock processes. Our aim is to identify similarities and differences with respect to local galaxies by searching for possible remnants of pristine galaxies among low-z objects. We analyse selected emission-line ratios in relation to elemental abundances and physical parameters. We find that the gaseous clouds within galaxies at cosmic dawn have preshock densities at least a factor of 100 higher than those in local galaxies, but comparable to those calculated for local metal-poor galaxies at 0.005<z<0.05. The metallicities log(O/H)+12 and log(Ne/H)+12 range between 7.9 and 8.55, and between 7.0 and 7.48, respectively. Uncorrected observed Hg/Hb line ratios are mostly >0.5, indicating high temperatures (>10^5K) in the emitting gas. Clear affinities are evident between the high-z galaxy spectra and those of local metal-poor galaxies at 0.005<z<0.05. However, in order to reproduce all the observed line ratios for each spectrum - including Hg/Hb values as high as ~0.8 - emission from cloud fragments was added to that from the main clouds in the pluri-cloud models. We suggest that fragments close to pristine galaxies were destroyed by events that occurred between z>6 and z<0.05, whereas some cloud remnants of pristine galaxies survived and are now found embedded, for example, at 0.005<z<0.05.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
1163,1        98%
Fgtar1.tar                                                                                          0000664 0056324 0001751 00002734000 15203271215 012220  0                                                                                                    ustar   marcel                          marcel                                                                                                                                                                                                                 Fg1a.eps                                                                                            0000644 0056324 0001751 00000133570 15144266244 011666  0                                                                                                    ustar   marcel                          marcel                                                                                                                                                                                                                 %!PS-Adobe-3.0 EPSF-3.0
%%Creator: (MATLAB, The MathWorks, Inc. Version 25.2.0.3042426 R2025b Update 1. Operating System: Linux 5.14.0-570.26.1.el9_6.x86_64 #1 SMP PREEMPT_DYNAMIC Wed Jul 16 21:00:44 UTC 2025 x86_64)
%%Title: ./tr49fragm.eps
%%CreationDate: 2026-01-26T12:59:39
%%Pages: (atend)
%%BoundingBox:    0     0   601   388
%%LanguageLevel: 3
%%EndComments
/bd{bind def}bind def
/ld{load def}bd
/GR/grestore ld
/GS/gsave ld
/RM/rmoveto ld
/C/curveto ld
/t/show ld
/L/lineto ld
/RL/rlineto ld
/ML/setmiterlimit ld
/CT/concat ld
/f/fill ld
/N/newpath ld
/S/stroke ld
/CC/setcmykcolor ld
/A/ashow ld
/cp/closepath ld
/RC/setrgbcolor ld
/LJ/setlinejoin ld
/GC/setgray ld
/LW/setlinewidth ld
/LC/setlinecap ld
/LJ/setlinejoin ld
/SD/setdash ld
/M/moveto ld
/TX/translate ld
/R/rotate ld
/SC/scale ld

/CIRC {0 360 arc}bd
/F {exch findfont exch scalefont setfont}bd
/edef{ exch def } def
/scaleImg{ % width height outputDPI scaleImg
   /outputDPI edef
   /height edef
   /width edef
   /psDPI 72 def
   /sDPI psDPI outputDPI div def % DPI scale
   width sDPI mul % width * (psDPI / outputDPI)
   height sDPI mul
   scale
} def

% LineAttribute methods.linewidth linejoin linecap [dashpattern] dashOffset colorVal(s) <method>
/LAG {setgray setdash setlinecap setlinejoin setlinewidth} bd
/LAR {setrgbcolor setdash setlinecap setlinejoin setlinewidth} bd
/LAC {setcmykcolor setdash setlinecap setlinejoin setlinewidth} bd

% draw line impl
/DL { % VertexList NVerts StartPt DL
  N moveto { lineto } repeat stroke} def
% draw unfilled polyline impl
/DPL { % VertexList NVerts StartPt DPL
  N moveto { lineto } repeat closepath stroke} def
% draw filled polyline impl
/DPLF { % VertexList NVerts StartPt DPLF
  N moveto { lineto } repeat closepath fill } def
/DRL { % VertexList NVerts StartPt DRL
  N moveto { rlineto } repeat stroke} def
% draw unfilled polyline impl
/DRPL { % VertexList NVerts StartPt DRPL
  N moveto { rlineto } repeat closepath stroke} def
% draw filled polyline impl
/DRPLF { % VertexList NVerts StartPt DRPLF
  N moveto { rlineto } repeat closepath fill } def


%%BeginDocument: mwb_cmmi10
%!PS-AdobeFont-1.0: mwb_cmmi10 1.100
%%Title: mwb_cmmi10
%Version: 1.100
%%CreationDate: Thu Jan 27 10:30:22 2011
%%Creator: Ben Hinkle
%Copyright: Copyright (C) 2011 MathWorks, Inc
% Generated by FontForge 20100429 (http://fontforge.sf.net/)
%%EndComments

10 dict begin
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0 ]readonly def
/FontName /mwb_cmmi10 def
/FontBBox {18 -216 880 716 }readonly def
/PaintType 0 def
/FontInfo 8 dict dup begin
 /version (1.100) readonly def
 /Notice (Copyright \050C\051 2011 MathWorks, Inc) readonly def
 /FullName (mwb_cmmi10) readonly def
 /FamilyName (mwb_cmmi10) readonly def
 /Weight (Medium) readonly def
 /ItalicAngle -14.04 def
 /isFixedPitch false def
 /ascent 750 def
end readonly def
/Encoding 256 array
 0 1 255 { 1 index exch /.notdef put} for
dup 0/.notdef               put
dup 2/Theta put
dup 3/Lambda put
dup 4/Xi put
dup 5/Pi put
dup 6/Sigma put
dup 7/Upsilon put
dup 8/Phi put
dup 9/Psi put
dup 10/Omega put
dup 11/alpha put
dup 12/beta put
dup 13/gamma put
dup 14/delta put
dup 15/epsilon1 put
dup 16/zeta put
dup 17/eta put
dup 18/theta put
dup 19/iota put
dup 20/kappa put
dup 21/lambda put
dup 22/mu put
dup 23/nu put
dup 24/xi put
dup 25/pi put
dup 26/rho put
dup 27/sigma put
dup 28/tau put
dup 29/upsilon put
dup 30/phi put
dup 31/chi put
dup 32/psi put
dup 127/tie put
dup 128/psi put
dup 160/space put
dup  33/Gamma put
dup  34/Delta put
dup  35/Theta put
dup  36/Lambda put
dup  37/Xi put
dup  38/Pi put
dup  39/Sigma put
dup  40/Upsilon put
dup  41/Phi put
dup  42/Psi put
dup  43/Omega put
dup  44/alpha put
dup  45/beta put
dup  46/gamma put
dup  47/delta put
dup  48/epsilon1 put
dup  49/zeta put
dup  50/eta put
dup  51/theta put
dup  52/iota put
dup  53/kappa put
dup  54/lambda put
dup  55/mu put
dup  56/nu put
dup  57/xi put
dup  58/pi put
dup  59/rho put
dup  60/sigma put
dup  61/tau put
dup  62/upsilon put
dup  63/phi put
dup  64/chi put
dup  65/psi put
dup  66/tie put
readonly def
currentdict end
currentfile eexec
36ae02fd0e2d9cfc528791875105b2572f94e971e0ea6b623929c7fe5431
d0d41d3131c331724d8cecd4f2533801200aba354bd7009e498a2fb1a79d
be1fb32884034209513c95c3da1b22fef6e9e8ca00f3128d6bc227a8f804
fc25aa2dda7b1adc82a822c4e9c0f091ad5218ab31a53c5bc9bebe5651e3
8a6e7ef66e74c17cbc619d2a70424b8a48fcef3517a2eb57c31ed59b51af
57756c9518a30561a915685c896d10b5be72e68e4189ce53b42a72415651
2e8781a97ceccf5ecf50786d1508f5d27dd9c6e33309978a58833446ace8
6f1964f61980b8dea3a18e017c22987f78567395513e6fda51125a0f0967
431b45968224c50a9d7b15d53dde98a8736d7815617ccc32de27625017c8
3e02e68c06e7fbc66af1a4c2df5898bd51dcc9b8a8bfc963bee5d60842d8
336812de5ec4e1a78fff1393f4375c35efb5f87f6143caf8358886a23728
32af32dc0918ff9ba1260b5099720597f360a335a67c5b6c420c29657b65
d87a45c166bfa0e1abf062bef02f88bb7cdb16786d8d90bdcdc3127f4635
c17b53e93462a74d9372e8cb898c13f4512ced5413c965c2111f24b2c17f
87c1b623fc235ce2d1dcfd93aa659930d9357797a6e801a4205e2b1291f6
b8af6d252614329db78276913090448cbdbe6007da2b6b328bb25c0d643f
11851800dca0dda6612d09a9ced44ba25dd90096acbf1e9cc7d580e1e9b1
5471b173592710a3676875fcaac9e8adacbb00d2ef4fc8d04b46a54056e3
0592cf28c4e819018355868d3c917c209dbdbb33b9975337e1a550976ec1
a80790823d6e989aa51a83fa4735b8ab74c1b9b1348c376ce8cb9ee1b6af
bd387f2113a0dede61252afe13c06f139b2aa476c89e0266572c9372deb7
7ce14ad77626a949d09b9f6f9782e2eb25f35a3a4ea7093a0b572fbaaad8
9cdfe68f9f623d230c94dad940e0a543a282a52760168990fff9cbaa4708
3d12a701e0a7e4a340a989b53632d30c8f52ec37fdb3974803398dd3bcc5
56eee2c78a474884b73cf317599cf6ff3cbe2244fe37fdfc012da4074fa7
40b657c521914ff1fe1c7cb6cfa0caf86f7782d60132a4b3fb79991e20f5
04b4439c5124582916d019a7ace5d275b29edd1f88b68c3219d83f440307
59c71c8f5d8b2cd3462c3c79849008706f61885921111f4ef448bb3cf7b4
7b43133629973e8a7c311a8f86db2d05311b50400549b68405a857c6c544
8964abad2c0f40e2a437ca1331274f9053f999264b3e35c5fd9449844f9e
0f0f92cb24f5423866fde16894c591963af66ef02c12c5306a21dbc3ee4b
bd98e912a72e5f9a3e8f2d6ffa69d542a8aad75d69bbd8fac2812c69484d
92cc63cd42660fec32ef6ae45c0e1eb1775fe2d94e6de5338cb775d980b9
8d88d49025581e6252ca41c1e27a97b03d14e71ed40407903916101d0624
700e796b1474981a0fd353d749b1268f2536415d738d4fc5fe7cfd58db8b
ddbf8dbe58d8b81093a979ec9cea2085b70338f183098abdbf48b517362e
3e030ab48581afb193e41dfe00d3ef12fa9178f93dd946c8e2298d752315
ba6a88dc73e397a6c3d02cc81b6bdadc554f812dd25de7d3b239e19655be
cdaa420d7d498712d87a05f56ccd3a77c328b88c8f620d9698a000611a22
a228f44c1b53a0f7838d9970cf307030ae38e8b96a1d19f1e62d588de38d
ba0008f59e662c0f546da97c05960000bbfb62fecd94c0a05e829079815b
47e8241a2519c8b4471035daad67b22ff9df9e4d7c7a0ee09ba090886c9e
9dec4dfb54ca14042bc1d832ed4d4ee1685fdfe51f50f9f8cb6ddc2418f2
2e2c7e8b73532644ae6dd2303baeb55c581e14c33c7ba9853f0be3a5adb7
f07dfeb95ae41abe56d672fa4a3dd936001416da2070285dce099baa503c
beb60c6b7ee2547a23d6bf4874fe0905ec7c891af11ca91031e679973cbb
5a8101c04097c43aa615487a67ef45482d5ebc58a7a652862154881da14d
482c6aaf81e9b73f19d96747bcc7e0b34c544e3610d1e52d32e4cbee04d6
2b253b978e021368a0047578db30d66d6ee4546202572270fbce0b464f38
5bcaa64817c5e0cc58d357cef26f7f2d42dc2eedf83612f59ee4449ce811
9cbdbb8cf117d2bf5115fcc276afeac110f2143ecaad476e6d806d422663
91c99f82a8d6308ba2a6309c3bdacc334e96b7634aa07904007f827ebcbf
fddd1bd59116747c1801891a9e7e50288bff6b3157a766a5b76aa72ec681
9b7976bfbe69209b7daae3e5cb745fe211f00b6e0a272e4955d59ccaf8cd
336f4d9fe273e85fd898b16089c6c2be2da9b422e538fb204573c24036ca
ccaf00c63aedb4c26075b84362733eb81a3e70735cd62a19319ba08fb0ec
603705ee5bb578e6e872acca53a1f83fae30c7e79a252feb01ca5f8f3dd8
5141c688d5f996ff3f405e36c22fa9644bae8a78c4bda267b4fe1dd8bb7a
6d4e291b5d9ded6db767d8d65df84b1977a8a20f15b52118cc2752c6cff0
26b4726cbb52ea3ec03bb4581dd3a46d7f669df252b8af2336cc609674e7
802273a9ca44a701ab83779c2a292a125417023ccece5cc305238a8fdfe9
bf2bc11aadfdb5e75a0359e9ac87aa85395c9736f308d7fbdce660904acb
fdf54de87c672713f02fa7c5a166ff24fc50f48d57926a49070baa8c761d
8f61617113c853dc341bbad5764fe75c1e49c88c6a795c30b1523c30a37c
18dd1d0d87b15b144e0a117da36b27ff6fb33291688420caa0492c7b8cc4
c199ad4b341bd48e203082997e70965591d7bf36e21c6c1406e820b79598
55af86063b8193ae3085359ad823d9f224972d9e90e1ab1c2ab299303975
c01b23654bd190e1906419f78087ddbaf0bad16893efc64bac9f1f47fe39
51cb1f72f2fc04ac3a2784f696d9e71304882e0762479203ed557ad36501
fe758d26efca1941474709af8589233fc4e47847049351bf8d1058bd65cc
fe8bf9a6346dc2dc4bae804ea076198ea03ce3c65e50870ae131cc6043fb
30460181cb7f5cc1f4132503cad7057d88240cee6cbbaf70e3d90b3f2ba0
4c8e10f94f1e3861922774635f1a43f373bc0f0bfd6f241f5be0fca1f319
c865df4503a448d08943d419039e1ac9eb0c6190bba7184bb2046374d3f8
2cc11528c4fe20dcbfb45777a3a16717a0fed40f0648f04b3a210eb49f14
ff849bb12176b8209002516a2ee07791d2d78bc089da2648980ff0bc7efd
3a28ae049dfc5c9ef918e0e6999bfec76c75c699660f9bf5dc7e8c1ab8e4
46bd7bf728ec34807d705af6bf84187229dda830c540ba8e8896b22b0441
8712fca17281084e6c4b3fa07ed9c0f5d8817eb739806024084b6001d9db
3aa6439fd1d4ce220af9c61aef2c5b5d1de625cc041eb683bb3aa6aa80f0
909f79990961711a65443df4eb969fd245b0b188418e5d9ac0f8ec0db2b6
d8f0847824344ee2c2030e0246cf855105c74b0b22eab557979fd43221de
48438fc1b1769a3ff033795efacb174dd22c51f0b113c320977ae24a7fe1
a10c9c65d39735448917bca3ef33d673be43d6328f7617ddce2ffabedfe8
295177835003b5577e7836a80bd0b7e025b5af3f677923ee9117fdcf20c1
79d33ba9c4396eb3b517ea6f767aa69cada08546a26a2ae436bd0c580c47
bb62a4ea7ecac2be7c71e0785a35b00cf6bdfa2bf74c55acc0dc5130d43b
54b95628dc1d879c3b1c04b14956c02453d4c288f9a0c20dab406d154674
25f30e0f3c2e7d33ce221976028eb687f94654f664562a3059046a87f009
9fb47f940595965ceccce5f2daa7cc38730094ead111c865f7584e1bfa6f
4bf1a54a14e723ad9f45cac0bb1450b7c57e448e306ba931cd3e0a139be4
2f43a36c351f1c8f46b168d01fe46cc90b880d47c4e27b8f5ee112195930
e33471264a52582f0a667414557736fd76de2fe4fa845c4cd7acc157bef5
ee07b20addf6b20c158c3800f92304ce1f8e9aebfa93a0f21d097daba380
a34b6a858e82c8d34b174d2bab89ef1fa1a1f06691061a00ee65a59d8b5f
c89a9b60903dbf78b9c3d668f1349947de69d4a572e51405b501d4c8d90e
769382ab16730cc7935de599d56bd40779e4ee2ac1e54e0c7166b93571de
93122ee99d827c30d8af3d93953597fcfc003db1045c17a003be0ad5a058
295377b7e888d713f384c153748b22299ee2e285cd4b967b566ebe4c2ed6
a8168390de8dbbba5058a213fbae208d32594b34e31db67102e6e1700ca3
07cc25c2dea9269718cc9c2bfb3b24e2fffea2c472aea9ea08f8940059f2
027f37af8224a1ffc7839e9946c715a3114ac304e1dab58dc171df81e1a6
6d4bddf5006a3c0dc340c2685741757028bf74323fb4959314622eeb65cc
95d974553dc8f21d888ebe8819f4e8c7e90ef26a1fbfff9075163594e374
30e0e11f3a66b9137734187e99ba720710d509bcb9d6658a3b58f3a01164
90c17e41114f62fccf4d580e052b3bce214e9dfa6c6f3bd3a041b1bbc5e7
757f1ec14b457836e721c1aee5487b8c2e33d8cb60273c04d2cd0504ee8f
64842ac2662d8516dc617843594508a63e7e629ef80cd3223feceb4f1fb2
94597b225bfc147b87308287a5a9f02fac5430cd5733615ce6c993b2d907
1b819bdde42088eb1a8d6909e90c6e15b654125ed93d7b30b091ab6c54d2
fa50b9d49f18f0b79883c2e6a7bec4d7a787ad8afbf77e29fa1006090e7d
f8caec57f11aa9993727c8f5984a0d0c8e9e2b9641a468975af0c34f6f64
172f59113f1fb0ec407839843644aa28bced1e8beffcaf8ed22fb553e6df
99a9689e48802f224b2cb79eb0a16c351ef1d90ce5fd60e63d3d583fe26c
371738634bdad6f5335ffc52e6596382f81bf6a00732c7552c2bb42430c2
29fbe5dd7d70c1c9aa835b46ea1497750c6c5f1554faa75dd0e33f54778d
b6b32d2a0c649deed02e49173afe836f6d169accafcdf09557babd61f128
ae401cd1e114e3e5744d58e6f7ca19444937536e0a061022ef26fdfb238f
136b26f57d57c09a1cbb09c1bc869d9b720c0eddcbd6a29c5047738fff94
cdbb3d929fd91364dfdbbc931a8737dc18e946c1ca8e5d3b72bc9441797a
3796c95190b0d4299745b8a68312d9dcd84878c93549a33782e7290fa901
8176fbf1fc3d9ad2650f1b679ca43b7423e80744b4277a886b31fd131b7b
5b1a135861cb0f147730f0fb03d02135612bd040957e6d5212c549a9b8dd
bbca91e741c0d231a4e9b20eb2324c2f9e8998c199e0e50dfc91b62f0cc0
09f40df555ea3f8edf6de3e753a7b3e39f8e8be1e06e5ab3b1654d63153e
5a1428a25359e8b0f460afbeab06d8d0b451450f7bbe432e91358626d1ec
92f85ec901da1445a595e402eeb7bb17831c01e2edc3ecb275b1d8be11a3
79ae77545a2ac071ea4c27e3d555600e128d20dcac21d84c3ce1151a94c7
ccb0f561f8a0f77e3d719aa417b9f4065ae3d66b64ccb208fc67e7fb0981
d904114670af6503a0efb62068601160ac4d4754fd06f12850628ffdfe31
d10d3fc983f14dba3dd5fb0dbdea9282a706f1f214389f4f31878429461f
b38717661674a11d007f6b9a92d92d2c6b03f06e563d78b38d1cbc0e1f19
2bbdc152b5a1dba44620968c44331ba37ac0f2bdb0e21c1d0d25f8181014
673ce415a2faf9ee288dd630c49d020b148e67e0b3d9605d224096b48007
2a99a2c01f6f05c2b70ab99e4fc9daeae7d26c8e29b31fce24368106f84e
083db4ab8ac8ff05afad002b57edfe41e058036bfeb47e03ac2a2ccff5da
1775cd8aaf44a07714039580bd440b3d29c6ba6568ba2b0cbc255e34cf3a
6b87674a4f2a9a9ee9b5d88ab12cca7bf4468d37d88efaf205f0052302b6
12b55483f801904a706cd5bf38a29bcf2a2e5a84cad64d58629f6ea5e3d2
1eaa4552abf845bec4481063baf1220d50fd7a1f15944e59790904b81d3a
2abb5364d08bddcf5bf47dabd7c24d74750f2713cbbdad09b5fa348019b2
50f990a0f38e63e184667704af4f21775a79f63de4beb7bdba40560fa47b
838844e1eb1f35e53e847520199c09f94d2747f10de0aaa077f9bed567a8
498df8484d26a6a7f13a053ff48c2d78d4a8c5215f64f772d3677e23082c
d9142367818c56df2f85157cafb5662f7eb751f705d22ba8e5ae1f93ce30
5a96d87ac5ecc60b2c4ce1707e15b6d5ada6be72d8cc5c49e8aa6f4c6254
a25e4efadfda3e028cb2f1817cd87ee00d7b02681dc888147ab8718d35a3
09ae587cb0db1f779daac19c268d346f5235b39a200b37a9a53aa61a8ae9
c0d8c2eb0730125654a3c872f3faccd4b4afa4d1da7dd56e4c825cea56d1
dfc956bcec36c5bdfd51cd804c3bf63e3bf9aa4ec96251bca811d95cc742
3dfa560abde2e6c6f08af1d6778bbecbeac68a0bca7679b62073affc62f1
64ccf5bf60638cf6ac63d5683ef7aa2d96da7a0bf91838d42c8f989aa2fa
dd8e62165873d86ec4a6a53baf5f136eaa1e384acba8691dfb29d0cb9986
c3511409ba67e9c7457376389227a9f5b985dd484bd96b4fe57638acf8cd
920b2ca70c2a2015c59e29ee4ba8f3d012b7055d744588bbf3d64dc82df4
744c77ebe492b633d90c07bb0c56175c6dfa1d894031902a4fdb802db1ba
cf67e33b353db8412b4eb3245e5ef595983fda8bab4c017dbfa9e6528db4
189f33abe0dc3c40e87d838ac72443b1804d2c85ef551eb9e1bc55e64e03
93f6f5051b32ff95d3af7793b3dea18c4b672cf2204b9da4bc674caf02a9
cb7f4957ba73574f0be4b8c781336820b0c1f3690262340e1db44c3dc3fa
a010e5dadeb0161477176612da9b129c16288739ab6e72f031c6d209d183
5a4c581ea7b74d5e270bedb10fb0890d4b1a22a03854e1b9fb28b1b90a80
386bf1015fdd0f24d935d360f31a1229de55a86d77d37fdecc664a0940e4
39b065820b883dc20eafd00ca0de7578eeb07d00dd5fb3cadd94d7626600
4571103efc7aaa45f2027b8ec2c45117a53602821346a06d3a6a832b0393
b08141a3f332640fd5c34585876742bb8096b32cac6406599bf3dc2168be
2d6f990cad1f74d5de9e7656b47ad36f2704621532783f40f0d0b6257844
8101c04097cb9a17001bab73f444896598af7a748e58edb210a0ec8cd515
d9363eb13b24844efb1571abb11e2f0a840d76ed7250311ae74b1f0af345
7442bb83a0e07d2391b7a75b6c2a0882340d3b735c0b31e09fe115ab476b
0f2445f6869efa1296a9566677e93a9260755e1ad333f282c7d5c12d927f
0037eaae61a71f620c1fda6bb9be95d0882a5ee9aa04b0735cf1867db0ac
0aa17d0571c7a48effe69b90242892ead9a7907f54830e413eb6fbe645b7
b4908e2eb0e819768048f1961a2a2c0ddeaed78d4aad7bb2a234c6e93d42
625f3d247bfb1e1a17c375535cd5f1ca3c2c359a379434b65d9a17dcc6d1
3baa52c1bd8d48cca6aa3c00c38541a45814af248de5b1a454ad0633e35f
302e1f5a0109a955f4751514a58c2156377a81a2ecb84d603db8566ae09a
1a261fa98ac87ea9d86415b3ff450efebe423c0e4bc2e27e66922297e6ae
0b16d15da83626bb93b5806bae451c4a56066c2b52877b62c4c728b6159c
6c3c5d62211a7ec072f6f87484fa8f8367eca29a491ba9444af4bbc06933
24fbf0b0f1ac7311fc82cb3fd7d64eae2ebe7372de75573db2e07623429c
b00aa34602edfea53f12422b5776fa66d76536deec7428da64b09dad2659
01ccd43440e56c3ee100af786e7bbeaed689cfb4a9cd349a805ce6da51b3
2dbc8ba197bb8c42aca0ab64cde4cb9ffb07f79d84837a1e8ab5179980d2
00e554c2a6fc5a622b0f21f2698accacd7a9ac829121e532c6954eb32ea9
f6e46d22da460adaffcfd4e427fd7abafe5a74b73c74d86efa1fb00d982e
0738aa755a97e404e7050159406094d4b56b91aff970d7402623b85d8d15
b325ebed86b1cffc04fe252dbec42944629c13ce965d1c9b09eb6443bc15
c035039aa324c585cdd5b83cfdacbeaa1bcfdfbbb10eba4857f3c2565ce5
aec7a27e9a2e234a24c7d655bb6c65423048ce27339afedd062f6d8a2637
db349aff9276b789a54629338c21d9cc32b2d502a44b8a828d265b6c22f9
f98a9aa8660cd78f2de5ccc0ec9adb9118860c344689429e55c64abdc1db
34d526893457fc608bfa12eb685d08ea76ea2ad38491408f751904bc4170
953826ef5cae11ca039600d090231849675abd75b53f27df6ebebd05a143
077da303c68f506b003321fb4e8934be09ee1eba13fa7d9c0260efc90a4d
19b8ba0e2621681c0a4026f9d192c58f2eb91633aa97dca45f2fb52419fb
689aff49ca03d1ac10e09b29bc55b3d52e6b9b095c8842f4dc1097d6c1b0
e48836db8519d33796483bcd05421bcfa70bfa2f060f7b4c40997b980b68
9da563cb315da77fa0f8b1b8da6ef1906126d90aa0f253a88fd9363630ed
03e6630294262a77f13f0c7721fcf5290702987cf787a3e63ded71f244fd
6d0c70842ae8d43d6feb63aec2b7a80327d5859ae67c73add31cfc2bf3d6
60a9f185105143281436f20b293a9d23269c43d0d90bd1b43e5664cfe3ab
2b42817806bae5df633808c255927483912409c346ce6f7a0d3bcf9bced3
b2d13ea51367714370d38130c43e6971c7c788309c6a9d1bd9b9fa9cfe9b
713e430b175a27e0235fc95101c7117bb24b402f4b3fc04d1b16613e66f0
c7037b91cbe70f800cfdfb81c742b71d7c2d935a1972bf68539ebc7fd50f
4a918ba3eec41639c8d6f7c82acd27c0df1559eb6c9c87cc8b7b2f0f290e
609a1fe802a81eb2ae8641aa24ec205945c8ca8c7aa089ca1a423c6768a8
116282d01fc7483bc0fa3cab863604e0d24afdf1374d788cccad0de22c7d
0170310724d07c06858929f60d1082cfa4a20b813d2be82cb9d8189595b5
31fc27bd72864e3c61c459f3eee687be9c1979638cf06375f33b439c21c5
8e95ec391b7080fa1f55d7bda7cb13dacefcb5ceff70c4fbf1e05c7ba847
1793c3a56bda490ce9c30a9958bd608a7921d4df8a78d976bdfdc2a77900
8e31d2d35fd16919e3ee2eb092b71f1f538d7bf1fb5e242407a5ef42c499
a9f1765b1a5fab20c940bb6a4a36e3e20f105e3de41f7e1431c878d6c0be
8a2e95f83fca4abb02f7d774357685c17686505e8ef489423a0bda4c563b
120d2a7da7d1ce28b9083f2bd2ab51edad018f6bff44608924cefe376df8
54d5c7d9d49b0b2fd2b3196ec38eac73bac035d4e0654d2ef6dcb965247f
be815d74b048b00bb3352dd73b089cc76d17b9cb1acad3024afed98077f4
eedb6481aad02093ea273889041b6862dd9cbeea25f07b9abbb4b6b274df
1509d90dae2c026c49636fc4da9b214acf169e7ff0d5cb8afa97379f1c5b
f41d4b0d50a6630d91560d0d599e0edd879e0f5c7e3b0c8d7892f445be05
09fde5737f2e43c1dbbc29b0afcb0dcf6dd06913f06b904aad82edafae64
23912ec92bc4ffa1c3360a54e2ed71045ce506ff8efa58e14b1e9edca39a
d277c246ae143a04cfc31d1f5df69e171471f14fef480421f15f086fb463
5a57e3f828c72409290417c47614b72b313b8c3196241bc64b963f9bb465
0c45c5ca6909f638f7b7ec45d9102220edbcd02b41997a58d46537882629
ea37d7fd3d9a6cdcfcf90cc083deefe4a0c44e15aab5b0ce563484028852
e00b5e4a057eec44bd96ec1ad34eed3264400db474387cfbbc3f077ab326
1f2dcf5cca83d724843c62f6593a7a7e5e7d339ec71175d67647b9234f5e
828eb5855ebbbe634cb73d6a4f90620746e0fbbd45e4e781213865249437
915bb51ccf67eb2796c09ef1ce42e9bc0673c8f9590320411fdbd31a4d08
0c3c7857d6c549eb074d959ef1f27fc65027e9998dcc8235f383c0b64942
cfc06e3e9b7ea952abfe5105373855f674af623eef962198b638fcf4c8a2
92d685c672c31140424573814f2486ce973a076ca24945f209e11faec4c7
210c00c2c2ea2bbb4a13d62c36f20ffe5f2a6de226b40d8a06a73deac1a3
b0374479f210dec58ecd4c51c16363e1cfd9b566313570c3f68c2bb9a9af
753a89aae6ba8bf96fca73c8a1e83ba9f3ca4805044af9a6c1a282327344
35c1b60b47b1d1827c43e6a8fb30dd0b897618b02767ce9fc2c68bb8f4bb
13402d3a339ea40dc4998ca41acdd498a0160e0551dbf1a716dc598a295d
7db1691bcae67ca7faa1236bd26538546072f4ebed86ffff64e911e6597d
08aa059185fd29d80d59912499465e54c44277fb8903d4add7d77438d7ad
a29c3605fd3a73214b3a6e7e0e1eaf8f2676639c80a4a1e4bf69951f3954
f9a310b8eb46f2bbe7ccc7f6487d88f1ee295e2abc807e75b7bd69d7e92e
79e2d66015c10ceff4ea620e9103620517064e87704f4070e0f6f95322be
dbd3484b2fcf29fdab45158cec6f42b8759abe5a238e4b289865879ecda6
290fc6f81aeb10fc2f2cef684670de12ad98f5da4f396db52bded7f4e8b5
bc651dfcc70ade4b7531720ae1aaabadcce8dc70aba2eec9f0ab1e4bf850
59863cc0c5eb45cd54abed1e3cfb69f7059bb7e8a100952ca93facb6595c
90d73fc98ba8d0349d3984d7997ad2412f88ce633397c9ec76ad8159a609
da949d5d9a8bf1d2b2c6762aa1717a92222381a100c0a4bcb837b7ab46ab
beff0b78a4bad28fef17033f6989f459f88871567fdf89e5d9d7810efb3b
7e1ce8912fe751ed333107c8da919210c573138aa57c324fc2940f447e81
df7c7315c29e44ba50b3f09a01b78233aaaa6c98ed1b3248f5b4320b5302
d4f24b1253357744c49dd3acc9c8e52c37bce9d6ecb815000aac900611ac
e2fd81e4f9c6fd2acd1e991f4cf0713376c7930c9e1adb373980a0ba01ba
3ca3a17c51b9fc06dd4d8e993f39927bcbd68cb74295be20fcf2d175cbb5
0e7b94562daab36a6ef54eedd0b0136f2b7ac0c5a170801421301a1fddf7
b12d1afc874a454e0276395f3c1e32ba8c87e7f32b450f02b62b122df272
6d97753beb5baa175e7405e40fb096e6f3fc9876930d694eb4db0dde8d79
6d3beecb34ae33a6164df1ca025069969bf743cc09734a578d48aa99bc0e
fc2ce58894e8c7b1e4be2c658068bc5423e36644119fd61c4475df26c9d2
0bf38b7fdcd5cf836b7ae991f2105ce5435b5ba61992a442e422868db7ac
b601093dce96a70cc7f6c8bb34d5fecd7aea3a0e16c62eecd126f9490c3c
f388a94b9429f84dfebd416209939c7fb1bdbb4313062ea86a564f6a22a8
171cb2b25837cf7bd4042ff741d181056cb29ad8a595faa2ec3f08cd0981
ea154b225cb3d9bea649ac3b6aea264aaedeb406714fa27c0c4cb563096e
83c0446b0699f6ba0f0f8f0c1ecf009236c93ebd8e33a3871632ee9a9c05
ee386138728c8570b4b966d39c5212e1ad0bcab64305faa1a4163dd2e076
8a1fa40a0b7dc67dcc124d5c41c6cffd717417745cc8046efce316d4df48
35c78cba79dc5a5b1a3b09a79dd4d6ca9388deddf5567e249d43412abe4c
7b88c9ae1d3eb72e22b91d6fde69bbfb8851ddba530aac9aa2e753416a28
1a58e70321948faf5df87c1800cdd723f2173f6bcc29c54bd76ff69b1cd4
0c7d58ac7218760e3aae89d14865dc0766a1ecb15b048dd56cc5af248267
f17cb9c21e7751108719ac22c48975feb934611d239f089981158da7243f
0408ad984d24bfaa2cb8557e27a92ce29d96c78378c27dec00fdbde8a05e
9dbcd224d53a4ed80c62be70b7d89b3fc0f178eb7afcd9c4473d8ae43c28
721987a7b51a4461424ccc17e8e25122d4e49f7f11466cee3a763cc11a56
57740695cc317d6144f0612043e42d50485418432309b08df88075d7c47d
ffd1361f3cfe5af4abf525ebfc5163c605991b5fbc00197972a64df4569b
7a8db1b3b32309aafe72089ed7a68bc2abb7524e9bdcef36f6a57ab75067
2b9bd1dc7120b62aff4a0e4af28da943fb65b88a607358b03983bfe3770b
da87e092b41b8d5991c6e3f6fd95bebc9a93decc07765f5a17130ad6dbbe
7c581ea9c1acac4ed8cc36b7e2847f4f90ea226c3b19e377932b69f6eaa1
3a599bd4e1c7b02102b7594cf35d02c98f3aa98f5ada9a7e4052101f9e3d
2252ed80e64f03468afbb3754c4eec4c81768912a1aa6a2efa4ecab8939b
9f4806341950125f5be485b397f2e3070e1b8a7dce13fa56b73248af9060
ca93fe52c81e7864cb15621d838aa71fabdcc1a5aecc03cd87d1ec9b8110
a284a75de49422b14fc77486e8f410a0193411941985aa7d313b1da6dec8
ef5d1266fd160b85b5c85165a16add72119db1fda76032cb581154a8eb15
6a70e491d8c711d1c8ea3006fddd46fc40c918e604c25f47fab15b51e7a7
47e3a425825586771ebe276732bdc25aee496d191377c7f6f88b71baa1d4
34bd445a40213a22afcd5c2cef3d60543a068da4cda16f3943ac4ff448b9
f62a4111d0e0a5e73a0f556ecf65bfb886fa060b2b1d9bb501dccc03eb59
59b00c0943f69fea82950f2e1c01c5460e75a96cbb59080eff4e319b3302
d8037e73ea44a29f3b2c5c6e0208b688b3cc0b535ef7912ae52735c3c3ef
8510151ace5bfc06f81197beb7e7c40fcb6550d76a6745a08bc704c37ef4
adb82e7c1bc46d451e7148ff0f60a1d195c91596c22a9b26a823e83f200e
b1a8ad7bceb963d982459ccba3e1923d31e72c206ddf7da6c5b2e52b8d5e
d990ab3c990906e79a8b0af90aeb8c33351f9e63a1df609847072cfd584a
242b8cedaf384f7ac56503edaaac9b284459e127deca1bda8bf044278da8
23b58ad174929bb7cafe18d3615c72af1ed348f92f5235481342fa22e8a7
567a1c61de9005c554d7412f6b26460cafbe4b7cfdbd1d623fe3572a5fd0
16d6fb446ac2a9199778298b0f44a62f4c9d33a8971c3e8dcbeca68a082c
30c164441e97e23fdb76f1a273cef6eff12f752a1ac8b095638c7cc20386
693efa5738fad63172d954aa2a620bddd9ce1c3e50b0c7d88fc688b98527
e8b63f0703b01a8ed7f6c0a248482d5f6b192a8262ce9938f703f23cdc3b
668326446b332977abe272d2b31be71613fe0da06fabde851fb627b1f32b
8ed39e6a464e861bc571fab14dfd0c031b7f17a28b5d8bef5184086e3113
2c59c205a5b1fcd28efbc2c5ccc3487455b5b683ec00c771cb79a2ee8334
ab6a7403fe59a7a26837605d7be7c39b82cc0edd81aeb03189f0ded1ffd9
0e0a3fa187bf5264dd609544684086e34eddc6b0aad38efb30d0e0b2d4da
a46ea087e188003bba50c4a29be0e6506f7cd7aa9e96606a4e2a7435f0eb
20e27b14c53d794964c6c4bd3d9e584f37b77492faafce6cda9f779a79f5
f79a37e831df272b450e909459db7e1ca28036a4581ab351dc7480c00344
933e88e8cb9f231be8562f48cebdb3355159df4cb69dd0cea341c2410a18
f19ea87678fce985d2d7a05c08c3a2791f0c1a007664881eb0d744693a73
efe289b95762b1ab4ff4c6d7db82d0835bffcee0d7215c914f76fa3ec0d6
953e2d2fd7e263aa43f78ebae7132db3827fd9465ceda9c1175892b4f767
d92572d4fd237373e01f21528bfa7553f40a455c64caa904caaff26562d0
a8ead8683d9be5fcf2d7c9a0ceb86cfe60b394bb6c5a657ac0304f17fef5
594e4e35dc2fa0c656ab45cc79196446b8522cd3b4245944e85c29d7b19f
10521a3b6d565ebf83245719ede8712d80e589fe54beb4be7ee232291da8
4fc42de0060bec36ccc252a9839bd8fdc2103077d7a57bc0a54b53ec2f72
b942d635a073ce5feb2579b881f3dd000e417f24cfd56099020c3b0c3c5c
c0c5ad0d916ae91e1306b9b436d10a3953da2dc2598459b1d964489acb9a
2ba483f475f19c401a81fc2f38c79632cc35ed467e7a0fa32ab171bf6811
967815876aa36682a70d3150e501dea1203e8a26d460aa036c7f6a8837df
79ed0c8a7cc5f42a113828977b33bd2ae94d3db8836a53361c9acf3d7ff7
cf69ea03f7c34afc5579ca800551fae05cc88dba924d1ea020d060a43db3
aff1f8a76a1b7e581c609b6e69e5d54abe8d7e1cbaae73de57dab717e6e2
1ad1efe273f751e7ddef6dbd80c3dcdd59e7073881ac5b0f880f1f8ebe3f
eb2309e62b4351d86fe97320d2eee2eeb4b51e217cd6b3d8d2ad44aea636
3d104ccf7b81a32d51011dabf4d7043109d00b870a8541b04f0e9c27eafd
7afb0b085b777c63fc4e4672c8753ec46c30f967a5904302c9696c42dddb
0460dbc570cf35006d2306bd9dc8167850abb66c940f7d5c548c3c7f388a
1932b6fcf5e92938b93204578c5e0a69664e7934fb231f308217c0333c3a
3f00100fd6eaa3a266abd7d773973661453622307c7b60fc20fcd602817e
40897381f5ead574ba76b85dc64eb17019969f10dce3c75af8e29759f5aa
3bf49596255e2d8f3cd66b2c7143fe7052cfd72962f54fd521de02f1d2d9
e2a6c49129228aa5090f245fc81213a1ce9f3e4f139ce7e1d37e59c4f07f
2b3f5d92346f67ff09d000e7367db2c50d72238385008b7004fb6233c1cc
8cc2a4cba76f520390390854b6e19032f833d0cc933b48ee56de4fcc13a6
1bff6fa8ce4e4c113dab5781a18d8298be0f46e85478a802fab0791705d1
a45407a50335b9d0765f7e86255f42bf0dcafefedde9232c761108342bb2
490e1adfd22902ac64393b43f1a448c1142ebfc45cd0cce5700d319bc68d
36b86605f8d8a9def5f9810485a934cdfbbbb630d352fbbe82b5058069bc
10250f6e071d674436188a84d03bb95ebf0c9d61dd75a2cbe0faf597e362
bf9462bad039749d77b0b3812526b472d73ebef62c312caefa8ca48a9519
4de1fa9e219afb1844ed989cce97b68fd2b1bb01653972814078ea3d0050
9b08cf972fcd99b93710acbaa7f071da85e6c6d61a58c610cc88a6e9c5a5
900048c45ee882ea5f6db3a703427ef8e0ce26503e9edc03a4d28db45f55
e18619da16414c968ec7bc6de859f3532ae099af3466002f8fae4d5f38b4
a7eac90b64cc2c2c6c27287b7c8bc75a5a93930060c1f15967f7c05441e8
9d2b427b023a59be074c1299c208e3a346e5f61d4e8aa3af471faaea8cdc
79da91bac54c3dcadb22dc7a093b9117294cbb83194a4720d5b14733d0c9
e44dcfdb7858ddd8b7f54bc8ad4394f38cbd1ab64ea8ac9959111cae22e6
0efe355e18951a4a755ff44f4c95d70804195eb5d72c122d30208e0f0cb6
79cc997e15b1d0ac4c349427288711cde97bb8d4a4603a83cdab11967a0b
5747784c1d81288c745eb4a2b2acde0317bc4a5815afdc20411a5dccbff6
f3acfae837e41f63d36156003653b46ac22d460df4087f91543e82ad3fc9
b42b70ef9bd74389a80a9015e6fdf7b05856e1d0e1c8a742355e9e94ba5e
1b622ff980f31a22ae223c1ce074d2314cf7bdd23419daf1913fb0d5a189
312f1bc10f8360c3e80a1fb8c70b79e28eda2974eca7775d575741bdf586
1f2920412dfdcfe8a210047ef2f52b49f17692b170de81b090895bad5cb9
088983daae98eaf08825af11d5db0e2b34922b77f2921fe0b6f9ec85bf08
977146ab91eb69715236123bf06c3fa7cefb596e9d85091434b1dadb54bf
a5708cf3e5d35f77e7c0a70b6298e1e1d12fb5773bf726f5d72bafad7c3c
9cf52047add572702f7bad1872b226bb7c81c3cc3bc0c86f837124e37710
bbfd8ccd0cb08458e0aeeb83abce0f691ae3fb030c2e900b4123fc796aa0
8a57e4734fa4073988ab7875d63ca0c37e8b21157e77f17eee33976d7aa6
59c068e7740a8060df0fda02a33e7b6f0b2eb15535e4313e4a8f7c07dd03
a1b151b7fdf09209228214582b33201ade9078e125e6d12d1ec88e33779e
461c7b3009169ddad79c8915ec9bf7e5f909ee57227b8112effa387474e6
bb75f76928be569496019aa42508bda024f8c8cfb24a96a2c33ab2012f45
d82a4131cff5a7982afd89a8ae8c4992d4743af25021e8f3a0303a0ab4f2
48998329002151797aeff1e0ab7886a64478bef6ce54c2c7f14cf7b655ed
f1d22de43d9339653184896ce5d95cebbec8f077c72bbdcea50c8f078469
4424ae2aa1272b2b18bfcac8a2b1589096df01f06e3d134025b7f171d09e
b6ecc3b06f11c426f757043de69315fa9166d6c6feeef2d5e1a6a0261d41
b3004a8b324abe5caf4a4482812b0297a81cc4366f520419fcdc5c52a5c4
f67f71523579e12ccd6228858518443c60c7325c468c01ef11c98050622a
912c66d628056d091d2a23d933cd19437f58cb88d0f52bd721b53c79d1fe
c949ef1b88fbb25c408a990316f62e83e5ee50524e1a1259c89f99dba85f
464c708b42da8c682e70e2605dad1bcd41c8f30dfecff3450c1b3218c039
488c9f742f7da6f327113c3bed0a45fc2a47a6fa9f3e6b3169cba81dd9c3
524c6b6c2670f1f2e523d16c4d7e19eea9d6e1fb632e7d60dfd96c97048d
95e064a9d55258f831d4ab315ee05caf375f4f1856b9fb8b998d48b99f94
26d50f8333297cb4f64c65dcbfdbac7a72b45d27d7663cd89b7bc9e3bb03
23c7b3ff74381f72ee01a715e0194527216351a8794e39670cb341fca44c
ffe0fae8d638eab6dc9dd6a3eaa49b7ab6e8b2b4f065d3b6b775ac00428c
9350362da2392878f6764119516b9175b5197061bc9b97dc7324bf86ba02
2a3b5484bccd5846f34bf9c453b5d698359eef0461da819e9fc6ba0447bb
3bf91cd67396bc78eeef68210b6ec0a6b0f2a746d634944cd18eabf49d62
9f2bf49a81c00a588bed44b4cdc6835c7a265501ff08daf764b2645569ae
94b764d38e0cf3245647f58507991fe20d2f0ad0acf136947e0524b73cd9
b122c34f9e768717f0fef8041c3f985813325b3d9f422681b9e21bdac530
220b032233bc0a35c41b7a54ac62fb73226f56e9cee24d5e30f8ac653d50
7de909e5abc1daff7fb6c27aca3bd1332bf8c658c2dbf1ec64889edf6f98
200310b599bf8553f6475a5281e853e6942f9958a44a2db99618aca5ee8a
f080f54f84bbfeea04637e184a3758641b3d29a2654743ae52ac696846e9
7512112b823e34d4d2ae4209654047d9caf1fa81be3556b31d4ea2951284
5adb69f13986add1390fd833ce3fd2d7436f20c7227db797212cab335387
5dd777c50e3e3bccedf539876cfd84db8ff620513ffc870978a676178212
b1eecfd7f1a65d2472b2ac593225644408dbd287129b5ef62dbd17c8524f
e3dc9134aa1e09f62a2ff46539cb7af46ff8a56bd4373826deb37410a176
59d0eac9999171e999154b1991b2b20081a3558133805c2f34a447da369d
b1a10048e9c92564bd3d87644a76e952cbea341ad8f7b1da62b0edd79e74
a750e4db6a83f856bc633a38d1e41e118e28c78f62cd28ea2757f39cbc12
7a24233e89e2d60e9431a5ff93dc49b01bf753fd7d723f9157de0a0801c0
6bc9825d69b8b65e37879b0f0f21714feece5b8e0822b37724ac7efb7e23
177fcc9e34d281ee2f898d6bb5c35cbcddde1cd4ccc06c4878e6e12f362a
dcf5ecebf1277468b21b5b4bac77d46871f033024d75eb7d589d59d741c2
e08cd110f2ba8c2646ebea814e2bd8f0e9f4d5a7f818e1f51ffa84d12b74
99587f202f979c77e8185d7a856abf9e1f2641434a666e5768679f756649
6d33d83a4c696aa71f5aefd936cbea7ccd75e62bc3e4ad72a7a2b46dd486
57e6db92c5e77564b06f6edbe1fff4ffd39a858960950578f8be2cf61b96
a3721982d0e8bd974831d4617942b7eef1dc27919bfc1463532f60377f49
567e92e0fbfc727a4eace02d7925427756d3d675e50e74a0f7dd5a3a833d
ea19a34ff63355469fc6bc83572a5e478e575651f734a74c757b2dfa46d2
2c1b2df1588d432c4143f01e11bfa201cb8a36ea422c15f59ac9335561ed
cbb325746d55650d1602f427866dacb18c09965f62582eb66995a3053cc6
46316615177e09a8bc6dc856ac56db57e5551e51146582911749a0b985bc
501a2056e122b0ec1aa16795cde99baed4634423a18445e1cc89c70b233e
da2a6284f9f4515bff761b606dec07387c3ae09e25b66af3f91693ecd629
92fe1c7dea5353eb6a1248f9fe366dd423c50654517fd5fbbe45d7425437
4dd9b3dcbf74a0da5c2286f999e1c56ac73f14487423fc0cb5c8226998f2
c449c98e61c9a416632b7b0dafa9a8287017695c5721e9b4a6fbd9370c80
c38450debb7527ff33d02a7328ac41eaaacf7d488d6c3dd015dbbb1bacc6
35a5b783e619c2c9d85da37e55a03548faa42b203b093c77860b013d734a
ffd3421988e99cb2fd8b216103b6

0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark

%%EndDocument

%%Page: 1 1
%%PageBoundingBox:    0     0   601   388
%%BeginPageSetup
N
0 0 M
600.75 0 L
600.75 387.75 L
0 387.75 L
cp
clip
1.00 GC
0 387.75 600.75 387.75 600.75 0 3 0 0 DPLF
[  0.75 0 0 -0.749986 0 384.75] CT
%%EndPageSetup
-65 -44.33 TX
1.00 LW
864 43 864 135 124 135 3 124 43 DPLF
0.67 2 2 [] 0 0.13 LAG
864 135 1 124 135 DL
864 43 1 124 43 DL
200.18 127.6 1 200.18 135 DL
200.18 43 1 200.18 50.4 DL
327.16 127.6 1 327.16 135 DL
327.16 43 1 327.16 50.4 DL
454.13 127.6 1 454.13 135 DL
454.13 43 1 454.13 50.4 DL
581.1 127.6 1 581.1 135 DL
581.1 43 1 581.1 50.4 DL
708.08 127.6 1 708.08 135 DL
708.08 43 1 708.08 50.4 DL
835.05 127.6 1 835.05 135 DL
835.05 43 1 835.05 50.4 DL
/Helvetica 16 F
GS
184.68 150.96 M
1 -1 scale
(10.5) t
GR
GS
318.16 150.96 M
1 -1 scale
(11) t
GR
GS
438.63 150.96 M
1 -1 scale
(11.5) t
GR
GS
572.1 150.96 M
1 -1 scale
(12) t
GR
GS
692.58 150.96 M
1 -1 scale
(12.5) t
GR
GS
826.05 150.96 M
1 -1 scale
(13) t
GR
/Helvetica 17.6 F
GS
85 129 M
1 -1 scale
90 R
(log\(T) t
GR
/Helvetica 14.08 F
GS
93 90 M
1 -1 scale
90 R
(e) t
GR
/Helvetica 17.6 F
GS
85 82 M
1 -1 scale
90 R
(, n) t
GR
/Helvetica 14.08 F
GS
93 63 M
1 -1 scale
90 R
(e) t
GR
/Helvetica 17.6 F
GS
85 55 M
1 -1 scale
90 R
(\)) t
GR
124 43 1 124 135 DL
864 43 1 864 135 DL
131.4 125.8 1 124 125.8 DL
864 125.8 1 856.6 125.8 DL
131.4 107.4 1 124 107.4 DL
864 107.4 1 856.6 107.4 DL
131.4 89 1 124 89 DL
864 89 1 856.6 89 DL
131.4 70.6 1 124 70.6 DL
864 70.6 1 856.6 70.6 DL
131.4 52.2 1 124 52.2 DL
864 52.2 1 856.6 52.2 DL
/Helvetica 16 F
GS
111.04 129.3 M
1 -1 scale
(2) t
GR
GS
111.04 110.9 M
1 -1 scale
(4) t
GR
GS
111.04 92.5 M
1 -1 scale
(6) t
GR
GS
111.04 74.1 M
1 -1 scale
(8) t
GR
GS
102.04 55.7 M
1 -1 scale
(10) t
GR
1.33 2 0 [] 0 0.00 LAG
0 22.502 0 0.825 0 0.837 0 0.842 0 0.842 0 0.838 0 0.826 0 0.826 0 0.84 0 0.842 0 0.842 0 0.842 0 0.842 0 0.842 0 0.842 0 0.843 0 0.842 0 0.842 0 0.842 0 0.842 0 0.842 0 0.842 0 0.842 0 0.843 0 0.842 
0 0.842 0 0.842 0 0.842 0 0.842 0.254 0.842 0 0.842 0.254 0.842 0 0.843 0 0.842 0 0.842 0 0.842 0 0.842 0.254 0.842 0.762 3.052 1.524 2.257 1.778 1.019 1.524 0.65 1.778 0.473 1.524 0.371 1.778 0.305 
1.778 0.258 1.778 0.223 1.778 0.197 1.778 0.176 2.032 0.158 1.778 0.144 2.031 0.132 2.032 0.122 2.032 0.114 2.031 0.106 2.032 0.099 2.032 0.094 2.286 0.088 2.031 0.084 2.286 0.079 2.286 0.076 2.539 0.072 
2.286 0.069 2.539 0.065 2.286 0.063 2.793 0.061 2.54 0.058 2.793 0.056 2.539 0.054 3.047 0.052 2.793 0.051 3.047 0.049 3.047 0.047 3.047 0.046 3.301 0.044 3.301 0.043 3.555 0.042 3.555 0.04 3.555 0.04 
3.809 0.039 4.063 0.038 4.063 0.037 4.063 0.036 4.571 0.035 4.571 0.034 4.825 0.033 5.079 0.032 5.079 0.031 5.587 0.031 5.841 0.03 6.095 0.03 6.349 0.029 7.11 0.029 7.365 0.028 7.872 0.028 8.38 0.027 
9.142 0.027 10.158 0.026 10.92 0.026 12.444 0.025 13.713 0.024 15.745 0.024 18.538 0.024 22.093 0.023 27.68 0.023 37.076 0.022 56.376 0.022 70.343 0.016 108 124 61.42 DRL
1.33 2 0 [10 6 ] 0 0.00 LAG
0 -0.258 0 -0.837 0 -0.837 0 -0.846 0 -0.837 0 -0.846 0 -0.837 0 -0.846 0 -0.837 0 -0.846 0 -0.837 0 -0.845 0 -0.843 0.254 -0.844 0 -0.844 0.254 -0.844 0 -0.845 0 -0.845 0 -0.845 0 -0.847 0 -0.847 0.254 -0.849 
0.762 -4.127 1.524 -1.46 1.778 -0.833 1.524 -0.58 1.778 -0.443 1.524 -0.36 1.778 -0.302 1.778 -0.26 1.778 -0.229 1.778 -0.204 1.778 -0.185 2.032 -0.168 1.778 -0.155 2.031 -0.144 2.032 -0.133 2.032 -0.125 
2.031 -0.117 2.032 -0.111 2.032 -0.105 2.286 -0.099 2.031 -0.095 2.286 -0.091 2.286 -0.086 2.539 -0.083 2.286 -0.08 2.539 -0.076 2.286 -0.075 2.793 -0.071 2.54 -0.069 2.793 -0.067 2.539 -0.064 3.047 -0.063 
2.793 -0.061 3.047 -0.06 3.047 -0.057 3.047 -0.056 3.301 -0.054 3.301 -0.053 3.555 -0.052 3.555 -0.051 3.555 -0.05 3.809 -0.049 4.063 -0.047 4.063 -0.046 4.063 -0.046 4.571 -0.044 4.571 -0.043 4.825 -0.043 
5.079 -0.041 5.079 -0.041 5.587 -0.04 5.841 -0.04 6.095 -0.039 6.349 -0.039 7.11 -0.038 7.365 -0.037 7.872 -0.037 8.38 -0.036 9.142 -0.036 10.158 -0.034 10.92 -0.035 12.444 -0.034 13.713 -0.033 15.745 -0.033 
18.538 -0.032 22.093 -0.032 27.68 -0.031 37.076 -0.031 56.376 -0.031 70.343 -0.016 92 124 73.6 DRL
/Helvetica 13.3333 F
0.13 GC
GS
632 107 M
1 -1 scale
(T) t
GR
/Helvetica 10.6667 F
GS
640 113 M
1 -1 scale
(e) t
GR
/Helvetica 13.3333 F
GS
327 95 M
1 -1 scale
(N) t
GR
/Helvetica 10.6667 F
GS
336 101 M
1 -1 scale
(e) t
GR
1.33 2 0 [1 3 ] 0 0.00 LAG
548.09 135 1 548.09 43 DL
1.00 GC
864 170 864 261 124 261 3 124 170 DPLF
0.67 2 2 [] 0 0.13 LAG
864 261 1 124 261 DL
864 170 1 124 170 DL
200.18 253.6 1 200.18 261 DL
200.18 170 1 200.18 177.4 DL
327.16 253.6 1 327.16 261 DL
327.16 170 1 327.16 177.4 DL
454.13 253.6 1 454.13 261 DL
454.13 170 1 454.13 177.4 DL
581.1 253.6 1 581.1 261 DL
581.1 170 1 581.1 177.4 DL
708.08 253.6 1 708.08 261 DL
708.08 170 1 708.08 177.4 DL
835.05 253.6 1 835.05 261 DL
835.05 170 1 835.05 177.4 DL
/Helvetica 16 F
GS
184.68 276.96 M
1 -1 scale
(10.5) t
GR
GS
318.16 276.96 M
1 -1 scale
(11) t
GR
GS
438.63 276.96 M
1 -1 scale
(11.5) t
GR
GS
572.1 276.96 M
1 -1 scale
(12) t
GR
GS
692.58 276.96 M
1 -1 scale
(12.5) t
GR
GS
826.05 276.96 M
1 -1 scale
(13) t
GR
/Helvetica 17.6 F
GS
87 240 M
1 -1 scale
90 R
(H) t
GR
/mwb_cmmi10 17.6 F
GS
87 228 M
1 -1 scale
90 R
(.) t
GR
/Helvetica 17.6 F
GS
87 219 M
1 -1 scale
90 R
(/) t
GR
GS
87 214 M
1 -1 scale
90 R
(H) t
GR
/mwb_cmmi10 17.6 F
GS
87 202 M
1 -1 scale
90 R
(-) t
GR
124 170 1 124 261 DL
864 170 1 864 261 DL
131.4 261 1 124 261 DL
864 261 1 856.6 261 DL
131.4 215.5 1 124 215.5 DL
864 215.5 1 856.6 215.5 DL
131.4 170 1 124 170 DL
864 170 1 856.6 170 DL
/Helvetica 16 F
GS
98.04 264.5 M
1 -1 scale
(0.4) t
GR
GS
98.04 219 M
1 -1 scale
(0.6) t
GR
GS
98.04 173.5 M
1 -1 scale
(0.8) t
GR
1.33 2 0 [8 3 2 3 ] 0 0.00 LAG
0 3.413 0.016 2.275 0.016 1.82 0.063 2.048 10.511 21.158 60.434 2.275 321.794 0.682 7 226.1 192.07 DRL
1.00 GC
864 297 864 388 124 388 3 124 297 DPLF
0.67 2 2 [] 0 0.13 LAG
864 388 1 124 388 DL
864 297 1 124 297 DL
200.18 380.6 1 200.18 388 DL
200.18 297 1 200.18 304.4 DL
327.16 380.6 1 327.16 388 DL
327.16 297 1 327.16 304.4 DL
454.13 380.6 1 454.13 388 DL
454.13 297 1 454.13 304.4 DL
581.1 380.6 1 581.1 388 DL
581.1 297 1 581.1 304.4 DL
708.08 380.6 1 708.08 388 DL
708.08 297 1 708.08 304.4 DL
835.05 380.6 1 835.05 388 DL
835.05 297 1 835.05 304.4 DL
GS
184.68 403.96 M
1 -1 scale
(10.5) t
GR
GS
318.16 403.96 M
1 -1 scale
(11) t
GR
GS
438.63 403.96 M
1 -1 scale
(11.5) t
GR
GS
572.1 403.96 M
1 -1 scale
(12) t
GR
GS
692.58 403.96 M
1 -1 scale
(12.5) t
GR
GS
826.05 403.96 M
1 -1 scale
(13) t
GR
/Helvetica 17.6 F
GS
79 376 M
1 -1 scale
90 R
(log\(X) t
GR
/Helvetica 14.08 F
GS
87 336 M
1 -1 scale
90 R
(i) t
GR
/Helvetica 17.6 F
GS
79 333 M
1 -1 scale
90 R
(/X\)) t
GR
124 297 1 124 388 DL
864 297 1 864 388 DL
131.4 360.36 1 124 360.36 DL
864 360.36 1 856.6 360.36 DL
131.4 330.96 1 124 330.96 DL
864 330.96 1 856.6 330.96 DL
131.4 301.56 1 124 301.56 DL
864 301.56 1 856.6 301.56 DL
/Helvetica 16 F
GS
97.04 363.86 M
1 -1 scale
(-40) t
GR
GS
97.04 334.46 M
1 -1 scale
(-20) t
GR
GS
111.04 305.06 M
1 -1 scale
(0) t
GR
1.33 2 0 [] 0 0.00 LAG
0 1.064 0 0.006 0 0.002 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0.254 0 0 0 0.254 0 0 0 0 0 0 0 0 0 0 0 0.254 0 0.762 0 1.524 0 1.778 0 
1.524 0 1.778 0 1.524 0 1.778 0 1.778 0 1.778 0 1.778 0 1.778 0 2.032 0 1.778 0 2.031 0 2.032 0 2.032 0 2.031 0 2.032 0 2.032 0 2.286 0 2.031 0 2.286 0 2.286 0 2.539 0 2.286 0 2.539 0 2.286 0 2.793 0 
2.54 0 2.793 0 2.539 0 3.047 0 2.793 0 3.047 0 3.047 0 3.047 0 3.301 0 3.301 0 3.555 0 3.555 0 3.555 0 3.809 0 4.063 0 4.063 0 4.063 0 4.571 0 4.571 0 4.825 0 5.079 0 5.079 0 5.587 0 5.841 0 6.095 0 
6.349 0 7.11 0 7.365 0 7.872 0 8.38 0 9.142 0 10.158 0 10.92 0 12.444 0 13.713 0 15.745 0 18.538 0 22.093 0 27.68 0 37.076 0 56.376 0 70.343 0 108 124 301.56 DRL
1.33 2 0 [10 6 ] 0 0.00 LAG
0 -2.663 0 -0.859 0 -0.815 0 -0.709 0 -0.624 0 -0.531 0 -0.466 0 -0.415 0 -0.375 0 -0.339 0 -0.311 0 -0.287 0 -0.269 0 -0.254 0 -0.242 0 -0.233 0 -0.226 0 -0.22 0 -0.216 0 -0.212 0 -0.21 0 -0.208 0 -0.206 
0 -0.205 0 -0.205 0 -0.204 0 -0.204 0 -0.204 0 -0.204 0.254 -0.204 0 -0.204 0.254 -0.204 0 -0.204 0 -0.205 0 -0.205 0 -0.205 0 -0.205 0.254 -0.206 0.762 -0.993 1.524 -0.346 1.778 -0.195 1.524 -0.135 
1.778 -0.102 1.524 -0.082 1.778 -0.069 1.778 -0.059 1.778 -0.051 1.778 -0.046 1.778 -0.041 2.032 -0.037 1.778 -0.034 2.031 -0.031 2.032 -0.029 2.032 -0.027 2.031 -0.025 2.032 -0.024 2.032 -0.022 2.286 -0.021 
2.031 -0.02 2.286 -0.019 2.286 -0.018 2.539 -0.017 2.286 -0.017 2.539 -0.016 2.286 -0.015 2.793 -0.015 2.54 -0.014 2.793 -0.014 2.539 -0.013 3.047 -0.013 2.793 -0.012 3.047 -0.012 3.047 -0.011 3.047 -0.011 
3.301 -0.011 3.301 -0.01 3.555 -0.01 3.555 -0.01 3.555 -0.01 3.809 -0.009 4.063 -0.009 4.063 -0.009 4.063 -0.009 4.571 -0.008 4.571 -0.008 4.825 -0.008 5.079 -0.008 5.079 -0.008 5.587 -0.008 5.841 -0.007 
6.095 -0.007 6.349 -0.007 7.11 -0.007 7.365 -0.007 7.872 -0.007 8.38 -0.007 9.142 -0.006 10.158 -0.006 10.92 -0.006 12.444 -0.006 13.713 -0.006 15.745 -0.006 18.538 -0.006 22.093 -0.006 27.68 -0.006 
37.076 -0.005 56.376 -0.005 70.343 -0.002 108 124 318.51 DRL
/Helvetica 13.3333 F
0.13 GC
GS
632 309 M
1 -1 scale
(H) t
GR
/Helvetica 10.6667 F
GS
641 303 M
1 -1 scale
(+) t
GR
/Helvetica 13.3333 F
GS
327 351 M
1 -1 scale
(H) t
GR
/Helvetica 10.6667 F
GS
336 345 M
1 -1 scale
(0) t
GR
1.00 GC
864 424 864 515 124 515 3 124 424 DPLF
/Helvetica 17.6 F
0.13 GC
GS
367 551.34 M
1 -1 scale
(log distance from shock front [cm]) t
GR
0.67 2 2 [] 0 0.13 LAG
864 515 1 124 515 DL
864 424 1 124 424 DL
200.18 507.6 1 200.18 515 DL
200.18 424 1 200.18 431.4 DL
327.16 507.6 1 327.16 515 DL
327.16 424 1 327.16 431.4 DL
454.13 507.6 1 454.13 515 DL
454.13 424 1 454.13 431.4 DL
581.1 507.6 1 581.1 515 DL
581.1 424 1 581.1 431.4 DL
708.08 507.6 1 708.08 515 DL
708.08 424 1 708.08 431.4 DL
835.05 507.6 1 835.05 515 DL
835.05 424 1 835.05 431.4 DL
/Helvetica 16 F
GS
184.68 530.96 M
1 -1 scale
(10.5) t
GR
GS
318.16 530.96 M
1 -1 scale
(11) t
GR
GS
438.63 530.96 M
1 -1 scale
(11.5) t
GR
GS
572.1 530.96 M
1 -1 scale
(12) t
GR
GS
692.58 530.96 M
1 -1 scale
(12.5) t
GR
GS
826.05 530.96 M
1 -1 scale
(13) t
GR
/Helvetica 17.6 F
GS
79 503 M
1 -1 scale
90 R
(log\(X) t
GR
/Helvetica 14.08 F
GS
87 463 M
1 -1 scale
90 R
(i) t
GR
/Helvetica 17.6 F
GS
79 460 M
1 -1 scale
90 R
(/X\)) t
GR
124 424 1 124 515 DL
864 424 1 864 515 DL
131.4 487.36 1 124 487.36 DL
864 487.36 1 856.6 487.36 DL
131.4 457.96 1 124 457.96 DL
864 457.96 1 856.6 457.96 DL
131.4 428.56 1 124 428.56 DL
864 428.56 1 856.6 428.56 DL
/Helvetica 16 F
GS
97.04 490.86 M
1 -1 scale
(-40) t
GR
GS
97.04 461.46 M
1 -1 scale
(-20) t
GR
GS
111.04 432.06 M
1 -1 scale
(0) t
GR
1.33 2 0 [] 0 1.00 0.00 0.00 LAR
0 3.115 0 0.242 0 0.156 0 0.175 0 0.431 0 0.429 0 0.178 0 0.004 0 -0.208 0 -0.44 0 -0.62 0 -0.804 0 -1.006 0 -1.189 0 -1.377 0 -1.701 0 -2.375 0 -2.756 0 -2.65 0 -2.438 0 -2.226 0 -2.062 0 -2.08 0 -2.379 
0 -2.653 0 -2.643 0 -2.523 0 -2.404 0 -2.308 0.254 -2.231 0 -2.171 0.254 -2.122 0 -2.083 0 -2.05 0 -2.022 0 -1.998 0 -1.977 0.254 -1.959 0.762 -9.223 1.524 -3.14 1.778 -1.754 1.524 -1.203 1.778 -0.911 
1.524 -0.73 1.778 -0.608 1.778 -0.52 1.778 -0.454 1.778 -0.402 1.778 -0.361 2.032 -0.327 1.778 -0.299 2.031 -0.275 2.032 -0.255 2.032 -0.237 2.031 -0.222 2.032 -0.208 2.032 -0.196 2.286 -0.185 2.031 -0.175 
2.286 -0.167 2.286 -0.159 2.539 -0.151 2.286 -0.145 2.539 -0.138 2.286 -0.133 2.793 -0.128 2.54 -0.123 2.793 -0.118 2.539 -0.114 3.047 -0.11 2.793 -0.106 3.047 -0.103 3.047 -0.1 3.047 -0.097 3.301 -0.094 
3.301 -0.091 3.555 -0.088 3.555 -0.086 3.555 -0.084 3.809 -0.081 4.063 -0.079 4.063 -0.077 4.063 -0.075 4.571 -0.073 4.571 -0.072 4.825 -0.07 5.079 -0.068 5.079 -0.067 5.587 -0.065 5.841 -0.064 6.095 -0.063 
6.349 -0.061 7.11 -0.06 7.365 -0.059 7.872 -0.058 8.38 -0.057 9.142 -0.055 10.158 -0.054 10.92 -0.053 12.444 -0.052 13.713 -0.051 15.745 -0.051 18.538 -0.05 22.093 -0.049 27.68 -0.048 37.076 -0.047 56.376 -0.046 
70.343 -0.021 108 124 511.93 DRL
1.33 2 0 [10 6 ] 0 0.00 LAG
0 0.451 0 0.006 0 -0.002 0 -0.025 0 -0.104 0 -0.267 0 -0.44 0 -0.592 0 -0.749 0 -0.896 0 -1.025 0 -1.202 0 -1.611 0 -2.319 0 -2.525 0 -2.372 0 -2.176 0 -1.986 0 -1.797 0 -1.662 0 -1.729 0 -2.056 0 -2.338 
0 -2.355 0 -2.266 0 -2.169 0 -2.087 0 -2.02 0 -1.965 0.254 -1.92 0 -1.882 0.254 -1.849 0 -1.822 0 -1.797 0 -1.775 0 -1.755 0 -1.736 0.254 -1.718 0.762 -8.046 1.524 -2.719 1.778 -1.515 1.524 -1.038 1.778 -0.785 
1.524 -0.629 1.778 -0.523 1.778 -0.447 1.778 -0.39 1.778 -0.346 1.778 -0.31 2.032 -0.281 1.778 -0.257 2.031 -0.236 2.032 -0.219 2.032 -0.204 2.031 -0.19 2.032 -0.179 2.032 -0.168 2.286 -0.159 2.031 -0.15 
2.286 -0.143 2.286 -0.136 2.539 -0.13 2.286 -0.124 2.539 -0.119 2.286 -0.114 2.793 -0.109 2.54 -0.105 2.793 -0.101 2.539 -0.098 3.047 -0.094 2.793 -0.091 3.047 -0.088 3.047 -0.085 3.047 -0.083 3.301 -0.08 
3.301 -0.078 3.555 -0.076 3.555 -0.074 3.555 -0.072 3.809 -0.07 4.063 -0.068 4.063 -0.066 4.063 -0.065 4.571 -0.063 4.571 -0.062 4.825 -0.06 5.079 -0.059 5.079 -0.057 5.587 -0.056 5.841 -0.055 6.095 -0.054 
6.349 -0.053 7.11 -0.052 7.365 -0.051 7.872 -0.05 8.38 -0.049 9.142 -0.048 10.158 -0.047 10.92 -0.046 12.444 -0.045 13.713 -0.044 15.745 -0.043 18.538 -0.043 22.093 -0.042 27.68 -0.041 37.076 -0.04 56.376 -0.04 
70.343 -0.018 108 124 507.82 DRL
1.33 2 0 [] 0 0.00 LAG
0 0.639 0 0.297 0 0.814 0 1.142 0 0.911 0 0.568 0 0.257 0 0.026 0 -0.19 0 -0.389 0 -0.56 0 -0.771 0 -1.208 0 -1.938 0 -2.161 0 -2.022 0 -1.837 0 -1.656 0 -1.473 0 -1.344 0 -1.416 0 -1.747 0 -2.032 0 -2.052 
0 -1.965 0 -1.871 0 -1.791 0 -1.726 0 -1.673 0.254 -1.63 0 -1.595 0.254 -1.565 0 -1.541 0 -1.519 0 -1.501 0 -1.484 0 -1.47 0.254 -1.457 0.762 -6.858 1.524 -2.334 1.778 -1.304 1.524 -0.895 1.778 -0.677 
1.524 -0.543 1.778 -0.452 1.778 -0.387 1.778 -0.338 1.778 -0.299 1.778 -0.269 2.032 -0.244 1.778 -0.223 2.031 -0.205 2.032 -0.19 2.032 -0.177 2.031 -0.165 2.032 -0.155 2.032 -0.146 2.286 -0.138 2.031 -0.131 
2.286 -0.124 2.286 -0.118 2.539 -0.113 2.286 -0.108 2.539 -0.103 2.286 -0.099 2.793 -0.095 2.54 -0.091 2.793 -0.088 2.539 -0.085 3.047 -0.082 2.793 -0.079 3.047 -0.077 3.047 -0.074 3.047 -0.072 3.301 -0.07 
3.301 -0.068 3.555 -0.066 3.555 -0.064 3.555 -0.062 3.809 -0.061 4.063 -0.059 4.063 -0.058 4.063 -0.056 4.571 -0.055 4.571 -0.054 4.825 -0.052 5.079 -0.051 5.079 -0.05 5.587 -0.049 5.841 -0.048 6.095 -0.047 
6.349 -0.046 7.11 -0.045 7.365 -0.044 7.872 -0.043 8.38 -0.042 9.142 -0.041 10.158 -0.041 10.92 -0.04 12.444 -0.039 13.713 -0.038 15.745 -0.038 18.538 -0.037 22.093 -0.036 27.68 -0.036 37.076 -0.035 
56.376 -0.035 70.343 -0.016 108 124 493.51 DRL
1.33 2 0 [8 3 2 3 ] 0 0.00 0.00 1.00 LAR
0 1.191 0 0.639 0 0.883 0 1.116 0 1.097 0 1.426 0 1.173 0 0.877 0 0.561 0 0.265 0 0.015 0 -0.26 0 -0.747 0 -1.518 0 -1.773 0 -1.659 0 -1.495 0 -1.329 0 -1.16 0 -1.041 0 -1.121 0 -1.458 0 -1.748 0 -1.773 
0 -1.689 0 -1.598 0 -1.52 0 -1.457 0 -1.406 0.254 -1.364 0 -1.33 0.254 -1.301 0 -1.277 0 -1.256 0 -1.238 0 -1.222 0 -1.208 0.254 -1.195 0.762 -5.599 1.524 -1.896 1.778 -1.058 1.524 -0.725 1.778 -0.548 
1.524 -0.44 1.778 -0.366 1.778 -0.313 1.778 -0.273 1.778 -0.242 1.778 -0.217 2.032 -0.197 1.778 -0.18 2.031 -0.165 2.032 -0.153 2.032 -0.143 2.031 -0.133 2.032 -0.125 2.032 -0.118 2.286 -0.111 2.031 -0.105 
2.286 -0.1 2.286 -0.095 2.539 -0.091 2.286 -0.087 2.539 -0.083 2.286 -0.08 2.793 -0.077 2.54 -0.074 2.793 -0.071 2.539 -0.069 3.047 -0.066 2.793 -0.064 3.047 -0.062 3.047 -0.06 3.047 -0.058 3.301 -0.056 
3.301 -0.055 3.555 -0.053 3.555 -0.052 3.555 -0.05 3.809 -0.049 4.063 -0.048 4.063 -0.046 4.063 -0.045 4.571 -0.044 4.571 -0.043 4.825 -0.042 5.079 -0.041 5.079 -0.04 5.587 -0.039 5.841 -0.038 6.095 -0.038 
6.349 -0.037 7.11 -0.036 7.365 -0.035 7.872 -0.035 8.38 -0.034 9.142 -0.033 10.158 -0.033 10.92 -0.032 12.444 -0.032 13.713 -0.031 15.745 -0.03 18.538 -0.03 22.093 -0.029 27.68 -0.029 37.076 -0.028 56.376 -0.028 
70.343 -0.013 108 124 480.51 DRL
/Helvetica 13.3333 F
0.13 GC
GS
441 464 M
1 -1 scale
(O) t
GR
/Helvetica 10.6667 F
GS
451 458 M
1 -1 scale
(3+) t
GR
%%Trailer
%%Pages: 1
%%EOF
                                                                                                                                        Fg1b.eps                                                                                            0000644 0056324 0001751 00000141634 15144266325 011667  0                                                                                                    ustar   marcel                          marcel                                                                                                                                                                                                                 %!PS-Adobe-3.0 EPSF-3.0
%%Creator: (MATLAB, The MathWorks, Inc. Version 25.2.0.3042426 R2025b Update 1. Operating System: Linux 5.14.0-570.26.1.el9_6.x86_64 #1 SMP PREEMPT_DYNAMIC Wed Jul 16 21:00:44 UTC 2025 x86_64)
%%Title: ./tr49v8.eps
%%CreationDate: 2026-01-26T12:07:06
%%Pages: (atend)
%%BoundingBox:    0     0   611   388
%%LanguageLevel: 3
%%EndComments
/bd{bind def}bind def
/ld{load def}bd
/GR/grestore ld
/GS/gsave ld
/RM/rmoveto ld
/C/curveto ld
/t/show ld
/L/lineto ld
/RL/rlineto ld
/ML/setmiterlimit ld
/CT/concat ld
/f/fill ld
/N/newpath ld
/S/stroke ld
/CC/setcmykcolor ld
/A/ashow ld
/cp/closepath ld
/RC/setrgbcolor ld
/LJ/setlinejoin ld
/GC/setgray ld
/LW/setlinewidth ld
/LC/setlinecap ld
/LJ/setlinejoin ld
/SD/setdash ld
/M/moveto ld
/TX/translate ld
/R/rotate ld
/SC/scale ld

/CIRC {0 360 arc}bd
/F {exch findfont exch scalefont setfont}bd
/edef{ exch def } def
/scaleImg{ % width height outputDPI scaleImg
   /outputDPI edef
   /height edef
   /width edef
   /psDPI 72 def
   /sDPI psDPI outputDPI div def % DPI scale
   width sDPI mul % width * (psDPI / outputDPI)
   height sDPI mul
   scale
} def

% LineAttribute methods.linewidth linejoin linecap [dashpattern] dashOffset colorVal(s) <method>
/LAG {setgray setdash setlinecap setlinejoin setlinewidth} bd
/LAR {setrgbcolor setdash setlinecap setlinejoin setlinewidth} bd
/LAC {setcmykcolor setdash setlinecap setlinejoin setlinewidth} bd

% draw line impl
/DL { % VertexList NVerts StartPt DL
  N moveto { lineto } repeat stroke} def
% draw unfilled polyline impl
/DPL { % VertexList NVerts StartPt DPL
  N moveto { lineto } repeat closepath stroke} def
% draw filled polyline impl
/DPLF { % VertexList NVerts StartPt DPLF
  N moveto { lineto } repeat closepath fill } def
/DRL { % VertexList NVerts StartPt DRL
  N moveto { rlineto } repeat stroke} def
% draw unfilled polyline impl
/DRPL { % VertexList NVerts StartPt DRPL
  N moveto { rlineto } repeat closepath stroke} def
% draw filled polyline impl
/DRPLF { % VertexList NVerts StartPt DRPLF
  N moveto { rlineto } repeat closepath fill } def


%%BeginDocument: mwb_cmmi10
%!PS-AdobeFont-1.0: mwb_cmmi10 1.100
%%Title: mwb_cmmi10
%Version: 1.100
%%CreationDate: Thu Jan 27 10:30:22 2011
%%Creator: Ben Hinkle
%Copyright: Copyright (C) 2011 MathWorks, Inc
% Generated by FontForge 20100429 (http://fontforge.sf.net/)
%%EndComments

10 dict begin
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0 ]readonly def
/FontName /mwb_cmmi10 def
/FontBBox {18 -216 880 716 }readonly def
/PaintType 0 def
/FontInfo 8 dict dup begin
 /version (1.100) readonly def
 /Notice (Copyright \050C\051 2011 MathWorks, Inc) readonly def
 /FullName (mwb_cmmi10) readonly def
 /FamilyName (mwb_cmmi10) readonly def
 /Weight (Medium) readonly def
 /ItalicAngle -14.04 def
 /isFixedPitch false def
 /ascent 750 def
end readonly def
/Encoding 256 array
 0 1 255 { 1 index exch /.notdef put} for
dup 0/.notdef               put
dup 2/Theta put
dup 3/Lambda put
dup 4/Xi put
dup 5/Pi put
dup 6/Sigma put
dup 7/Upsilon put
dup 8/Phi put
dup 9/Psi put
dup 10/Omega put
dup 11/alpha put
dup 12/beta put
dup 13/gamma put
dup 14/delta put
dup 15/epsilon1 put
dup 16/zeta put
dup 17/eta put
dup 18/theta put
dup 19/iota put
dup 20/kappa put
dup 21/lambda put
dup 22/mu put
dup 23/nu put
dup 24/xi put
dup 25/pi put
dup 26/rho put
dup 27/sigma put
dup 28/tau put
dup 29/upsilon put
dup 30/phi put
dup 31/chi put
dup 32/psi put
dup 127/tie put
dup 128/psi put
dup 160/space put
dup  33/Gamma put
dup  34/Delta put
dup  35/Theta put
dup  36/Lambda put
dup  37/Xi put
dup  38/Pi put
dup  39/Sigma put
dup  40/Upsilon put
dup  41/Phi put
dup  42/Psi put
dup  43/Omega put
dup  44/alpha put
dup  45/beta put
dup  46/gamma put
dup  47/delta put
dup  48/epsilon1 put
dup  49/zeta put
dup  50/eta put
dup  51/theta put
dup  52/iota put
dup  53/kappa put
dup  54/lambda put
dup  55/mu put
dup  56/nu put
dup  57/xi put
dup  58/pi put
dup  59/rho put
dup  60/sigma put
dup  61/tau put
dup  62/upsilon put
dup  63/phi put
dup  64/chi put
dup  65/psi put
dup  66/tie put
readonly def
currentdict end
currentfile eexec
36ae02fd0e2d9cfc528791875105b2572f94e971e0ea6b623929c7fe5431
d0d41d3131c331724d8cecd4f2533801200aba354bd7009e498a2fb1a79d
be1fb32884034209513c95c3da1b22fef6e9e8ca00f3128d6bc227a8f804
fc25aa2dda7b1adc82a822c4e9c0f091ad5218ab31a53c5bc9bebe5651e3
8a6e7ef66e74c17cbc619d2a70424b8a48fcef3517a2eb57c31ed59b51af
57756c9518a30561a915685c896d10b5be72e68e4189ce53b42a72415651
2e8781a97ceccf5ecf50786d1508f5d27dd9c6e33309978a58833446ace8
6f1964f61980b8dea3a18e017c22987f78567395513e6fda51125a0f0967
431b45968224c50a9d7b15d53dde98a8736d7815617ccc32de27625017c8
3e02e68c06e7fbc66af1a4c2df5898bd51dcc9b8a8bfc963bee5d60842d8
336812de5ec4e1a78fff1393f4375c35efb5f87f6143caf8358886a23728
32af32dc0918ff9ba1260b5099720597f360a335a67c5b6c420c29657b65
d87a45c166bfa0e1abf062bef02f88bb7cdb16786d8d90bdcdc3127f4635
c17b53e93462a74d9372e8cb898c13f4512ced5413c965c2111f24b2c17f
87c1b623fc235ce2d1dcfd93aa659930d9357797a6e801a4205e2b1291f6
b8af6d252614329db78276913090448cbdbe6007da2b6b328bb25c0d643f
11851800dca0dda6612d09a9ced44ba25dd90096acbf1e9cc7d580e1e9b1
5471b173592710a3676875fcaac9e8adacbb00d2ef4fc8d04b46a54056e3
0592cf28c4e819018355868d3c917c209dbdbb33b9975337e1a550976ec1
a80790823d6e989aa51a83fa4735b8ab74c1b9b1348c376ce8cb9ee1b6af
bd387f2113a0dede61252afe13c06f139b2aa476c89e0266572c9372deb7
7ce14ad77626a949d09b9f6f9782e2eb25f35a3a4ea7093a0b572fbaaad8
9cdfe68f9f623d230c94dad940e0a543a282a52760168990fff9cbaa4708
3d12a701e0a7e4a340a989b53632d30c8f52ec37fdb3974803398dd3bcc5
56eee2c78a474884b73cf317599cf6ff3cbe2244fe37fdfc012da4074fa7
40b657c521914ff1fe1c7cb6cfa0caf86f7782d60132a4b3fb79991e20f5
04b4439c5124582916d019a7ace5d275b29edd1f88b68c3219d83f440307
59c71c8f5d8b2cd3462c3c79849008706f61885921111f4ef448bb3cf7b4
7b43133629973e8a7c311a8f86db2d05311b50400549b68405a857c6c544
8964abad2c0f40e2a437ca1331274f9053f999264b3e35c5fd9449844f9e
0f0f92cb24f5423866fde16894c591963af66ef02c12c5306a21dbc3ee4b
bd98e912a72e5f9a3e8f2d6ffa69d542a8aad75d69bbd8fac2812c69484d
92cc63cd42660fec32ef6ae45c0e1eb1775fe2d94e6de5338cb775d980b9
8d88d49025581e6252ca41c1e27a97b03d14e71ed40407903916101d0624
700e796b1474981a0fd353d749b1268f2536415d738d4fc5fe7cfd58db8b
ddbf8dbe58d8b81093a979ec9cea2085b70338f183098abdbf48b517362e
3e030ab48581afb193e41dfe00d3ef12fa9178f93dd946c8e2298d752315
ba6a88dc73e397a6c3d02cc81b6bdadc554f812dd25de7d3b239e19655be
cdaa420d7d498712d87a05f56ccd3a77c328b88c8f620d9698a000611a22
a228f44c1b53a0f7838d9970cf307030ae38e8b96a1d19f1e62d588de38d
ba0008f59e662c0f546da97c05960000bbfb62fecd94c0a05e829079815b
47e8241a2519c8b4471035daad67b22ff9df9e4d7c7a0ee09ba090886c9e
9dec4dfb54ca14042bc1d832ed4d4ee1685fdfe51f50f9f8cb6ddc2418f2
2e2c7e8b73532644ae6dd2303baeb55c581e14c33c7ba9853f0be3a5adb7
f07dfeb95ae41abe56d672fa4a3dd936001416da2070285dce099baa503c
beb60c6b7ee2547a23d6bf4874fe0905ec7c891af11ca91031e679973cbb
5a8101c04097c43aa615487a67ef45482d5ebc58a7a652862154881da14d
482c6aaf81e9b73f19d96747bcc7e0b34c544e3610d1e52d32e4cbee04d6
2b253b978e021368a0047578db30d66d6ee4546202572270fbce0b464f38
5bcaa64817c5e0cc58d357cef26f7f2d42dc2eedf83612f59ee4449ce811
9cbdbb8cf117d2bf5115fcc276afeac110f2143ecaad476e6d806d422663
91c99f82a8d6308ba2a6309c3bdacc334e96b7634aa07904007f827ebcbf
fddd1bd59116747c1801891a9e7e50288bff6b3157a766a5b76aa72ec681
9b7976bfbe69209b7daae3e5cb745fe211f00b6e0a272e4955d59ccaf8cd
336f4d9fe273e85fd898b16089c6c2be2da9b422e538fb204573c24036ca
ccaf00c63aedb4c26075b84362733eb81a3e70735cd62a19319ba08fb0ec
603705ee5bb578e6e872acca53a1f83fae30c7e79a252feb01ca5f8f3dd8
5141c688d5f996ff3f405e36c22fa9644bae8a78c4bda267b4fe1dd8bb7a
6d4e291b5d9ded6db767d8d65df84b1977a8a20f15b52118cc2752c6cff0
26b4726cbb52ea3ec03bb4581dd3a46d7f669df252b8af2336cc609674e7
802273a9ca44a701ab83779c2a292a125417023ccece5cc305238a8fdfe9
bf2bc11aadfdb5e75a0359e9ac87aa85395c9736f308d7fbdce660904acb
fdf54de87c672713f02fa7c5a166ff24fc50f48d57926a49070baa8c761d
8f61617113c853dc341bbad5764fe75c1e49c88c6a795c30b1523c30a37c
18dd1d0d87b15b144e0a117da36b27ff6fb33291688420caa0492c7b8cc4
c199ad4b341bd48e203082997e70965591d7bf36e21c6c1406e820b79598
55af86063b8193ae3085359ad823d9f224972d9e90e1ab1c2ab299303975
c01b23654bd190e1906419f78087ddbaf0bad16893efc64bac9f1f47fe39
51cb1f72f2fc04ac3a2784f696d9e71304882e0762479203ed557ad36501
fe758d26efca1941474709af8589233fc4e47847049351bf8d1058bd65cc
fe8bf9a6346dc2dc4bae804ea076198ea03ce3c65e50870ae131cc6043fb
30460181cb7f5cc1f4132503cad7057d88240cee6cbbaf70e3d90b3f2ba0
4c8e10f94f1e3861922774635f1a43f373bc0f0bfd6f241f5be0fca1f319
c865df4503a448d08943d419039e1ac9eb0c6190bba7184bb2046374d3f8
2cc11528c4fe20dcbfb45777a3a16717a0fed40f0648f04b3a210eb49f14
ff849bb12176b8209002516a2ee07791d2d78bc089da2648980ff0bc7efd
3a28ae049dfc5c9ef918e0e6999bfec76c75c699660f9bf5dc7e8c1ab8e4
46bd7bf728ec34807d705af6bf84187229dda830c540ba8e8896b22b0441
8712fca17281084e6c4b3fa07ed9c0f5d8817eb739806024084b6001d9db
3aa6439fd1d4ce220af9c61aef2c5b5d1de625cc041eb683bb3aa6aa80f0
909f79990961711a65443df4eb969fd245b0b188418e5d9ac0f8ec0db2b6
d8f0847824344ee2c2030e0246cf855105c74b0b22eab557979fd43221de
48438fc1b1769a3ff033795efacb174dd22c51f0b113c320977ae24a7fe1
a10c9c65d39735448917bca3ef33d673be43d6328f7617ddce2ffabedfe8
295177835003b5577e7836a80bd0b7e025b5af3f677923ee9117fdcf20c1
79d33ba9c4396eb3b517ea6f767aa69cada08546a26a2ae436bd0c580c47
bb62a4ea7ecac2be7c71e0785a35b00cf6bdfa2bf74c55acc0dc5130d43b
54b95628dc1d879c3b1c04b14956c02453d4c288f9a0c20dab406d154674
25f30e0f3c2e7d33ce221976028eb687f94654f664562a3059046a87f009
9fb47f940595965ceccce5f2daa7cc38730094ead111c865f7584e1bfa6f
4bf1a54a14e723ad9f45cac0bb1450b7c57e448e306ba931cd3e0a139be4
2f43a36c351f1c8f46b168d01fe46cc90b880d47c4e27b8f5ee112195930
e33471264a52582f0a667414557736fd76de2fe4fa845c4cd7acc157bef5
ee07b20addf6b20c158c3800f92304ce1f8e9aebfa93a0f21d097daba380
a34b6a858e82c8d34b174d2bab89ef1fa1a1f06691061a00ee65a59d8b5f
c89a9b60903dbf78b9c3d668f1349947de69d4a572e51405b501d4c8d90e
769382ab16730cc7935de599d56bd40779e4ee2ac1e54e0c7166b93571de
93122ee99d827c30d8af3d93953597fcfc003db1045c17a003be0ad5a058
295377b7e888d713f384c153748b22299ee2e285cd4b967b566ebe4c2ed6
a8168390de8dbbba5058a213fbae208d32594b34e31db67102e6e1700ca3
07cc25c2dea9269718cc9c2bfb3b24e2fffea2c472aea9ea08f8940059f2
027f37af8224a1ffc7839e9946c715a3114ac304e1dab58dc171df81e1a6
6d4bddf5006a3c0dc340c2685741757028bf74323fb4959314622eeb65cc
95d974553dc8f21d888ebe8819f4e8c7e90ef26a1fbfff9075163594e374
30e0e11f3a66b9137734187e99ba720710d509bcb9d6658a3b58f3a01164
90c17e41114f62fccf4d580e052b3bce214e9dfa6c6f3bd3a041b1bbc5e7
757f1ec14b457836e721c1aee5487b8c2e33d8cb60273c04d2cd0504ee8f
64842ac2662d8516dc617843594508a63e7e629ef80cd3223feceb4f1fb2
94597b225bfc147b87308287a5a9f02fac5430cd5733615ce6c993b2d907
1b819bdde42088eb1a8d6909e90c6e15b654125ed93d7b30b091ab6c54d2
fa50b9d49f18f0b79883c2e6a7bec4d7a787ad8afbf77e29fa1006090e7d
f8caec57f11aa9993727c8f5984a0d0c8e9e2b9641a468975af0c34f6f64
172f59113f1fb0ec407839843644aa28bced1e8beffcaf8ed22fb553e6df
99a9689e48802f224b2cb79eb0a16c351ef1d90ce5fd60e63d3d583fe26c
371738634bdad6f5335ffc52e6596382f81bf6a00732c7552c2bb42430c2
29fbe5dd7d70c1c9aa835b46ea1497750c6c5f1554faa75dd0e33f54778d
b6b32d2a0c649deed02e49173afe836f6d169accafcdf09557babd61f128
ae401cd1e114e3e5744d58e6f7ca19444937536e0a061022ef26fdfb238f
136b26f57d57c09a1cbb09c1bc869d9b720c0eddcbd6a29c5047738fff94
cdbb3d929fd91364dfdbbc931a8737dc18e946c1ca8e5d3b72bc9441797a
3796c95190b0d4299745b8a68312d9dcd84878c93549a33782e7290fa901
8176fbf1fc3d9ad2650f1b679ca43b7423e80744b4277a886b31fd131b7b
5b1a135861cb0f147730f0fb03d02135612bd040957e6d5212c549a9b8dd
bbca91e741c0d231a4e9b20eb2324c2f9e8998c199e0e50dfc91b62f0cc0
09f40df555ea3f8edf6de3e753a7b3e39f8e8be1e06e5ab3b1654d63153e
5a1428a25359e8b0f460afbeab06d8d0b451450f7bbe432e91358626d1ec
92f85ec901da1445a595e402eeb7bb17831c01e2edc3ecb275b1d8be11a3
79ae77545a2ac071ea4c27e3d555600e128d20dcac21d84c3ce1151a94c7
ccb0f561f8a0f77e3d719aa417b9f4065ae3d66b64ccb208fc67e7fb0981
d904114670af6503a0efb62068601160ac4d4754fd06f12850628ffdfe31
d10d3fc983f14dba3dd5fb0dbdea9282a706f1f214389f4f31878429461f
b38717661674a11d007f6b9a92d92d2c6b03f06e563d78b38d1cbc0e1f19
2bbdc152b5a1dba44620968c44331ba37ac0f2bdb0e21c1d0d25f8181014
673ce415a2faf9ee288dd630c49d020b148e67e0b3d9605d224096b48007
2a99a2c01f6f05c2b70ab99e4fc9daeae7d26c8e29b31fce24368106f84e
083db4ab8ac8ff05afad002b57edfe41e058036bfeb47e03ac2a2ccff5da
1775cd8aaf44a07714039580bd440b3d29c6ba6568ba2b0cbc255e34cf3a
6b87674a4f2a9a9ee9b5d88ab12cca7bf4468d37d88efaf205f0052302b6
12b55483f801904a706cd5bf38a29bcf2a2e5a84cad64d58629f6ea5e3d2
1eaa4552abf845bec4481063baf1220d50fd7a1f15944e59790904b81d3a
2abb5364d08bddcf5bf47dabd7c24d74750f2713cbbdad09b5fa348019b2
50f990a0f38e63e184667704af4f21775a79f63de4beb7bdba40560fa47b
838844e1eb1f35e53e847520199c09f94d2747f10de0aaa077f9bed567a8
498df8484d26a6a7f13a053ff48c2d78d4a8c5215f64f772d3677e23082c
d9142367818c56df2f85157cafb5662f7eb751f705d22ba8e5ae1f93ce30
5a96d87ac5ecc60b2c4ce1707e15b6d5ada6be72d8cc5c49e8aa6f4c6254
a25e4efadfda3e028cb2f1817cd87ee00d7b02681dc888147ab8718d35a3
09ae587cb0db1f779daac19c268d346f5235b39a200b37a9a53aa61a8ae9
c0d8c2eb0730125654a3c872f3faccd4b4afa4d1da7dd56e4c825cea56d1
dfc956bcec36c5bdfd51cd804c3bf63e3bf9aa4ec96251bca811d95cc742
3dfa560abde2e6c6f08af1d6778bbecbeac68a0bca7679b62073affc62f1
64ccf5bf60638cf6ac63d5683ef7aa2d96da7a0bf91838d42c8f989aa2fa
dd8e62165873d86ec4a6a53baf5f136eaa1e384acba8691dfb29d0cb9986
c3511409ba67e9c7457376389227a9f5b985dd484bd96b4fe57638acf8cd
920b2ca70c2a2015c59e29ee4ba8f3d012b7055d744588bbf3d64dc82df4
744c77ebe492b633d90c07bb0c56175c6dfa1d894031902a4fdb802db1ba
cf67e33b353db8412b4eb3245e5ef595983fda8bab4c017dbfa9e6528db4
189f33abe0dc3c40e87d838ac72443b1804d2c85ef551eb9e1bc55e64e03
93f6f5051b32ff95d3af7793b3dea18c4b672cf2204b9da4bc674caf02a9
cb7f4957ba73574f0be4b8c781336820b0c1f3690262340e1db44c3dc3fa
a010e5dadeb0161477176612da9b129c16288739ab6e72f031c6d209d183
5a4c581ea7b74d5e270bedb10fb0890d4b1a22a03854e1b9fb28b1b90a80
386bf1015fdd0f24d935d360f31a1229de55a86d77d37fdecc664a0940e4
39b065820b883dc20eafd00ca0de7578eeb07d00dd5fb3cadd94d7626600
4571103efc7aaa45f2027b8ec2c45117a53602821346a06d3a6a832b0393
b08141a3f332640fd5c34585876742bb8096b32cac6406599bf3dc2168be
2d6f990cad1f74d5de9e7656b47ad36f2704621532783f40f0d0b6257844
8101c04097cb9a17001bab73f444896598af7a748e58edb210a0ec8cd515
d9363eb13b24844efb1571abb11e2f0a840d76ed7250311ae74b1f0af345
7442bb83a0e07d2391b7a75b6c2a0882340d3b735c0b31e09fe115ab476b
0f2445f6869efa1296a9566677e93a9260755e1ad333f282c7d5c12d927f
0037eaae61a71f620c1fda6bb9be95d0882a5ee9aa04b0735cf1867db0ac
0aa17d0571c7a48effe69b90242892ead9a7907f54830e413eb6fbe645b7
b4908e2eb0e819768048f1961a2a2c0ddeaed78d4aad7bb2a234c6e93d42
625f3d247bfb1e1a17c375535cd5f1ca3c2c359a379434b65d9a17dcc6d1
3baa52c1bd8d48cca6aa3c00c38541a45814af248de5b1a454ad0633e35f
302e1f5a0109a955f4751514a58c2156377a81a2ecb84d603db8566ae09a
1a261fa98ac87ea9d86415b3ff450efebe423c0e4bc2e27e66922297e6ae
0b16d15da83626bb93b5806bae451c4a56066c2b52877b62c4c728b6159c
6c3c5d62211a7ec072f6f87484fa8f8367eca29a491ba9444af4bbc06933
24fbf0b0f1ac7311fc82cb3fd7d64eae2ebe7372de75573db2e07623429c
b00aa34602edfea53f12422b5776fa66d76536deec7428da64b09dad2659
01ccd43440e56c3ee100af786e7bbeaed689cfb4a9cd349a805ce6da51b3
2dbc8ba197bb8c42aca0ab64cde4cb9ffb07f79d84837a1e8ab5179980d2
00e554c2a6fc5a622b0f21f2698accacd7a9ac829121e532c6954eb32ea9
f6e46d22da460adaffcfd4e427fd7abafe5a74b73c74d86efa1fb00d982e
0738aa755a97e404e7050159406094d4b56b91aff970d7402623b85d8d15
b325ebed86b1cffc04fe252dbec42944629c13ce965d1c9b09eb6443bc15
c035039aa324c585cdd5b83cfdacbeaa1bcfdfbbb10eba4857f3c2565ce5
aec7a27e9a2e234a24c7d655bb6c65423048ce27339afedd062f6d8a2637
db349aff9276b789a54629338c21d9cc32b2d502a44b8a828d265b6c22f9
f98a9aa8660cd78f2de5ccc0ec9adb9118860c344689429e55c64abdc1db
34d526893457fc608bfa12eb685d08ea76ea2ad38491408f751904bc4170
953826ef5cae11ca039600d090231849675abd75b53f27df6ebebd05a143
077da303c68f506b003321fb4e8934be09ee1eba13fa7d9c0260efc90a4d
19b8ba0e2621681c0a4026f9d192c58f2eb91633aa97dca45f2fb52419fb
689aff49ca03d1ac10e09b29bc55b3d52e6b9b095c8842f4dc1097d6c1b0
e48836db8519d33796483bcd05421bcfa70bfa2f060f7b4c40997b980b68
9da563cb315da77fa0f8b1b8da6ef1906126d90aa0f253a88fd9363630ed
03e6630294262a77f13f0c7721fcf5290702987cf787a3e63ded71f244fd
6d0c70842ae8d43d6feb63aec2b7a80327d5859ae67c73add31cfc2bf3d6
60a9f185105143281436f20b293a9d23269c43d0d90bd1b43e5664cfe3ab
2b42817806bae5df633808c255927483912409c346ce6f7a0d3bcf9bced3
b2d13ea51367714370d38130c43e6971c7c788309c6a9d1bd9b9fa9cfe9b
713e430b175a27e0235fc95101c7117bb24b402f4b3fc04d1b16613e66f0
c7037b91cbe70f800cfdfb81c742b71d7c2d935a1972bf68539ebc7fd50f
4a918ba3eec41639c8d6f7c82acd27c0df1559eb6c9c87cc8b7b2f0f290e
609a1fe802a81eb2ae8641aa24ec205945c8ca8c7aa089ca1a423c6768a8
116282d01fc7483bc0fa3cab863604e0d24afdf1374d788cccad0de22c7d
0170310724d07c06858929f60d1082cfa4a20b813d2be82cb9d8189595b5
31fc27bd72864e3c61c459f3eee687be9c1979638cf06375f33b439c21c5
8e95ec391b7080fa1f55d7bda7cb13dacefcb5ceff70c4fbf1e05c7ba847
1793c3a56bda490ce9c30a9958bd608a7921d4df8a78d976bdfdc2a77900
8e31d2d35fd16919e3ee2eb092b71f1f538d7bf1fb5e242407a5ef42c499
a9f1765b1a5fab20c940bb6a4a36e3e20f105e3de41f7e1431c878d6c0be
8a2e95f83fca4abb02f7d774357685c17686505e8ef489423a0bda4c563b
120d2a7da7d1ce28b9083f2bd2ab51edad018f6bff44608924cefe376df8
54d5c7d9d49b0b2fd2b3196ec38eac73bac035d4e0654d2ef6dcb965247f
be815d74b048b00bb3352dd73b089cc76d17b9cb1acad3024afed98077f4
eedb6481aad02093ea273889041b6862dd9cbeea25f07b9abbb4b6b274df
1509d90dae2c026c49636fc4da9b214acf169e7ff0d5cb8afa97379f1c5b
f41d4b0d50a6630d91560d0d599e0edd879e0f5c7e3b0c8d7892f445be05
09fde5737f2e43c1dbbc29b0afcb0dcf6dd06913f06b904aad82edafae64
23912ec92bc4ffa1c3360a54e2ed71045ce506ff8efa58e14b1e9edca39a
d277c246ae143a04cfc31d1f5df69e171471f14fef480421f15f086fb463
5a57e3f828c72409290417c47614b72b313b8c3196241bc64b963f9bb465
0c45c5ca6909f638f7b7ec45d9102220edbcd02b41997a58d46537882629
ea37d7fd3d9a6cdcfcf90cc083deefe4a0c44e15aab5b0ce563484028852
e00b5e4a057eec44bd96ec1ad34eed3264400db474387cfbbc3f077ab326
1f2dcf5cca83d724843c62f6593a7a7e5e7d339ec71175d67647b9234f5e
828eb5855ebbbe634cb73d6a4f90620746e0fbbd45e4e781213865249437
915bb51ccf67eb2796c09ef1ce42e9bc0673c8f9590320411fdbd31a4d08
0c3c7857d6c549eb074d959ef1f27fc65027e9998dcc8235f383c0b64942
cfc06e3e9b7ea952abfe5105373855f674af623eef962198b638fcf4c8a2
92d685c672c31140424573814f2486ce973a076ca24945f209e11faec4c7
210c00c2c2ea2bbb4a13d62c36f20ffe5f2a6de226b40d8a06a73deac1a3
b0374479f210dec58ecd4c51c16363e1cfd9b566313570c3f68c2bb9a9af
753a89aae6ba8bf96fca73c8a1e83ba9f3ca4805044af9a6c1a282327344
35c1b60b47b1d1827c43e6a8fb30dd0b897618b02767ce9fc2c68bb8f4bb
13402d3a339ea40dc4998ca41acdd498a0160e0551dbf1a716dc598a295d
7db1691bcae67ca7faa1236bd26538546072f4ebed86ffff64e911e6597d
08aa059185fd29d80d59912499465e54c44277fb8903d4add7d77438d7ad
a29c3605fd3a73214b3a6e7e0e1eaf8f2676639c80a4a1e4bf69951f3954
f9a310b8eb46f2bbe7ccc7f6487d88f1ee295e2abc807e75b7bd69d7e92e
79e2d66015c10ceff4ea620e9103620517064e87704f4070e0f6f95322be
dbd3484b2fcf29fdab45158cec6f42b8759abe5a238e4b289865879ecda6
290fc6f81aeb10fc2f2cef684670de12ad98f5da4f396db52bded7f4e8b5
bc651dfcc70ade4b7531720ae1aaabadcce8dc70aba2eec9f0ab1e4bf850
59863cc0c5eb45cd54abed1e3cfb69f7059bb7e8a100952ca93facb6595c
90d73fc98ba8d0349d3984d7997ad2412f88ce633397c9ec76ad8159a609
da949d5d9a8bf1d2b2c6762aa1717a92222381a100c0a4bcb837b7ab46ab
beff0b78a4bad28fef17033f6989f459f88871567fdf89e5d9d7810efb3b
7e1ce8912fe751ed333107c8da919210c573138aa57c324fc2940f447e81
df7c7315c29e44ba50b3f09a01b78233aaaa6c98ed1b3248f5b4320b5302
d4f24b1253357744c49dd3acc9c8e52c37bce9d6ecb815000aac900611ac
e2fd81e4f9c6fd2acd1e991f4cf0713376c7930c9e1adb373980a0ba01ba
3ca3a17c51b9fc06dd4d8e993f39927bcbd68cb74295be20fcf2d175cbb5
0e7b94562daab36a6ef54eedd0b0136f2b7ac0c5a170801421301a1fddf7
b12d1afc874a454e0276395f3c1e32ba8c87e7f32b450f02b62b122df272
6d97753beb5baa175e7405e40fb096e6f3fc9876930d694eb4db0dde8d79
6d3beecb34ae33a6164df1ca025069969bf743cc09734a578d48aa99bc0e
fc2ce58894e8c7b1e4be2c658068bc5423e36644119fd61c4475df26c9d2
0bf38b7fdcd5cf836b7ae991f2105ce5435b5ba61992a442e422868db7ac
b601093dce96a70cc7f6c8bb34d5fecd7aea3a0e16c62eecd126f9490c3c
f388a94b9429f84dfebd416209939c7fb1bdbb4313062ea86a564f6a22a8
171cb2b25837cf7bd4042ff741d181056cb29ad8a595faa2ec3f08cd0981
ea154b225cb3d9bea649ac3b6aea264aaedeb406714fa27c0c4cb563096e
83c0446b0699f6ba0f0f8f0c1ecf009236c93ebd8e33a3871632ee9a9c05
ee386138728c8570b4b966d39c5212e1ad0bcab64305faa1a4163dd2e076
8a1fa40a0b7dc67dcc124d5c41c6cffd717417745cc8046efce316d4df48
35c78cba79dc5a5b1a3b09a79dd4d6ca9388deddf5567e249d43412abe4c
7b88c9ae1d3eb72e22b91d6fde69bbfb8851ddba530aac9aa2e753416a28
1a58e70321948faf5df87c1800cdd723f2173f6bcc29c54bd76ff69b1cd4
0c7d58ac7218760e3aae89d14865dc0766a1ecb15b048dd56cc5af248267
f17cb9c21e7751108719ac22c48975feb934611d239f089981158da7243f
0408ad984d24bfaa2cb8557e27a92ce29d96c78378c27dec00fdbde8a05e
9dbcd224d53a4ed80c62be70b7d89b3fc0f178eb7afcd9c4473d8ae43c28
721987a7b51a4461424ccc17e8e25122d4e49f7f11466cee3a763cc11a56
57740695cc317d6144f0612043e42d50485418432309b08df88075d7c47d
ffd1361f3cfe5af4abf525ebfc5163c605991b5fbc00197972a64df4569b
7a8db1b3b32309aafe72089ed7a68bc2abb7524e9bdcef36f6a57ab75067
2b9bd1dc7120b62aff4a0e4af28da943fb65b88a607358b03983bfe3770b
da87e092b41b8d5991c6e3f6fd95bebc9a93decc07765f5a17130ad6dbbe
7c581ea9c1acac4ed8cc36b7e2847f4f90ea226c3b19e377932b69f6eaa1
3a599bd4e1c7b02102b7594cf35d02c98f3aa98f5ada9a7e4052101f9e3d
2252ed80e64f03468afbb3754c4eec4c81768912a1aa6a2efa4ecab8939b
9f4806341950125f5be485b397f2e3070e1b8a7dce13fa56b73248af9060
ca93fe52c81e7864cb15621d838aa71fabdcc1a5aecc03cd87d1ec9b8110
a284a75de49422b14fc77486e8f410a0193411941985aa7d313b1da6dec8
ef5d1266fd160b85b5c85165a16add72119db1fda76032cb581154a8eb15
6a70e491d8c711d1c8ea3006fddd46fc40c918e604c25f47fab15b51e7a7
47e3a425825586771ebe276732bdc25aee496d191377c7f6f88b71baa1d4
34bd445a40213a22afcd5c2cef3d60543a068da4cda16f3943ac4ff448b9
f62a4111d0e0a5e73a0f556ecf65bfb886fa060b2b1d9bb501dccc03eb59
59b00c0943f69fea82950f2e1c01c5460e75a96cbb59080eff4e319b3302
d8037e73ea44a29f3b2c5c6e0208b688b3cc0b535ef7912ae52735c3c3ef
8510151ace5bfc06f81197beb7e7c40fcb6550d76a6745a08bc704c37ef4
adb82e7c1bc46d451e7148ff0f60a1d195c91596c22a9b26a823e83f200e
b1a8ad7bceb963d982459ccba3e1923d31e72c206ddf7da6c5b2e52b8d5e
d990ab3c990906e79a8b0af90aeb8c33351f9e63a1df609847072cfd584a
242b8cedaf384f7ac56503edaaac9b284459e127deca1bda8bf044278da8
23b58ad174929bb7cafe18d3615c72af1ed348f92f5235481342fa22e8a7
567a1c61de9005c554d7412f6b26460cafbe4b7cfdbd1d623fe3572a5fd0
16d6fb446ac2a9199778298b0f44a62f4c9d33a8971c3e8dcbeca68a082c
30c164441e97e23fdb76f1a273cef6eff12f752a1ac8b095638c7cc20386
693efa5738fad63172d954aa2a620bddd9ce1c3e50b0c7d88fc688b98527
e8b63f0703b01a8ed7f6c0a248482d5f6b192a8262ce9938f703f23cdc3b
668326446b332977abe272d2b31be71613fe0da06fabde851fb627b1f32b
8ed39e6a464e861bc571fab14dfd0c031b7f17a28b5d8bef5184086e3113
2c59c205a5b1fcd28efbc2c5ccc3487455b5b683ec00c771cb79a2ee8334
ab6a7403fe59a7a26837605d7be7c39b82cc0edd81aeb03189f0ded1ffd9
0e0a3fa187bf5264dd609544684086e34eddc6b0aad38efb30d0e0b2d4da
a46ea087e188003bba50c4a29be0e6506f7cd7aa9e96606a4e2a7435f0eb
20e27b14c53d794964c6c4bd3d9e584f37b77492faafce6cda9f779a79f5
f79a37e831df272b450e909459db7e1ca28036a4581ab351dc7480c00344
933e88e8cb9f231be8562f48cebdb3355159df4cb69dd0cea341c2410a18
f19ea87678fce985d2d7a05c08c3a2791f0c1a007664881eb0d744693a73
efe289b95762b1ab4ff4c6d7db82d0835bffcee0d7215c914f76fa3ec0d6
953e2d2fd7e263aa43f78ebae7132db3827fd9465ceda9c1175892b4f767
d92572d4fd237373e01f21528bfa7553f40a455c64caa904caaff26562d0
a8ead8683d9be5fcf2d7c9a0ceb86cfe60b394bb6c5a657ac0304f17fef5
594e4e35dc2fa0c656ab45cc79196446b8522cd3b4245944e85c29d7b19f
10521a3b6d565ebf83245719ede8712d80e589fe54beb4be7ee232291da8
4fc42de0060bec36ccc252a9839bd8fdc2103077d7a57bc0a54b53ec2f72
b942d635a073ce5feb2579b881f3dd000e417f24cfd56099020c3b0c3c5c
c0c5ad0d916ae91e1306b9b436d10a3953da2dc2598459b1d964489acb9a
2ba483f475f19c401a81fc2f38c79632cc35ed467e7a0fa32ab171bf6811
967815876aa36682a70d3150e501dea1203e8a26d460aa036c7f6a8837df
79ed0c8a7cc5f42a113828977b33bd2ae94d3db8836a53361c9acf3d7ff7
cf69ea03f7c34afc5579ca800551fae05cc88dba924d1ea020d060a43db3
aff1f8a76a1b7e581c609b6e69e5d54abe8d7e1cbaae73de57dab717e6e2
1ad1efe273f751e7ddef6dbd80c3dcdd59e7073881ac5b0f880f1f8ebe3f
eb2309e62b4351d86fe97320d2eee2eeb4b51e217cd6b3d8d2ad44aea636
3d104ccf7b81a32d51011dabf4d7043109d00b870a8541b04f0e9c27eafd
7afb0b085b777c63fc4e4672c8753ec46c30f967a5904302c9696c42dddb
0460dbc570cf35006d2306bd9dc8167850abb66c940f7d5c548c3c7f388a
1932b6fcf5e92938b93204578c5e0a69664e7934fb231f308217c0333c3a
3f00100fd6eaa3a266abd7d773973661453622307c7b60fc20fcd602817e
40897381f5ead574ba76b85dc64eb17019969f10dce3c75af8e29759f5aa
3bf49596255e2d8f3cd66b2c7143fe7052cfd72962f54fd521de02f1d2d9
e2a6c49129228aa5090f245fc81213a1ce9f3e4f139ce7e1d37e59c4f07f
2b3f5d92346f67ff09d000e7367db2c50d72238385008b7004fb6233c1cc
8cc2a4cba76f520390390854b6e19032f833d0cc933b48ee56de4fcc13a6
1bff6fa8ce4e4c113dab5781a18d8298be0f46e85478a802fab0791705d1
a45407a50335b9d0765f7e86255f42bf0dcafefedde9232c761108342bb2
490e1adfd22902ac64393b43f1a448c1142ebfc45cd0cce5700d319bc68d
36b86605f8d8a9def5f9810485a934cdfbbbb630d352fbbe82b5058069bc
10250f6e071d674436188a84d03bb95ebf0c9d61dd75a2cbe0faf597e362
bf9462bad039749d77b0b3812526b472d73ebef62c312caefa8ca48a9519
4de1fa9e219afb1844ed989cce97b68fd2b1bb01653972814078ea3d0050
9b08cf972fcd99b93710acbaa7f071da85e6c6d61a58c610cc88a6e9c5a5
900048c45ee882ea5f6db3a703427ef8e0ce26503e9edc03a4d28db45f55
e18619da16414c968ec7bc6de859f3532ae099af3466002f8fae4d5f38b4
a7eac90b64cc2c2c6c27287b7c8bc75a5a93930060c1f15967f7c05441e8
9d2b427b023a59be074c1299c208e3a346e5f61d4e8aa3af471faaea8cdc
79da91bac54c3dcadb22dc7a093b9117294cbb83194a4720d5b14733d0c9
e44dcfdb7858ddd8b7f54bc8ad4394f38cbd1ab64ea8ac9959111cae22e6
0efe355e18951a4a755ff44f4c95d70804195eb5d72c122d30208e0f0cb6
79cc997e15b1d0ac4c349427288711cde97bb8d4a4603a83cdab11967a0b
5747784c1d81288c745eb4a2b2acde0317bc4a5815afdc20411a5dccbff6
f3acfae837e41f63d36156003653b46ac22d460df4087f91543e82ad3fc9
b42b70ef9bd74389a80a9015e6fdf7b05856e1d0e1c8a742355e9e94ba5e
1b622ff980f31a22ae223c1ce074d2314cf7bdd23419daf1913fb0d5a189
312f1bc10f8360c3e80a1fb8c70b79e28eda2974eca7775d575741bdf586
1f2920412dfdcfe8a210047ef2f52b49f17692b170de81b090895bad5cb9
088983daae98eaf08825af11d5db0e2b34922b77f2921fe0b6f9ec85bf08
977146ab91eb69715236123bf06c3fa7cefb596e9d85091434b1dadb54bf
a5708cf3e5d35f77e7c0a70b6298e1e1d12fb5773bf726f5d72bafad7c3c
9cf52047add572702f7bad1872b226bb7c81c3cc3bc0c86f837124e37710
bbfd8ccd0cb08458e0aeeb83abce0f691ae3fb030c2e900b4123fc796aa0
8a57e4734fa4073988ab7875d63ca0c37e8b21157e77f17eee33976d7aa6
59c068e7740a8060df0fda02a33e7b6f0b2eb15535e4313e4a8f7c07dd03
a1b151b7fdf09209228214582b33201ade9078e125e6d12d1ec88e33779e
461c7b3009169ddad79c8915ec9bf7e5f909ee57227b8112effa387474e6
bb75f76928be569496019aa42508bda024f8c8cfb24a96a2c33ab2012f45
d82a4131cff5a7982afd89a8ae8c4992d4743af25021e8f3a0303a0ab4f2
48998329002151797aeff1e0ab7886a64478bef6ce54c2c7f14cf7b655ed
f1d22de43d9339653184896ce5d95cebbec8f077c72bbdcea50c8f078469
4424ae2aa1272b2b18bfcac8a2b1589096df01f06e3d134025b7f171d09e
b6ecc3b06f11c426f757043de69315fa9166d6c6feeef2d5e1a6a0261d41
b3004a8b324abe5caf4a4482812b0297a81cc4366f520419fcdc5c52a5c4
f67f71523579e12ccd6228858518443c60c7325c468c01ef11c98050622a
912c66d628056d091d2a23d933cd19437f58cb88d0f52bd721b53c79d1fe
c949ef1b88fbb25c408a990316f62e83e5ee50524e1a1259c89f99dba85f
464c708b42da8c682e70e2605dad1bcd41c8f30dfecff3450c1b3218c039
488c9f742f7da6f327113c3bed0a45fc2a47a6fa9f3e6b3169cba81dd9c3
524c6b6c2670f1f2e523d16c4d7e19eea9d6e1fb632e7d60dfd96c97048d
95e064a9d55258f831d4ab315ee05caf375f4f1856b9fb8b998d48b99f94
26d50f8333297cb4f64c65dcbfdbac7a72b45d27d7663cd89b7bc9e3bb03
23c7b3ff74381f72ee01a715e0194527216351a8794e39670cb341fca44c
ffe0fae8d638eab6dc9dd6a3eaa49b7ab6e8b2b4f065d3b6b775ac00428c
9350362da2392878f6764119516b9175b5197061bc9b97dc7324bf86ba02
2a3b5484bccd5846f34bf9c453b5d698359eef0461da819e9fc6ba0447bb
3bf91cd67396bc78eeef68210b6ec0a6b0f2a746d634944cd18eabf49d62
9f2bf49a81c00a588bed44b4cdc6835c7a265501ff08daf764b2645569ae
94b764d38e0cf3245647f58507991fe20d2f0ad0acf136947e0524b73cd9
b122c34f9e768717f0fef8041c3f985813325b3d9f422681b9e21bdac530
220b032233bc0a35c41b7a54ac62fb73226f56e9cee24d5e30f8ac653d50
7de909e5abc1daff7fb6c27aca3bd1332bf8c658c2dbf1ec64889edf6f98
200310b599bf8553f6475a5281e853e6942f9958a44a2db99618aca5ee8a
f080f54f84bbfeea04637e184a3758641b3d29a2654743ae52ac696846e9
7512112b823e34d4d2ae4209654047d9caf1fa81be3556b31d4ea2951284
5adb69f13986add1390fd833ce3fd2d7436f20c7227db797212cab335387
5dd777c50e3e3bccedf539876cfd84db8ff620513ffc870978a676178212
b1eecfd7f1a65d2472b2ac593225644408dbd287129b5ef62dbd17c8524f
e3dc9134aa1e09f62a2ff46539cb7af46ff8a56bd4373826deb37410a176
59d0eac9999171e999154b1991b2b20081a3558133805c2f34a447da369d
b1a10048e9c92564bd3d87644a76e952cbea341ad8f7b1da62b0edd79e74
a750e4db6a83f856bc633a38d1e41e118e28c78f62cd28ea2757f39cbc12
7a24233e89e2d60e9431a5ff93dc49b01bf753fd7d723f9157de0a0801c0
6bc9825d69b8b65e37879b0f0f21714feece5b8e0822b37724ac7efb7e23
177fcc9e34d281ee2f898d6bb5c35cbcddde1cd4ccc06c4878e6e12f362a
dcf5ecebf1277468b21b5b4bac77d46871f033024d75eb7d589d59d741c2
e08cd110f2ba8c2646ebea814e2bd8f0e9f4d5a7f818e1f51ffa84d12b74
99587f202f979c77e8185d7a856abf9e1f2641434a666e5768679f756649
6d33d83a4c696aa71f5aefd936cbea7ccd75e62bc3e4ad72a7a2b46dd486
57e6db92c5e77564b06f6edbe1fff4ffd39a858960950578f8be2cf61b96
a3721982d0e8bd974831d4617942b7eef1dc27919bfc1463532f60377f49
567e92e0fbfc727a4eace02d7925427756d3d675e50e74a0f7dd5a3a833d
ea19a34ff63355469fc6bc83572a5e478e575651f734a74c757b2dfa46d2
2c1b2df1588d432c4143f01e11bfa201cb8a36ea422c15f59ac9335561ed
cbb325746d55650d1602f427866dacb18c09965f62582eb66995a3053cc6
46316615177e09a8bc6dc856ac56db57e5551e51146582911749a0b985bc
501a2056e122b0ec1aa16795cde99baed4634423a18445e1cc89c70b233e
da2a6284f9f4515bff761b606dec07387c3ae09e25b66af3f91693ecd629
92fe1c7dea5353eb6a1248f9fe366dd423c50654517fd5fbbe45d7425437
4dd9b3dcbf74a0da5c2286f999e1c56ac73f14487423fc0cb5c8226998f2
c449c98e61c9a416632b7b0dafa9a8287017695c5721e9b4a6fbd9370c80
c38450debb7527ff33d02a7328ac41eaaacf7d488d6c3dd015dbbb1bacc6
35a5b783e619c2c9d85da37e55a03548faa42b203b093c77860b013d734a
ffd3421988e99cb2fd8b216103b6

0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark

%%EndDocument

%%Page: 1 1
%%PageBoundingBox:    0     0   611   388
%%BeginPageSetup
N
0 0 M
610.5 0 L
610.5 387.75 L
0 387.75 L
cp
clip
1.00 GC
0 387.75 610.5 387.75 610.5 0 3 0 0 DPLF
[ 0.749538 0 0 -0.749986 0 384.75] CT
%%EndPageSetup
-74 -44.33 TX
1.00 LW
872 43 872 135 125 135 3 125 43 DPLF
0.67 2 2 [] 0 0.13 LAG
872 135 1 125 135 DL
872 43 1 125 43 DL
125 127.53 1 125 135 DL
125 43 1 125 50.47 DL
218.38 127.53 1 218.38 135 DL
218.38 43 1 218.38 50.47 DL
311.75 127.53 1 311.75 135 DL
311.75 43 1 311.75 50.47 DL
405.12 127.53 1 405.12 135 DL
405.12 43 1 405.12 50.47 DL
498.5 127.53 1 498.5 135 DL
498.5 43 1 498.5 50.47 DL
591.88 127.53 1 591.88 135 DL
591.88 43 1 591.88 50.47 DL
685.25 127.53 1 685.25 135 DL
685.25 43 1 685.25 50.47 DL
778.63 127.53 1 778.63 135 DL
778.63 43 1 778.63 50.47 DL
872 127.53 1 872 135 DL
872 43 1 872 50.47 DL
/Helvetica 16 F
GS
109.5 150.96 M
1 -1 scale
(14.5) t
GR
GS
198.38 150.96 M
1 -1 scale
(14.55) t
GR
GS
296.25 150.96 M
1 -1 scale
(14.6) t
GR
GS
385.12 150.96 M
1 -1 scale
(14.65) t
GR
GS
483 150.96 M
1 -1 scale
(14.7) t
GR
GS
571.88 150.96 M
1 -1 scale
(14.75) t
GR
GS
669.75 150.96 M
1 -1 scale
(14.8) t
GR
GS
758.63 150.96 M
1 -1 scale
(14.85) t
GR
GS
856.5 150.96 M
1 -1 scale
(14.9) t
GR
/Helvetica 17.6 F
GS
96 129 M
1 -1 scale
90 R
(log\(T) t
GR
/Helvetica 14.08 F
GS
104 90 M
1 -1 scale
90 R
(e) t
GR
/Helvetica 17.6 F
GS
96 82 M
1 -1 scale
90 R
(, n) t
GR
/Helvetica 14.08 F
GS
104 63 M
1 -1 scale
90 R
(e) t
GR
/Helvetica 17.6 F
GS
96 55 M
1 -1 scale
90 R
(\)) t
GR
125 43 1 125 135 DL
872 43 1 872 135 DL
132.47 119.67 1 125 119.67 DL
872 119.67 1 864.53 119.67 DL
132.47 89 1 125 89 DL
872 89 1 864.53 89 DL
132.47 58.33 1 125 58.33 DL
872 58.33 1 864.53 58.33 DL
/Helvetica 16 F
GS
112.04 123.17 M
1 -1 scale
(2) t
GR
GS
112.04 92.5 M
1 -1 scale
(4) t
GR
GS
112.04 61.83 M
1 -1 scale
(6) t
GR
1.33 2 0 [] 0 0.00 LAG
29.88 0.282 112.049 1.348 0 0 41.086 0.644 13.072 0.126 0 0 5.603 0.035 1.866 0.018 0 0 0 0.009 0 0.003 0 0 0 0.002 0 3.613 0 0 0 0.658 0 0.702 0 0 0 0.702 0 0.702 0 0 0 0.698 0 0.673 0 0 0 0.672 0 0.684 
0 0 0 0.698 0 0.701 0 0 0 0.702 0 0.702 0 0 0 0.701 0 0.702 0 0 1.868 0.701 0 0.702 0 0 0 0.702 0 0.701 0 0 0 0.702 0 0.702 0 0 0 0.701 1.868 0.702 0 0 0 0.702 1.866 0.701 0 0 1.868 0.702 1.866 0.701 
0 0 1.868 0.702 5.603 0.702 0 0 7.469 0.65 5.603 0.523 0 0 7.469 0.448 7.469 0.394 0 0 7.471 0.354 5.601 0.322 0 0 7.471 0.294 7.469 0.274 0 0 7.469 0.256 7.469 0.239 0 0 7.471 0.225 7.469 0.213 0 0 
7.469 0.204 7.471 0.195 0 0 7.469 0.187 7.469 0.179 0 0 7.471 0.173 7.469 0.169 0 0 7.469 0.163 9.338 0.158 0 0 7.469 0.152 7.471 0.15 0 0 9.338 0.146 7.469 0.141 0 0 9.338 0.138 7.469 0.136 0 0 9.338 0.132 
9.338 0.13 0 0 7.469 0.127 9.338 0.124 0 0 9.338 0.121 9.338 0.12 0 0 9.338 0.12 9.338 0.117 0 0 9.336 0.113 9.338 0.112 0 0 9.338 0.11 9.338 0.109 0 0 9.338 0.106 11.204 0.104 0 0 9.338 0.103 9.338 0.1 
0 0 11.206 0.1 11.204 0.097 0 0 9.338 0.095 11.204 0.094 0 0 11.206 0.094 11.204 0.09 0 0 11.206 0.089 11.204 0.087 0 0 11.206 0.086 11.204 0.086 0 0 13.072 0.083 11.206 0.081 0 0 11.204 0.081 13.072 0.08 
0 0 13.072 0.078 9.338 0.055 143 125 55.92 DRL
1.33 2 0 [10 6 ] 0 0.00 LAG
29.88 0.442 112.049 2.36 0 0 41.086 1.412 13.072 0.544 0 0 5.603 0.15 1.866 0.049 0 0 0 0.018 0 0.009 0 0 0 0.003 0 0.432 0 0 0 -0.02 0 -0.049 0 0 0 -0.069 0 -0.083 0 0 0 -0.092 0 -0.104 0 0 0 -0.12 0 -0.136 
0 0 0 -0.15 0 -0.159 0 0 0 -0.159 0 -0.161 0 0 0 -0.182 0 -0.227 0 0 1.868 -0.273 0 -0.314 0 0 0 -0.35 0 -0.382 0 0 0 -0.414 0 -0.443 0 0 0 -0.472 1.868 -0.501 0 0 0 -0.527 1.866 -0.554 0 0 1.868 -0.578 
1.866 -0.598 0 0 1.868 -0.619 5.603 -0.59 0 0 7.469 -0.486 5.603 -0.42 0 0 7.469 -0.376 7.469 -0.342 0 0 7.471 -0.313 5.601 -0.291 0 0 7.471 -0.27 7.469 -0.255 0 0 7.469 -0.239 7.469 -0.227 0 0 7.471 -0.216 
7.469 -0.205 0 0 7.469 -0.199 7.471 -0.192 0 0 7.469 -0.184 7.469 -0.179 0 0 7.471 -0.173 7.469 -0.169 0 0 7.469 -0.164 9.338 -0.159 0 0 7.469 -0.156 7.471 -0.153 0 0 9.338 -0.149 7.469 -0.147 0 0 9.338 -0.144 
7.469 -0.14 0 0 9.338 -0.14 9.338 -0.135 0 0 7.469 -0.133 9.338 -0.132 0 0 9.338 -0.129 9.338 -0.129 0 0 9.338 -0.126 9.338 -0.124 0 0 9.336 -0.123 9.338 -0.12 0 0 9.338 -0.12 9.338 -0.117 0 0 9.338 -0.115 
11.204 -0.112 0 0 9.338 -0.112 9.338 -0.11 0 0 11.206 -0.107 11.204 -0.107 0 0 9.338 -0.104 11.204 -0.104 0 0 11.206 -0.103 11.204 -0.1 0 0 11.206 -0.1 11.204 -0.098 0 0 11.206 -0.097 11.204 -0.095 0 0 
13.072 -0.094 11.206 -0.092 0 0 11.204 -0.092 13.072 -0.09 0 0 13.072 -0.089 9.338 -0.062 143 125 85.47 DRL
/Helvetica 13.3333 F
0.13 GC
GS
648 105 M
1 -1 scale
(T) t
GR
/Helvetica 10.6667 F
GS
656 111 M
1 -1 scale
(e) t
GR
/Helvetica 13.3333 F
GS
312 105 M
1 -1 scale
(N) t
GR
/Helvetica 10.6667 F
GS
321 111 M
1 -1 scale
(e) t
GR
1.33 2 0 [1 3 ] 0 0.00 LAG
685.25 135 1 685.25 43 DL
1.00 GC
872 170 872 261 125 261 3 125 170 DPLF
0.67 2 2 [] 0 0.13 LAG
872 261 1 125 261 DL
872 170 1 125 170 DL
125 253.53 1 125 261 DL
125 170 1 125 177.47 DL
218.38 253.53 1 218.38 261 DL
218.38 170 1 218.38 177.47 DL
311.75 253.53 1 311.75 261 DL
311.75 170 1 311.75 177.47 DL
405.12 253.53 1 405.12 261 DL
405.12 170 1 405.12 177.47 DL
498.5 253.53 1 498.5 261 DL
498.5 170 1 498.5 177.47 DL
591.88 253.53 1 591.88 261 DL
591.88 170 1 591.88 177.47 DL
685.25 253.53 1 685.25 261 DL
685.25 170 1 685.25 177.47 DL
778.63 253.53 1 778.63 261 DL
778.63 170 1 778.63 177.47 DL
872 253.53 1 872 261 DL
872 170 1 872 177.47 DL
/Helvetica 16 F
GS
109.5 276.96 M
1 -1 scale
(14.5) t
GR
GS
198.38 276.96 M
1 -1 scale
(14.55) t
GR
GS
296.25 276.96 M
1 -1 scale
(14.6) t
GR
GS
385.12 276.96 M
1 -1 scale
(14.65) t
GR
GS
483 276.96 M
1 -1 scale
(14.7) t
GR
GS
571.88 276.96 M
1 -1 scale
(14.75) t
GR
GS
669.75 276.96 M
1 -1 scale
(14.8) t
GR
GS
758.63 276.96 M
1 -1 scale
(14.85) t
GR
GS
856.5 276.96 M
1 -1 scale
(14.9) t
GR
/Helvetica 17.6 F
GS
88 240 M
1 -1 scale
90 R
(H) t
GR
/mwb_cmmi10 17.6 F
GS
88 228 M
1 -1 scale
90 R
(.) t
GR
/Helvetica 17.6 F
GS
88 219 M
1 -1 scale
90 R
(/) t
GR
GS
88 214 M
1 -1 scale
90 R
(H) t
GR
/mwb_cmmi10 17.6 F
GS
88 202 M
1 -1 scale
90 R
(-) t
GR
125 170 1 125 261 DL
872 170 1 872 261 DL
132.47 238.25 1 125 238.25 DL
872 238.25 1 864.53 238.25 DL
132.47 192.75 1 125 192.75 DL
872 192.75 1 864.53 192.75 DL
/Helvetica 16 F
GS
99.04 241.75 M
1 -1 scale
(0.4) t
GR
GS
99.04 196.25 M
1 -1 scale
(0.6) t
GR
1.33 2 0 [8 3 2 3 ] 0 0.00 LAG
142.912 -0.015 55.433 -6.325 6.547 -7.371 0.264 10.988 0.525 9.168 1.843 3.549 61.629 9.851 90.209 1.774 66.244 0.683 91.226 0.591 102.8 0.478 127.367 0.384 12 125 201.76 DRL
1.00 GC
872 297 872 388 125 388 3 125 297 DPLF
0.67 2 2 [] 0 0.13 LAG
872 388 1 125 388 DL
872 297 1 125 297 DL
125 380.53 1 125 388 DL
125 297 1 125 304.47 DL
218.38 380.53 1 218.38 388 DL
218.38 297 1 218.38 304.47 DL
311.75 380.53 1 311.75 388 DL
311.75 297 1 311.75 304.47 DL
405.12 380.53 1 405.12 388 DL
405.12 297 1 405.12 304.47 DL
498.5 380.53 1 498.5 388 DL
498.5 297 1 498.5 304.47 DL
591.88 380.53 1 591.88 388 DL
591.88 297 1 591.88 304.47 DL
685.25 380.53 1 685.25 388 DL
685.25 297 1 685.25 304.47 DL
778.63 380.53 1 778.63 388 DL
778.63 297 1 778.63 304.47 DL
872 380.53 1 872 388 DL
872 297 1 872 304.47 DL
GS
109.5 403.96 M
1 -1 scale
(14.5) t
GR
GS
198.38 403.96 M
1 -1 scale
(14.55) t
GR
GS
296.25 403.96 M
1 -1 scale
(14.6) t
GR
GS
385.12 403.96 M
1 -1 scale
(14.65) t
GR
GS
483 403.96 M
1 -1 scale
(14.7) t
GR
GS
571.88 403.96 M
1 -1 scale
(14.75) t
GR
GS
669.75 403.96 M
1 -1 scale
(14.8) t
GR
GS
758.63 403.96 M
1 -1 scale
(14.85) t
GR
GS
856.5 403.96 M
1 -1 scale
(14.9) t
GR
/Helvetica 17.6 F
GS
91 376 M
1 -1 scale
90 R
(log\(X) t
GR
/Helvetica 14.08 F
GS
99 336 M
1 -1 scale
90 R
(i) t
GR
/Helvetica 17.6 F
GS
91 333 M
1 -1 scale
90 R
(/X\)) t
GR
125 297 1 125 388 DL
872 297 1 872 388 DL
132.47 379.82 1 125 379.82 DL
872 379.82 1 864.53 379.82 DL
132.47 359.37 1 125 359.37 DL
872 359.37 1 864.53 359.37 DL
132.47 338.92 1 125 338.92 DL
872 338.92 1 864.53 338.92 DL
132.47 318.47 1 125 318.47 DL
872 318.47 1 864.53 318.47 DL
132.47 298.02 1 125 298.02 DL
872 298.02 1 864.53 298.02 DL
/Helvetica 16 F
GS
107.04 383.32 M
1 -1 scale
(-8) t
GR
GS
107.04 362.87 M
1 -1 scale
(-6) t
GR
GS
107.04 342.42 M
1 -1 scale
(-4) t
GR
GS
107.04 321.97 M
1 -1 scale
(-2) t
GR
GS
112.04 301.52 M
1 -1 scale
(0) t
GR
1.33 2 0 [] 0 0.00 LAG
29.88 0.283 112.049 1.435 0 0 41.086 0.935 13.072 0.377 0 0 5.603 0.102 1.866 0.032 0 0 0 0.013 0 0.006 0 0 0 0.001 0 0.269 0 0 0 0.059 0 0.035 0 0 0 0.018 0 0.009 0 0 0 0.004 0 0.002 0 0 0 0.001 0 0.001 
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1.868 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1.868 0 0 0 0 0 1.866 0 0 0 1.868 0 1.866 0 0 0 1.868 0 5.603 0 0 0 7.469 0 5.603 0 0 0 7.469 0 7.469 0 0 0 7.471 0 
5.601 0 0 0 7.471 0 7.469 0 0 0 7.469 0 7.469 0 0 0 7.471 0 7.469 0 0 0 7.469 0 7.471 0 0 0 7.469 0 7.469 0 0 0 7.471 0 7.469 0 0 0 7.469 0 9.338 0 0 0 7.469 0 7.471 0 0 0 9.338 0 7.469 0 0 0 9.338 0 
7.469 0 0 0 9.338 0 9.338 0 0 0 7.469 0 9.338 0 0 0 9.338 0 9.338 0 0 0 9.338 0 9.338 0 0 0 9.336 0 9.338 0 0 0 9.338 0 9.338 0 0 0 9.338 0 11.204 0 0 0 9.338 0 9.338 0 0 0 11.206 0 11.204 0 0 0 9.338 0 
11.204 0 0 0 11.206 0 11.204 0 0 0 11.206 0 11.204 0 0 0 11.206 0 11.204 0 0 0 13.072 0 11.206 0 0 0 11.204 0 13.072 0 0 0 13.072 0 9.338 0 143 125 298.02 DRL
1.33 2 0 [10 6 ] 0 0.00 LAG
29.88 -0.166 112.049 -1.885 0 0 41.086 -2.645 13.072 -2.121 0 0 5.603 -0.853 1.866 -0.313 0 0 0 -0.129 0 -0.064 0 0 0 -0.014 0 -4.833 0 0 0 -2.642 0 -3.021 0 0 0 -3.097 0 -2.983 0 0 0 -2.724 0 -2.549 
0 0 0 -2.418 0 -2.289 0 0 0 -2.143 0 -1.994 0 0 0 -1.859 0 -1.737 0 0 0 -1.628 0 -1.529 0 0 1.868 -1.44 0 -1.361 0 0 0 -1.289 0 -1.225 0 0 0 -1.167 0 -1.116 0 0 0 -1.069 1.868 -1.028 0 0 0 -0.991 1.866 -0.958 
0 0 1.868 -0.929 1.866 -0.902 0 0 1.868 -0.879 5.603 -0.796 0 0 7.469 -0.629 5.603 -0.529 0 0 7.469 -0.461 7.469 -0.41 0 0 7.471 -0.37 5.601 -0.337 0 0 7.471 -0.31 7.469 -0.288 0 0 7.469 -0.268 7.469 -0.252 
0 0 7.471 -0.238 7.469 -0.225 0 0 7.469 -0.215 7.471 -0.205 0 0 7.469 -0.197 7.469 -0.19 0 0 7.471 -0.183 7.469 -0.177 0 0 7.469 -0.171 9.338 -0.166 0 0 7.469 -0.161 7.471 -0.157 0 0 9.338 -0.153 7.469 -0.148 
0 0 9.338 -0.145 7.469 -0.142 0 0 9.338 -0.138 9.338 -0.135 0 0 7.469 -0.133 9.338 -0.13 0 0 9.338 -0.127 9.338 -0.126 0 0 9.338 -0.123 9.338 -0.121 0 0 9.336 -0.118 9.338 -0.116 0 0 9.338 -0.114 9.338 -0.112 
0 0 9.338 -0.11 11.204 -0.107 0 0 9.338 -0.106 9.338 -0.104 0 0 11.206 -0.102 11.204 -0.1 0 0 9.338 -0.098 11.204 -0.096 0 0 11.206 -0.095 11.204 -0.093 0 0 11.206 -0.091 11.204 -0.09 0 0 11.206 -0.088 
11.204 -0.087 0 0 13.072 -0.085 11.206 -0.084 0 0 11.204 -0.082 13.072 -0.081 0 0 13.072 -0.08 9.338 -0.056 143 125 371.56 DRL
1.33 2 0 [] 0 0.00 LAG
29.88 0.283 112.049 1.435 0 0 41.086 0.935 13.072 0.377 0 0 5.603 0.102 1.866 0.032 0 0 0 0.013 0 0.006 0 0 0 0.001 0 0.269 0 0 0 0.059 0 0.035 0 0 0 0.018 0 0.009 0 0 0 0.004 0 0.002 0 0 0 0.001 0 0.001 
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1.868 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 1.868 0 0 0 0 0 1.866 0 0 0 1.868 0 1.866 0 0 0 1.868 0 5.603 0 0 0 7.469 0 5.603 0 0 0 7.469 0 7.469 0 0 0 7.471 0 
5.601 0 0 0 7.471 0 7.469 0 0 0 7.469 0 7.469 0 0 0 7.471 0 7.469 0 0 0 7.469 0 7.471 0 0 0 7.469 0 7.469 0 0 0 7.471 0 7.469 0 0 0 7.469 0 9.338 0 0 0 7.469 0 7.471 0 0 0 9.338 0 7.469 0 0 0 9.338 0 
7.469 0 0 0 9.338 0 9.338 0 0 0 7.469 0 9.338 0 0 0 9.338 0 9.338 0 0 0 9.338 0 9.338 0 0 0 9.336 0 9.338 0 0 0 9.338 0 9.338 0 0 0 9.338 0 11.204 0 0 0 9.338 0 9.338 0 0 0 11.206 0 11.204 0 0 0 9.338 0 
11.204 0 0 0 11.206 0 11.204 0 0 0 11.206 0 11.204 0 0 0 11.206 0 11.204 0 0 0 13.072 0 11.206 0 0 0 11.204 0 13.072 0 0 0 13.072 0 9.338 0 143 125 298.02 DRL
1.33 2 0 [10 6 ] 0 0.00 LAG
29.88 -0.166 112.049 -1.885 0 0 41.086 -2.645 13.072 -2.121 0 0 5.603 -0.853 1.866 -0.313 0 0 0 -0.129 0 -0.064 0 0 0 -0.014 0 -4.833 0 0 0 -2.642 0 -3.021 0 0 0 -3.097 0 -2.983 0 0 0 -2.724 0 -2.549 
0 0 0 -2.418 0 -2.289 0 0 0 -2.143 0 -1.994 0 0 0 -1.859 0 -1.737 0 0 0 -1.628 0 -1.529 0 0 1.868 -1.44 0 -1.361 0 0 0 -1.289 0 -1.225 0 0 0 -1.167 0 -1.116 0 0 0 -1.069 1.868 -1.028 0 0 0 -0.991 1.866 -0.958 
0 0 1.868 -0.929 1.866 -0.902 0 0 1.868 -0.879 5.603 -0.796 0 0 7.469 -0.629 5.603 -0.529 0 0 7.469 -0.461 7.469 -0.41 0 0 7.471 -0.37 5.601 -0.337 0 0 7.471 -0.31 7.469 -0.288 0 0 7.469 -0.268 7.469 -0.252 
0 0 7.471 -0.238 7.469 -0.225 0 0 7.469 -0.215 7.471 -0.205 0 0 7.469 -0.197 7.469 -0.19 0 0 7.471 -0.183 7.469 -0.177 0 0 7.469 -0.171 9.338 -0.166 0 0 7.469 -0.161 7.471 -0.157 0 0 9.338 -0.153 7.469 -0.148 
0 0 9.338 -0.145 7.469 -0.142 0 0 9.338 -0.138 9.338 -0.135 0 0 7.469 -0.133 9.338 -0.13 0 0 9.338 -0.127 9.338 -0.126 0 0 9.338 -0.123 9.338 -0.121 0 0 9.336 -0.118 9.338 -0.116 0 0 9.338 -0.114 9.338 -0.112 
0 0 9.338 -0.11 11.204 -0.107 0 0 9.338 -0.106 9.338 -0.104 0 0 11.206 -0.102 11.204 -0.1 0 0 9.338 -0.098 11.204 -0.096 0 0 11.206 -0.095 11.204 -0.093 0 0 11.206 -0.091 11.204 -0.09 0 0 11.206 -0.088 
11.204 -0.087 0 0 13.072 -0.085 11.206 -0.084 0 0 11.204 -0.082 13.072 -0.081 0 0 13.072 -0.08 9.338 -0.056 143 125 371.56 DRL
/Helvetica 13.3333 F
0.13 GC
GS
312 313 M
1 -1 scale
(H) t
GR
/Helvetica 10.6667 F
GS
321 307 M
1 -1 scale
(+) t
GR
/Helvetica 13.3333 F
GS
592 357 M
1 -1 scale
(H) t
GR
/Helvetica 10.6667 F
GS
601 351 M
1 -1 scale
(0) t
GR
1.00 GC
872 424 872 515 125 515 3 125 424 DPLF
/Helvetica 17.6 F
0.13 GC
GS
371.5 551.34 M
1 -1 scale
(log distance from shock front [cm]) t
GR
0.67 2 2 [] 0 0.13 LAG
872 515 1 125 515 DL
872 424 1 125 424 DL
125 507.53 1 125 515 DL
125 424 1 125 431.47 DL
218.38 507.53 1 218.38 515 DL
218.38 424 1 218.38 431.47 DL
311.75 507.53 1 311.75 515 DL
311.75 424 1 311.75 431.47 DL
405.12 507.53 1 405.12 515 DL
405.12 424 1 405.12 431.47 DL
498.5 507.53 1 498.5 515 DL
498.5 424 1 498.5 431.47 DL
591.88 507.53 1 591.88 515 DL
591.88 424 1 591.88 431.47 DL
685.25 507.53 1 685.25 515 DL
685.25 424 1 685.25 431.47 DL
778.63 507.53 1 778.63 515 DL
778.63 424 1 778.63 431.47 DL
872 507.53 1 872 515 DL
872 424 1 872 431.47 DL
/Helvetica 16 F
GS
109.5 530.96 M
1 -1 scale
(14.5) t
GR
GS
198.38 530.96 M
1 -1 scale
(14.55) t
GR
GS
296.25 530.96 M
1 -1 scale
(14.6) t
GR
GS
385.12 530.96 M
1 -1 scale
(14.65) t
GR
GS
483 530.96 M
1 -1 scale
(14.7) t
GR
GS
571.88 530.96 M
1 -1 scale
(14.75) t
GR
GS
669.75 530.96 M
1 -1 scale
(14.8) t
GR
GS
758.63 530.96 M
1 -1 scale
(14.85) t
GR
GS
856.5 530.96 M
1 -1 scale
(14.9) t
GR
/Helvetica 17.6 F
GS
91 503 M
1 -1 scale
90 R
(log\(X) t
GR
/Helvetica 14.08 F
GS
99 463 M
1 -1 scale
90 R
(i) t
GR
/Helvetica 17.6 F
GS
91 460 M
1 -1 scale
90 R
(/X\)) t
GR
125 424 1 125 515 DL
872 424 1 872 515 DL
132.47 506.82 1 125 506.82 DL
872 506.82 1 864.53 506.82 DL
132.47 486.37 1 125 486.37 DL
872 486.37 1 864.53 486.37 DL
132.47 465.92 1 125 465.92 DL
872 465.92 1 864.53 465.92 DL
132.47 445.47 1 125 445.47 DL
872 445.47 1 864.53 445.47 DL
132.47 425.02 1 125 425.02 DL
872 425.02 1 864.53 425.02 DL
/Helvetica 16 F
GS
107.04 510.32 M
1 -1 scale
(-8) t
GR
GS
107.04 489.87 M
1 -1 scale
(-6) t
GR
GS
107.04 469.42 M
1 -1 scale
(-4) t
GR
GS
107.04 448.97 M
1 -1 scale
(-2) t
GR
GS
112.04 428.52 M
1 -1 scale
(0) t
GR
1.33 2 0 [] 0 1.00 0.00 0.00 LAR
29.88 0.988 112.049 5.351 0 0 41.086 1.035 13.072 0.262 0 0 5.603 0.13 1.866 0.072 0 0 0 0.033 0 0.013 0 0 0 0.005 0 0.574 0 0 0 0.102 0 0.1 0 0 0 0.09 0 0.068 0 0 0 0.032 0 -0.011 0 0 0 -0.062 0 -0.105 
0 0 0 -0.102 0 -0.008 0 0 0 0.121 0 0.256 0 0 0 0.264 0 0.144 0 0 1.868 -0.079 0 -0.396 0 0 0 -0.788 0 -1.205 0 0 0 -1.583 0 -1.904 0 0 0 -2.199 1.868 -2.513 0 0 0 -2.86 1.866 -3.22 0 0 1.868 -3.565 
1.866 -3.887 0 0 1.868 -4.197 5.603 -4.171 0 0 7.469 -3.567 5.603 -3.222 0 0 7.469 -3.009 7.469 -2.883 0 0 7.471 -2.817 5.601 -2.794 0 0 7.471 -2.794 7.469 -2.799 0 0 7.469 -2.795 7.469 -2.771 0 0 7.471 -2.733 
7.469 -2.678 0 0 7.469 -2.612 7.471 -2.539 0 0 7.469 -2.462 7.469 -2.384 0 0 7.471 -2.307 7.469 -2.232 0 0 7.469 -2.159 9.338 -2.089 0 0 7.469 -2.023 1.905 -0.5 89 494.73 515 DRL
1.33 2 0 [10 6 ] 0 0.00 LAG
29.88 0.291 112.049 1.494 0 0 41.086 0.965 13.072 0.362 0 0 5.603 0.085 1.866 0.023 0 0 0 0.008 0 0.004 0 0 0 0.001 0 0.148 0 0 0 -0.077 0 -0.16 0 0 0 -0.189 0 -0.157 0 0 0 -0.109 0 -0.079 0 0 0 -0.064 
0 -0.092 0 0 0 -0.221 0 -0.467 0 0 0 -0.878 0 -1.166 0 0 0 -1.509 0 -1.811 0 0 1.868 -2.086 0 -2.361 0 0 0 -2.641 0 -2.911 0 0 0 -3.154 0 -3.375 0 0 0 -3.605 1.868 -3.88 0 0 0 -4.249 1.866 -4.82 0 0 
1.868 -5.799 1.866 -7.184 0 0 1.868 -8.349 5.603 -8.174 0 0 7.469 -6.575 5.603 -5.517 0 0 7.469 -4.76 5.64 -3.161 62 625.45 515 DRL
1.33 2 0 [] 0 0.00 LAG
29.88 1.252 112.049 11.859 0 0 41.086 6.288 13.072 3.227 0 0 5.603 1.215 1.866 0.469 0 0 0 0.195 0 0.091 0 0 0 0.024 0 3.329 0 0 0 1.843 0 1.684 0 0 0 1.211 0 0.728 0 0 0 0.405 0 0.253 0 0 0 0.189 0 0.268 
0 0 0 0.583 0 0.963 0 0 0 1.173 0 0.963 0 0 0 0.684 0 0.349 0 0 1.868 -0.003 0 -0.367 0 0 0 -0.738 0 -1.095 0 0 0 -1.417 0 -1.712 0 0 0 -2.008 1.868 -2.343 0 0 0 -2.766 1.866 -3.386 0 0 1.868 -4.408 
1.866 -5.833 0 0 1.868 -7.032 5.603 -6.98 0 0 7.469 -5.632 5.603 -4.723 0 0 7.469 -4.069 7.469 -3.571 0 0 7.471 -3.178 5.601 -2.859 0 0 7.471 -2.596 7.469 -2.376 0 0 7.469 -2.19 7.469 -2.03 0 0 7.471 -1.894 
7.469 -1.777 0 0 7.469 -1.674 7.471 -1.584 0 0 7.469 -1.503 7.469 -1.43 0 0 7.471 -1.364 7.469 -1.305 0 0 7.469 -1.25 9.338 -1.199 0 0 1.433 -0.221 88 502.67 515 DRL
1.33 2 0 [8 3 2 3 ] 0 0.00 0.00 1.00 LAR
29.88 0.387 112.049 4.854 0 0 41.086 7.648 13.072 5.54 0 0 5.603 2.325 1.866 0.939 0 0 0 0.397 0 0.182 0 0 0 0.054 0 6.638 0 0 0 4.12 0 4.217 0 0 0 3.631 0 2.799 0 0 0 2.004 0 1.435 0 0 0 0.937 0 0.57 
0 0 0 0.56 0 0.893 0 0 0 2.371 0 1.822 0 0 0 2.443 0 2.701 0 0 1.868 2.576 0 2.213 0 0 0 1.745 0 1.258 0 0 0 0.799 0 0.373 0 0 0 -0.044 1.868 -0.489 0 0 0 -1.013 1.866 -1.722 0 0 1.868 -2.825 1.866 -4.322 
0 0 1.868 -5.585 5.603 -5.69 0 0 7.469 -4.626 5.603 -3.886 0 0 7.469 -3.346 7.469 -2.933 0 0 7.471 -2.606 5.601 -2.34 0 0 7.471 -2.121 7.469 -1.938 0 0 7.469 -1.783 7.469 -1.65 0 0 7.471 -1.537 7.469 -1.439 
0 0 7.469 -1.353 7.471 -1.278 0 0 7.469 -1.21 7.469 -1.149 0 0 7.471 -1.094 7.469 -1.044 0 0 7.469 -0.998 9.338 -0.956 0 0 7.469 -0.917 7.471 -0.88 0 0 9.338 -0.847 7.469 -0.815 0 0 9.338 -0.785 7.469 -0.758 
0 0 9.338 -0.732 9.338 -0.707 0 0 7.469 -0.685 9.338 -0.663 0 0 9.338 -0.644 9.338 -0.63 0 0 9.338 -0.613 9.338 -0.597 0 0 9.336 -0.582 9.338 -0.567 0 0 9.338 -0.554 9.338 -0.542 0 0 9.338 -0.531 11.204 -0.521 
0 0 9.338 -0.512 9.338 -0.503 0 0 11.206 -0.496 11.204 -0.489 0 0 9.338 -0.483 11.204 -0.477 0 0 11.206 -0.473 11.204 -0.468 0 0 11.206 -0.464 11.204 -0.461 0 0 11.206 -0.458 11.204 -0.456 0 0 13.072 -0.454 
11.206 -0.452 0 0 11.204 -0.451 13.072 -0.449 0 0 13.072 -0.448 9.338 -0.32 143 125 509.59 DRL
/Helvetica 13.3333 F
0.13 GC
GS
797 450 M
1 -1 scale
(Ne) t
GR
/Helvetica 10.6667 F
GS
814 444 M
1 -1 scale
(2+) t
GR
/Helvetica 13.3333 F
GS
648 508 M
1 -1 scale
(O) t
GR
/Helvetica 10.6667 F
GS
658 502 M
1 -1 scale
(+) t
GR
/Helvetica 13.3333 F
GS
592 508 M
1 -1 scale
(O) t
GR
/Helvetica 10.6667 F
GS
602 502 M
1 -1 scale
(2+) t
GR
/Helvetica 13.3333 F
GS
405 475 M
1 -1 scale
(O) t
GR
/Helvetica 10.6667 F
GS
415 469 M
1 -1 scale
(3+) t
GR
%%Trailer
%%Pages: 1
%%EOF
                                                                                                    Fg2a.eps                                                                                            0000644 0056324 0001751 00000102700 15031146056 011647  0                                                                                                    ustar   marcel                          marcel                                                                                                                                                                                                                 %!PS-Adobe-3.0 EPSF-3.0
%%Creator: (MATLAB, The Mathworks, Inc. Version 9.8.0.1323502 \(R2020a\). Operating System: Linux)
%%Title: /a/home/cc/tree/taucc/physics/contini/topll.eps
%%CreationDate: 2025-05-26T08:45:02
%%Pages: (atend)
%%BoundingBox:     0     0   428   531
%%LanguageLevel: 3
%%EndComments
%%BeginProlog
%%BeginResource: procset (Apache XML Graphics Std ProcSet) 1.2 0
%%Version: 1.2 0
%%Copyright: (Copyright 2001-2003,2010 The Apache Software Foundation. License terms: http://www.apache.org/licenses/LICENSE-2.0)
/bd{bind def}bind def
/ld{load def}bd
/GR/grestore ld
/GS/gsave ld
/RM/rmoveto ld
/C/curveto ld
/t/show ld
/L/lineto ld
/ML/setmiterlimit ld
/CT/concat ld
/f/fill ld
/N/newpath ld
/S/stroke ld
/CC/setcmykcolor ld
/A/ashow ld
/cp/closepath ld
/RC/setrgbcolor ld
/LJ/setlinejoin ld
/GC/setgray ld
/LW/setlinewidth ld
/M/moveto ld
/re {4 2 roll M
1 index 0 rlineto
0 exch rlineto
neg 0 rlineto
cp } bd
/_ctm matrix def
/_tm matrix def
/BT { _ctm currentmatrix pop matrix _tm copy pop 0 0 moveto } bd
/ET { _ctm setmatrix } bd
/iTm { _ctm setmatrix _tm concat } bd
/Tm { _tm astore pop iTm 0 0 moveto } bd
/ux 0.0 def
/uy 0.0 def
/F {
  /Tp exch def
  /Tf exch def
  Tf findfont Tp scalefont setfont
  /cf Tf def  /cs Tp def
} bd
/ULS {currentpoint /uy exch def /ux exch def} bd
/ULE {
  /Tcx currentpoint pop def
  gsave
  newpath
  cf findfont cs scalefont dup
  /FontMatrix get 0 get /Ts exch def /FontInfo get dup
  /UnderlinePosition get Ts mul /To exch def
  /UnderlineThickness get Ts mul /Tt exch def
  ux uy To add moveto  Tcx uy To add lineto
  Tt setlinewidth stroke
  grestore
} bd
/OLE {
  /Tcx currentpoint pop def
  gsave
  newpath
  cf findfont cs scalefont dup
  /FontMatrix get 0 get /Ts exch def /FontInfo get dup
  /UnderlinePosition get Ts mul /To exch def
  /UnderlineThickness get Ts mul /Tt exch def
  ux uy To add cs add moveto Tcx uy To add cs add lineto
  Tt setlinewidth stroke
  grestore
} bd
/SOE {
  /Tcx currentpoint pop def
  gsave
  newpath
  cf findfont cs scalefont dup
  /FontMatrix get 0 get /Ts exch def /FontInfo get dup
  /UnderlinePosition get Ts mul /To exch def
  /UnderlineThickness get Ts mul /Tt exch def
  ux uy To add cs 10 mul 26 idiv add moveto Tcx uy To add cs 10 mul 26 idiv add lineto
  Tt setlinewidth stroke
  grestore
} bd
/QT {
/Y22 exch store
/X22 exch store
/Y21 exch store
/X21 exch store
currentpoint
/Y21 load 2 mul add 3 div exch
/X21 load 2 mul add 3 div exch
/X21 load 2 mul /X22 load add 3 div
/Y21 load 2 mul /Y22 load add 3 div
/X22 load /Y22 load curveto
} bd
/SSPD {
dup length /d exch dict def
{
/v exch def
/k exch def
currentpagedevice k known {
/cpdv currentpagedevice k get def
v cpdv ne {
/upd false def
/nullv v type /nulltype eq def
/nullcpdv cpdv type /nulltype eq def
nullv nullcpdv or
{
/upd true def
} {
/sametype v type cpdv type eq def
sametype {
v type /arraytype eq {
/vlen v length def
/cpdvlen cpdv length def
vlen cpdvlen eq {
0 1 vlen 1 sub {
/i exch def
/obj v i get def
/cpdobj cpdv i get def
obj cpdobj ne {
/upd true def
exit
} if
} for
} {
/upd true def
} ifelse
} {
v type /dicttype eq {
v {
/dv exch def
/dk exch def
/cpddv cpdv dk get def
dv cpddv ne {
/upd true def
exit
} if
} forall
} {
/upd true def
} ifelse
} ifelse
} if
} ifelse
upd true eq {
d k v put
} if
} if
} if
} forall
d length 0 gt {
d setpagedevice
} if
} bd
/RE { % /NewFontName [NewEncodingArray] /FontName RE -
  findfont dup length dict begin
  {
    1 index /FID ne
    {def} {pop pop} ifelse
  } forall
  /Encoding exch def
  /FontName 1 index def
  currentdict definefont pop
  end
} bind def
%%EndResource
%%BeginResource: procset (Apache XML Graphics EPS ProcSet) 1.0 0
%%Version: 1.0 0
%%Copyright: (Copyright 2002-2003 The Apache Software Foundation. License terms: http://www.apache.org/licenses/LICENSE-2.0)
/BeginEPSF { %def
/b4_Inc_state save def         % Save state for cleanup
/dict_count countdictstack def % Count objects on dict stack
/op_count count 1 sub def      % Count objects on operand stack
userdict begin                 % Push userdict on dict stack
/showpage { } def              % Redefine showpage, { } = null proc
0 setgray 0 setlinecap         % Prepare graphics state
1 setlinewidth 0 setlinejoin
10 setmiterlimit [ ] 0 setdash newpath
/languagelevel where           % If level not equal to 1 then
{pop languagelevel             % set strokeadjust and
1 ne                           % overprint to their defaults.
{false setstrokeadjust false setoverprint
} if
} if
} bd
/EndEPSF { %def
count op_count sub {pop} repeat            % Clean up stacks
countdictstack dict_count sub {end} repeat
b4_Inc_state restore
} bd
%%EndResource
%FOPBeginFontDict
%%IncludeResource: font Courier-Oblique
%%IncludeResource: font Courier-BoldOblique
%%IncludeResource: font Courier-Bold
%%IncludeResource: font ZapfDingbats
%%IncludeResource: font Symbol
%%IncludeResource: font Helvetica
%%IncludeResource: font Helvetica-Oblique
%%IncludeResource: font Helvetica-Bold
%%IncludeResource: font Helvetica-BoldOblique
%%IncludeResource: font Times-Roman
%%IncludeResource: font Times-Italic
%%IncludeResource: font Times-Bold
%%IncludeResource: font Times-BoldItalic
%%IncludeResource: font Courier
%FOPEndFontDict
%%BeginResource: encoding WinAnsiEncoding
/WinAnsiEncoding [
/.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /space /exclam /quotedbl
/numbersign /dollar /percent /ampersand /quotesingle
/parenleft /parenright /asterisk /plus /comma
/hyphen /period /slash /zero /one
/two /three /four /five /six
/seven /eight /nine /colon /semicolon
/less /equal /greater /question /at
/A /B /C /D /E
/F /G /H /I /J
/K /L /M /N /O
/P /Q /R /S /T
/U /V /W /X /Y
/Z /bracketleft /backslash /bracketright /asciicircum
/underscore /quoteleft /a /b /c
/d /e /f /g /h
/i /j /k /l /m
/n /o /p /q /r
/s /t /u /v /w
/x /y /z /braceleft /bar
/braceright /asciitilde /bullet /Euro /bullet
/quotesinglbase /florin /quotedblbase /ellipsis /dagger
/daggerdbl /circumflex /perthousand /Scaron /guilsinglleft
/OE /bullet /Zcaron /bullet /bullet
/quoteleft /quoteright /quotedblleft /quotedblright /bullet
/endash /emdash /asciitilde /trademark /scaron
/guilsinglright /oe /bullet /zcaron /Ydieresis
/space /exclamdown /cent /sterling /currency
/yen /brokenbar /section /dieresis /copyright
/ordfeminine /guillemotleft /logicalnot /sfthyphen /registered
/macron /degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /middot /cedilla
/onesuperior /ordmasculine /guillemotright /onequarter /onehalf
/threequarters /questiondown /Agrave /Aacute /Acircumflex
/Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave
/Iacute /Icircumflex /Idieresis /Eth /Ntilde
/Ograve /Oacute /Ocircumflex /Otilde /Odieresis
/multiply /Oslash /Ugrave /Uacute /Ucircumflex
/Udieresis /Yacute /Thorn /germandbls /agrave
/aacute /acircumflex /atilde /adieresis /aring
/ae /ccedilla /egrave /eacute /ecircumflex
/edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex
/otilde /odieresis /divide /oslash /ugrave
/uacute /ucircumflex /udieresis /yacute /thorn
/ydieresis
] def
%%EndResource
%FOPBeginFontReencode
/Courier-Oblique findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Courier-Oblique exch definefont pop
/Courier-BoldOblique findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Courier-BoldOblique exch definefont pop
/Courier-Bold findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Courier-Bold exch definefont pop
/Helvetica findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Helvetica exch definefont pop
/Helvetica-Oblique findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Helvetica-Oblique exch definefont pop
/Helvetica-Bold findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Helvetica-Bold exch definefont pop
/Helvetica-BoldOblique findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Helvetica-BoldOblique exch definefont pop
/Times-Roman findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Times-Roman exch definefont pop
/Times-Italic findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Times-Italic exch definefont pop
/Times-Bold findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Times-Bold exch definefont pop
/Times-BoldItalic findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Times-BoldItalic exch definefont pop
/Courier findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Courier exch definefont pop
%FOPEndFontReencode
%%EndProlog
%%Page: 1 1
%%PageBoundingBox: 0 0 428 531
%%BeginPageSetup
[1 0 0 -1 0 531] CT
%%EndPageSetup
GS
[0.75 0 0 0.75 0 0] CT
1 GC
N
0 0 570 708 re
f
GR
GS
[0.75 0 0 0.75 0 0] CT
1 GC
N
0 0 570 708 re
f
GR
GS
[0.75 0 0 0.75 0 0] CT
1 GC
N
74 165 M
516 165 L
516 53 L
74 53 L
cp
f
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 165 M
516 165 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 53 M
516 53 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
130.091 165 M
130.091 160.58 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
242.274 165 M
242.274 160.58 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
354.457 165 M
354.457 160.58 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
466.64 165 M
466.64 160.58 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
130.091 53 M
130.091 57.42 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
242.274 53 M
242.274 57.42 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
354.457 53 M
354.457 57.42 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
466.64 53 M
466.64 57.42 L
S
GR
GS
[0.75 0 0 0.75 97.56853 127.17857] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(14) t 
GR
GR
GS
[0.75 0 0 0.75 181.70558 127.17857] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(15) t 
GR
GR
GS
[0.75 0 0 0.75 265.84264 127.17857] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(16) t 
GR
GR
GS
[0.75 0 0 0.75 349.97969 127.17857] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(17) t 
GR
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 165 M
74 53 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 165 M
516 53 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 146.333 M
78.42 146.333 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 109 M
78.42 109 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 71.667 M
78.42 71.667 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 146.333 M
511.58 146.333 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 109 M
511.58 109 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 71.667 M
511.58 71.667 L
S
GR
GS
[0.75 0 0 0.75 52.07145 109.75] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 6 moveto 
1 -1 scale
(2) t 
GR
GR
GS
[0.75 0 0 0.75 52.07145 81.75] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 6 moveto 
1 -1 scale
(4) t 
GR
GR
GS
[0.75 0 0 0.75 52.07145 53.75] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 6 moveto 
1 -1 scale
(6) t 
GR
GR
GS
[0 -0.75 0.75 0 32.25 119.25] CT
0.149 GC
/Helvetica 18.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(log\(T) t 
GR
GR
GS
[0 -0.75 0.75 0 39 84] CT
0.149 GC
/Helvetica 14.667 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(e) t 
GR
GR
GS
[0 -0.75 0.75 0 32.25 76.5] CT
0.149 GC
/Helvetica 18.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(, n) t 
GR
GR
GS
[0 -0.75 0.75 0 39 58.5] CT
0.149 GC
/Helvetica 14.667 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(e) t 
GR
GR
GS
[0 -0.75 0.75 0 32.25 51] CT
0.149 GC
/Helvetica 18.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(\)) t 
GR
GR
GS
[0.75 0 0 0.75 0 0] CT
1 LJ
1.333 LW
N
73.947 76.371 M
113.6 77.982 L
128.857 79.714 L
135.476 81.482 L
137.832 83.335 L
138.954 85.226 L
139.627 87.21 L
139.963 89.432 L
140.188 92.366 L
140.412 96.139 L
140.412 100.66 L
140.524 124.585 L
140.524 113.753 L
140.524 114.374 L
140.637 114.859 L
140.637 115.177 L
140.637 115.216 L
140.637 114.4 L
140.637 112.485 L
140.637 111.985 L
140.637 115.188 L
140.637 115.188 L
140.637 115.188 L
140.637 115.188 L
140.637 115.188 L
140.637 115.188 L
140.637 115.188 L
140.637 115.188 L
140.637 115.188 L
140.637 115.188 L
140.637 115.188 L
140.637 115.188 L
140.637 115.201 L
140.637 115.294 L
140.861 116.162 L
142.544 123.799 L
155.781 140.28 L
211.424 146.333 L
510.952 146.333 L
516.053 146.333 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
[10 6] 0 setdash
2 LJ
1.333 LW
N
73.947 100.643 M
113.6 99.351 L
128.857 97.231 L
135.476 95.22 L
137.832 93.227 L
138.954 91.239 L
139.627 89.271 L
139.963 87.244 L
140.188 84.92 L
140.412 82.174 L
140.412 79.46 L
140.524 76.962 L
140.524 79.141 L
140.524 80.716 L
140.637 81.786 L
140.637 82.516 L
140.637 82.917 L
140.637 82.953 L
140.637 83.903 L
140.637 83.722 L
140.637 84.575 L
140.637 84.575 L
140.637 84.575 L
140.637 84.575 L
140.637 84.575 L
140.637 84.575 L
140.637 84.575 L
140.637 84.575 L
140.637 84.575 L
140.637 84.575 L
140.637 84.575 L
140.637 84.575 L
140.637 84.599 L
140.637 84.801 L
140.861 86.509 L
142.544 97.205 L
155.781 117.057 L
211.424 129.177 L
510.952 130.334 L
516.053 130.322 L
S
GR
GS
[0.75 0 0 0.75 97.5 108.75] CT
/Helvetica 13.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(T) t 
GR
GR
GS
[0.75 0 0 0.75 104.25 113.25] CT
/Helvetica 10.667 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(e) t 
GR
GR
GS
[0.75 0 0 0.75 181.5 75] CT
/Helvetica 13.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(N) t 
GR
GR
GS
[0.75 0 0 0.75 189 79.5] CT
/Helvetica 10.667 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(e) t 
GR
GR
GS
[0.75 0 0 0.75 0 0] CT
1 GC
N
74 320 M
516 320 L
516 208 L
74 208 L
cp
f
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 320 M
516 320 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 208 M
516 208 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
130.091 320 M
130.091 315.58 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
242.274 320 M
242.274 315.58 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
354.457 320 M
354.457 315.58 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
466.64 320 M
466.64 315.58 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
130.091 208 M
130.091 212.42 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
242.274 208 M
242.274 212.42 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
354.457 208 M
354.457 212.42 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
466.64 208 M
466.64 212.42 L
S
GR
GS
[0.75 0 0 0.75 97.56853 243.42858] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(14) t 
GR
GR
GS
[0.75 0 0 0.75 181.70558 243.42858] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(15) t 
GR
GR
GS
[0.75 0 0 0.75 265.84264 243.42858] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(16) t 
GR
GR
GS
[0.75 0 0 0.75 349.97969 243.42858] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(17) t 
GR
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 320 M
74 208 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 320 M
516 208 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 320 M
78.42 320 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 292 M
78.42 292 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 264 M
78.42 264 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 236 M
78.42 236 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 320 M
511.58 320 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 292 M
511.58 292 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 264 M
511.58 264 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 236 M
511.58 236 L
S
GR
GS
[0.75 0 0 0.75 52.07145 240] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-27 6 moveto 
1 -1 scale
(0.3) t 
GR
GR
GS
[0.75 0 0 0.75 52.07145 219] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-27 6 moveto 
1 -1 scale
(0.4) t 
GR
GR
GS
[0.75 0 0 0.75 52.07145 198] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-27 6 moveto 
1 -1 scale
(0.5) t 
GR
GR
GS
[0.75 0 0 0.75 52.07145 177] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-27 6 moveto 
1 -1 scale
(0.6) t 
GR
GR
GS
[0 -0.75 0.75 0 26.25 219] CT
0.149 GC
/Helvetica 18.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(H) t 
GR
GR
GS
[0 -0.75 0.75 0 26.25 208.5] CT
0.149 GC
N
5.313 3.531 M
5.313 3.125 5.492 2.352 QT
5.672 1.578 5.93 0.703 QT
6.188 -0.172 6.375 -0.734 QT
6.438 -1.641 6.438 -2.094 QT
6.438 -3.25 6.211 -4.25 QT
5.984 -5.25 5.352 -5.922 QT
4.719 -6.594 3.594 -6.594 QT
2.984 -6.594 2.391 -6.336 QT
1.797 -6.078 1.375 -5.625 QT
0.953 -5.172 0.797 -4.594 QT
0.75 -4.484 0.656 -4.484 QT
0.438 -4.484 L
0.297 -4.484 0.297 -4.641 QT
0.297 -4.703 L
0.5 -5.516 1.008 -6.266 QT
1.516 -7.016 2.258 -7.484 QT
3 -7.953 3.828 -7.953 QT
4.672 -7.953 5.289 -7.383 QT
5.906 -6.813 6.273 -5.93 QT
6.641 -5.047 6.805 -4.156 QT
6.969 -3.266 6.969 -2.469 QT
7.875 -4.938 9 -7.125 QT
9.266 -7.703 L
9.328 -7.766 9.391 -7.766 QT
9.609 -7.766 L
9.75 -7.766 9.75 -7.594 QT
9.75 -7.563 9.719 -7.484 QT
9.453 -6.922 L
8.672 -5.375 8.016 -3.773 QT
7.359 -2.172 6.891 -0.688 QT
6.828 -0.078 6.625 0.977 QT
6.422 2.031 6.141 2.938 QT
5.859 3.844 5.578 3.891 QT
5.313 3.891 5.313 3.531 QT
cp
f
GR
GS
[0 -0.75 0.75 0 26.25 201] CT
0.149 GC
/Helvetica 18.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(/) t 
GR
GR
GS
[0 -0.75 0.75 0 26.25 195.75] CT
0.149 GC
/Helvetica 18.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(H) t 
GR
GR
GS
[0 -0.75 0.75 0 26.25 185.25] CT
0.149 GC
N
0.484 3.484 M
0.438 3.484 0.391 3.422 QT
0.344 3.359 0.344 3.313 QT
3.109 -7.813 L
3.344 -8.703 3.805 -9.547 QT
4.266 -10.391 4.953 -11.117 QT
5.641 -11.844 6.469 -12.266 QT
7.297 -12.688 8.234 -12.688 QT
8.891 -12.688 9.43 -12.398 QT
9.969 -12.109 10.281 -11.578 QT
10.594 -11.047 10.594 -10.375 QT
10.594 -9.734 10.352 -9.148 QT
10.109 -8.563 9.672 -8.055 QT
9.234 -7.547 8.734 -7.234 QT
9.016 -7.047 9.242 -6.766 QT
9.469 -6.484 9.609 -6.172 QT
9.75 -5.859 9.836 -5.477 QT
9.922 -5.094 9.922 -4.75 QT
9.922 -3.828 9.523 -2.938 QT
9.125 -2.047 8.445 -1.313 QT
7.766 -0.578 6.883 -0.156 QT
6 0.266 5.078 0.266 QT
4.063 0.266 3.258 -0.281 QT
2.453 -0.828 2.141 -1.781 QT
0.844 3.391 L
0.844 3.484 0.703 3.484 QT
0.484 3.484 L
cp
5.109 -0.219 M
5.922 -0.219 6.578 -0.75 QT
7.234 -1.281 7.664 -2.086 QT
8.094 -2.891 8.313 -3.789 QT
8.531 -4.688 8.531 -5.438 QT
8.531 -6.344 8 -6.875 QT
7.391 -6.641 6.797 -6.641 QT
5.375 -6.641 5.375 -7.125 QT
5.375 -7.766 7 -7.766 QT
7.578 -7.766 8.063 -7.578 QT
8.453 -7.875 8.773 -8.453 QT
9.094 -9.031 9.25 -9.664 QT
9.406 -10.297 9.406 -10.859 QT
9.406 -11.438 9.102 -11.828 QT
8.797 -12.219 8.188 -12.219 QT
7.094 -12.219 6.148 -11.547 QT
5.203 -10.875 4.555 -9.844 QT
3.906 -8.813 3.625 -7.703 QT
2.625 -3.734 L
2.531 -3.313 2.5 -2.797 QT
2.5 -1.672 3.242 -0.945 QT
3.984 -0.219 5.109 -0.219 QT
cp
5.922 -7.188 M
6.203 -7.109 6.828 -7.109 QT
7.125 -7.109 7.438 -7.219 QT
7.422 -7.234 7.359 -7.234 QT
7.172 -7.281 6.953 -7.281 QT
6.141 -7.281 5.922 -7.188 QT
cp
f
GR
GS
[0.75 0 0 0.75 0 0] CT
[8 3 2 3] 0 setdash
2 LJ
1.333 LW
N
73.947 259.33 M
122.743 261.368 L
136.964 264.476 L
139.779 269.6 L
140.304 276.32 L
140.465 292.28 L
140.619 293.4 L
140.697 293.12 L
141.278 292.28 L
146.212 290.6 L
256.758 290.068 L
516.053 287.305 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
1 GC
N
74 475 M
516 475 L
516 363 L
74 363 L
cp
f
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 475 M
516 475 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 363 M
516 363 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
130.091 475 M
130.091 470.58 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
242.274 475 M
242.274 470.58 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
354.457 475 M
354.457 470.58 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
466.64 475 M
466.64 470.58 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
130.091 363 M
130.091 367.42 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
242.274 363 M
242.274 367.42 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
354.457 363 M
354.457 367.42 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
466.64 363 M
466.64 367.42 L
S
GR
GS
[0.75 0 0 0.75 97.56853 359.67858] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(14) t 
GR
GR
GS
[0.75 0 0 0.75 181.70558 359.67858] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(15) t 
GR
GR
GS
[0.75 0 0 0.75 265.84264 359.67858] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(16) t 
GR
GR
GS
[0.75 0 0 0.75 349.97969 359.67858] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(17) t 
GR
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 475 M
74 363 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 475 M
516 363 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 464.933 M
78.42 464.933 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 439.764 M
78.42 439.764 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 414.596 M
78.42 414.596 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 389.427 M
78.42 389.427 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 364.258 M
78.42 364.258 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 464.933 M
511.58 464.933 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 439.764 M
511.58 439.764 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 414.596 M
511.58 414.596 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 389.427 M
511.58 389.427 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 364.258 M
511.58 364.258 L
S
GR
GS
[0.75 0 0 0.75 52.07145 348.69944] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-17 6 moveto 
1 -1 scale
(-8) t 
GR
GR
GS
[0.75 0 0 0.75 52.07145 329.82303] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-17 6 moveto 
1 -1 scale
(-6) t 
GR
GR
GS
[0.75 0 0 0.75 52.07145 310.94664] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-17 6 moveto 
1 -1 scale
(-4) t 
GR
GR
GS
[0.75 0 0 0.75 52.07145 292.07023] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-17 6 moveto 
1 -1 scale
(-2) t 
GR
GR
GS
[0.75 0 0 0.75 52.07145 273.19382] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 6 moveto 
1 -1 scale
(0) t 
GR
GR
GS
[0 -0.75 0.75 0 27.75 344.25] CT
0.149 GC
/Helvetica 18.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(log\(X) t 
GR
GR
GS
[0 -0.75 0.75 0 34.5 308.25] CT
0.149 GC
/Helvetica 14.667 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(i) t 
GR
GR
GS
[0 -0.75 0.75 0 27.75 304.5] CT
0.149 GC
/Helvetica 18.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(/X\)) t 
GR
GR
GS
[0.75 0 0 0.75 0 0] CT
1 LJ
1.333 LW
N
73.947 364.258 M
113.6 364.258 L
128.857 364.258 L
135.476 364.258 L
137.832 364.258 L
138.954 364.258 L
139.627 364.258 L
139.963 364.258 L
140.188 364.258 L
140.412 364.259 L
140.412 364.261 L
140.524 364.901 L
140.524 367.305 L
140.524 368.368 L
140.637 369.089 L
140.637 369.581 L
140.637 369.853 L
140.637 369.876 L
140.637 369.156 L
140.637 369.188 L
140.637 369.762 L
140.637 369.762 L
140.637 369.762 L
140.637 369.762 L
140.637 369.762 L
140.637 369.762 L
140.637 369.762 L
140.637 369.762 L
140.637 369.762 L
140.637 369.762 L
140.637 369.762 L
140.637 369.764 L
140.637 369.78 L
140.637 369.914 L
140.861 371.068 L
142.544 378.295 L
155.781 391.756 L
211.424 399.004 L
510.952 399.2 L
516.053 399.208 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
[10 6] 0 setdash
2 LJ
1.333 LW
N
73.947 446.632 M
113.6 445.518 L
128.857 443.49 L
135.476 441.358 L
137.832 439.029 L
138.954 436.455 L
139.627 433.601 L
139.963 430.222 L
140.188 425.527 L
140.412 417.921 L
140.412 405.167 L
140.524 376.278 L
140.524 368.905 L
140.524 367.743 L
140.637 367.172 L
140.637 366.85 L
140.637 366.691 L
140.637 366.678 L
140.637 367.125 L
140.637 367.103 L
140.637 366.743 L
140.637 366.743 L
140.637 366.743 L
140.637 366.743 L
140.637 366.743 L
140.637 366.743 L
140.637 366.743 L
140.637 366.743 L
140.637 366.743 L
140.637 366.743 L
140.637 366.743 L
140.637 366.742 L
140.637 366.733 L
140.637 366.657 L
140.861 366.112 L
142.544 364.694 L
155.781 364.294 L
211.424 364.268 L
510.952 364.268 L
516.053 364.268 L
S
GR
GS
[0.75 0 0 0.75 123 315] CT
/Helvetica 13.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(H) t 
GR
GR
GS
[0.75 0 0 0.75 131.25 310.5] CT
/Helvetica 10.667 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(+) t 
GR
GR
GS
[0.75 0 0 0.75 72 309] CT
/Helvetica 13.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(H) t 
GR
GR
GS
[0.75 0 0 0.75 80.25 304.5] CT
/Helvetica 10.667 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(0) t 
GR
GR
GS
[0.75 0 0 0.75 0 0] CT
1 GC
N
74 630 M
516 630 L
516 518 L
74 518 L
cp
f
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 630 M
516 630 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 518 M
516 518 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
130.091 630 M
130.091 625.58 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
242.274 630 M
242.274 625.58 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
354.457 630 M
354.457 625.58 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
466.64 630 M
466.64 625.58 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
130.091 518 M
130.091 522.42 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
242.274 518 M
242.274 522.42 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
354.457 518 M
354.457 522.42 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
466.64 518 M
466.64 522.42 L
S
GR
GS
[0.75 0 0 0.75 97.56853 475.92856] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(14) t 
GR
GR
GS
[0.75 0 0 0.75 181.70558 475.92856] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(15) t 
GR
GR
GS
[0.75 0 0 0.75 265.84264 475.92856] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(16) t 
GR
GR
GS
[0.75 0 0 0.75 349.97969 475.92856] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(17) t 
GR
GR
GS
[0.75 0 0 0.75 221.25018 491.39287] CT
0.149 GC
/Helvetica 18.333 F
GS
[1 0 0 1 0 0] CT
-158.5 17 moveto 
1 -1 scale
(log distance from shock front [cm]) t 
GR
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 630 M
74 518 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 630 M
516 518 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 619.933 M
78.42 619.933 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 594.764 M
78.42 594.764 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 569.596 M
78.42 569.596 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 544.427 M
78.42 544.427 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 519.258 M
78.42 519.258 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 619.933 M
511.58 619.933 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 594.764 M
511.58 594.764 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 569.596 M
511.58 569.596 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 544.427 M
511.58 544.427 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 519.258 M
511.58 519.258 L
S
GR
GS
[0.75 0 0 0.75 52.07145 464.94942] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-17 6 moveto 
1 -1 scale
(-8) t 
GR
GR
GS
[0.75 0 0 0.75 52.07145 446.07303] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-17 6 moveto 
1 -1 scale
(-6) t 
GR
GR
GS
[0.75 0 0 0.75 52.07145 427.19664] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-17 6 moveto 
1 -1 scale
(-4) t 
GR
GR
GS
[0.75 0 0 0.75 52.07145 408.32021] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-17 6 moveto 
1 -1 scale
(-2) t 
GR
GR
GS
[0.75 0 0 0.75 52.07145 389.44382] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 6 moveto 
1 -1 scale
(0) t 
GR
GR
GS
[0 -0.75 0.75 0 27.75 460.5] CT
0.149 GC
/Helvetica 18.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(log\(X) t 
GR
GR
GS
[0 -0.75 0.75 0 34.5 424.5] CT
0.149 GC
/Helvetica 14.667 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(i) t 
GR
GR
GS
[0 -0.75 0.75 0 27.75 420.75] CT
0.149 GC
/Helvetica 18.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(/X\)) t 
GR
GR
GS
[0.75 0 0 0.75 0 0] CT
1 0 0 RC
1 LJ
1.333 LW
N
73.947 591.684 M
113.6 581.297 L
128.857 567.156 L
135.476 555.413 L
137.832 544.944 L
138.954 535.992 L
139.627 528.956 L
139.963 523.523 L
140.188 520.583 L
140.412 522.628 L
140.412 532.756 L
140.524 538.64 L
140.524 544.941 L
140.524 545.505 L
140.637 545.499 L
140.637 545.431 L
140.637 545.301 L
140.637 544.883 L
140.637 542.715 L
140.637 542.651 L
140.637 543.849 L
140.637 543.849 L
140.637 543.849 L
140.637 543.849 L
140.637 543.849 L
140.637 543.849 L
140.637 543.849 L
140.637 543.849 L
140.637 543.849 L
140.637 543.849 L
140.637 543.849 L
140.637 543.848 L
140.637 543.845 L
140.637 543.811 L
140.861 543.546 L
142.544 545.879 L
155.781 558.461 L
211.424 573.988 L
510.952 573.988 L
516.053 573.988 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
[10 6] 0 setdash
2 LJ
1.333 LW
N
119.147 630.013 M
128.857 616.804 L
135.476 594.703 L
137.832 574.807 L
138.954 561.089 L
139.627 550.27 L
139.963 540.394 L
140.188 530.75 L
140.412 522.375 L
140.412 519.421 L
140.524 519.953 L
140.524 522.496 L
140.524 523.603 L
140.637 524.35 L
140.637 524.857 L
140.637 525.137 L
140.637 525.16 L
140.637 524.418 L
140.637 524.452 L
140.637 525.044 L
140.637 525.043 L
140.637 525.043 L
140.637 525.043 L
140.637 525.043 L
140.637 525.043 L
140.637 525.043 L
140.637 525.043 L
140.637 525.043 L
140.637 525.043 L
140.637 525.044 L
140.637 525.045 L
140.637 525.061 L
140.637 525.2 L
140.861 526.383 L
142.544 533.699 L
155.781 547.19 L
211.424 555.572 L
510.952 555.572 L
516.053 555.572 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
1 LJ
1.333 LW
N
73.947 607.174 M
113.6 597.904 L
128.857 580.192 L
135.476 561.289 L
137.832 544.884 L
138.954 535.023 L
139.627 528.475 L
139.963 523.65 L
140.188 521 L
140.412 523.889 L
140.412 538.914 L
140.524 562.024 L
140.524 571.542 L
140.524 574.664 L
140.637 576.28 L
140.637 577.294 L
140.637 577.873 L
140.637 578.241 L
140.637 576.326 L
140.637 576.719 L
140.637 576.747 L
140.637 576.747 L
140.637 576.747 L
140.637 576.747 L
140.637 576.747 L
140.637 576.747 L
140.637 576.747 L
140.637 576.747 L
140.637 576.747 L
140.637 576.747 L
140.637 576.747 L
140.637 576.751 L
140.637 576.779 L
140.637 577.032 L
140.861 579.071 L
142.544 590.4 L
155.781 613.103 L
202.854 630.013 L
S
GR
GS
[0.75 0 0 0.75 0 0] CT
0 0 1 RC
[8 3 2 3] 0 setdash
2 LJ
1.333 LW
N
73.947 578.21 M
113.6 570.642 L
128.857 556.094 L
135.476 540.621 L
137.832 528.094 L
138.954 522.69 L
139.627 521.303 L
139.963 522.883 L
140.188 529.618 L
140.412 548.213 L
140.412 575.927 L
140.524 623.212 L
140.524 630.013 L
S
GR
GS
[0.75 0 0 0.75 181.5 447] CT
/Helvetica 13.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(Ne) t 
GR
GR
GS
[0.75 0 0 0.75 195.75 442.5] CT
/Helvetica 10.667 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(2+) t 
GR
GR
GS
[0.75 0 0 0.75 114.75 399] CT
/Helvetica 13.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(O) t 
GR
GR
GS
[0.75 0 0 0.75 123 394.5] CT
/Helvetica 10.667 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(+) t 
GR
GR
GS
[0.75 0 0 0.75 123 454.5] CT
/Helvetica 13.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(O) t 
GR
GR
GS
[0.75 0 0 0.75 131.25 450] CT
/Helvetica 10.667 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(2+) t 
GR
GR
GS
[0.75 0 0 0.75 76.5 419.25] CT
/Helvetica 13.333 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(O) t 
GR
GR
GS
[0.75 0 0 0.75 84.75 414.75] CT
/Helvetica 10.667 F
GS
[1 0 0 1 0 0] CT
0 0 moveto 
1 -1 scale
(3+) t 
GR
GR
%%Trailer
%%Pages: 1
%%EOF
                                                                Fg2b.eps                                                                                            0000644 0056324 0001751 00000060640 15031146076 011660  0                                                                                                    ustar   marcel                          marcel                                                                                                                                                                                                                 %!PS-Adobe-3.0 EPSF-3.0
%%Creator: (MATLAB, The Mathworks, Inc. Version 9.8.0.1323502 \(R2020a\). Operating System: Linux)
%%Title: /a/home/cc/tree/taucc/physics/contini/toprr.eps
%%CreationDate: 2025-05-26T08:46:25
%%Pages: (atend)
%%BoundingBox:     0     0   428   533
%%LanguageLevel: 3
%%EndComments
%%BeginProlog
%%BeginResource: procset (Apache XML Graphics Std ProcSet) 1.2 0
%%Version: 1.2 0
%%Copyright: (Copyright 2001-2003,2010 The Apache Software Foundation. License terms: http://www.apache.org/licenses/LICENSE-2.0)
/bd{bind def}bind def
/ld{load def}bd
/GR/grestore ld
/GS/gsave ld
/RM/rmoveto ld
/C/curveto ld
/t/show ld
/L/lineto ld
/ML/setmiterlimit ld
/CT/concat ld
/f/fill ld
/N/newpath ld
/S/stroke ld
/CC/setcmykcolor ld
/A/ashow ld
/cp/closepath ld
/RC/setrgbcolor ld
/LJ/setlinejoin ld
/GC/setgray ld
/LW/setlinewidth ld
/M/moveto ld
/re {4 2 roll M
1 index 0 rlineto
0 exch rlineto
neg 0 rlineto
cp } bd
/_ctm matrix def
/_tm matrix def
/BT { _ctm currentmatrix pop matrix _tm copy pop 0 0 moveto } bd
/ET { _ctm setmatrix } bd
/iTm { _ctm setmatrix _tm concat } bd
/Tm { _tm astore pop iTm 0 0 moveto } bd
/ux 0.0 def
/uy 0.0 def
/F {
  /Tp exch def
  /Tf exch def
  Tf findfont Tp scalefont setfont
  /cf Tf def  /cs Tp def
} bd
/ULS {currentpoint /uy exch def /ux exch def} bd
/ULE {
  /Tcx currentpoint pop def
  gsave
  newpath
  cf findfont cs scalefont dup
  /FontMatrix get 0 get /Ts exch def /FontInfo get dup
  /UnderlinePosition get Ts mul /To exch def
  /UnderlineThickness get Ts mul /Tt exch def
  ux uy To add moveto  Tcx uy To add lineto
  Tt setlinewidth stroke
  grestore
} bd
/OLE {
  /Tcx currentpoint pop def
  gsave
  newpath
  cf findfont cs scalefont dup
  /FontMatrix get 0 get /Ts exch def /FontInfo get dup
  /UnderlinePosition get Ts mul /To exch def
  /UnderlineThickness get Ts mul /Tt exch def
  ux uy To add cs add moveto Tcx uy To add cs add lineto
  Tt setlinewidth stroke
  grestore
} bd
/SOE {
  /Tcx currentpoint pop def
  gsave
  newpath
  cf findfont cs scalefont dup
  /FontMatrix get 0 get /Ts exch def /FontInfo get dup
  /UnderlinePosition get Ts mul /To exch def
  /UnderlineThickness get Ts mul /Tt exch def
  ux uy To add cs 10 mul 26 idiv add moveto Tcx uy To add cs 10 mul 26 idiv add lineto
  Tt setlinewidth stroke
  grestore
} bd
/QT {
/Y22 exch store
/X22 exch store
/Y21 exch store
/X21 exch store
currentpoint
/Y21 load 2 mul add 3 div exch
/X21 load 2 mul add 3 div exch
/X21 load 2 mul /X22 load add 3 div
/Y21 load 2 mul /Y22 load add 3 div
/X22 load /Y22 load curveto
} bd
/SSPD {
dup length /d exch dict def
{
/v exch def
/k exch def
currentpagedevice k known {
/cpdv currentpagedevice k get def
v cpdv ne {
/upd false def
/nullv v type /nulltype eq def
/nullcpdv cpdv type /nulltype eq def
nullv nullcpdv or
{
/upd true def
} {
/sametype v type cpdv type eq def
sametype {
v type /arraytype eq {
/vlen v length def
/cpdvlen cpdv length def
vlen cpdvlen eq {
0 1 vlen 1 sub {
/i exch def
/obj v i get def
/cpdobj cpdv i get def
obj cpdobj ne {
/upd true def
exit
} if
} for
} {
/upd true def
} ifelse
} {
v type /dicttype eq {
v {
/dv exch def
/dk exch def
/cpddv cpdv dk get def
dv cpddv ne {
/upd true def
exit
} if
} forall
} {
/upd true def
} ifelse
} ifelse
} if
} ifelse
upd true eq {
d k v put
} if
} if
} if
} forall
d length 0 gt {
d setpagedevice
} if
} bd
/RE { % /NewFontName [NewEncodingArray] /FontName RE -
  findfont dup length dict begin
  {
    1 index /FID ne
    {def} {pop pop} ifelse
  } forall
  /Encoding exch def
  /FontName 1 index def
  currentdict definefont pop
  end
} bind def
%%EndResource
%%BeginResource: procset (Apache XML Graphics EPS ProcSet) 1.0 0
%%Version: 1.0 0
%%Copyright: (Copyright 2002-2003 The Apache Software Foundation. License terms: http://www.apache.org/licenses/LICENSE-2.0)
/BeginEPSF { %def
/b4_Inc_state save def         % Save state for cleanup
/dict_count countdictstack def % Count objects on dict stack
/op_count count 1 sub def      % Count objects on operand stack
userdict begin                 % Push userdict on dict stack
/showpage { } def              % Redefine showpage, { } = null proc
0 setgray 0 setlinecap         % Prepare graphics state
1 setlinewidth 0 setlinejoin
10 setmiterlimit [ ] 0 setdash newpath
/languagelevel where           % If level not equal to 1 then
{pop languagelevel             % set strokeadjust and
1 ne                           % overprint to their defaults.
{false setstrokeadjust false setoverprint
} if
} if
} bd
/EndEPSF { %def
count op_count sub {pop} repeat            % Clean up stacks
countdictstack dict_count sub {end} repeat
b4_Inc_state restore
} bd
%%EndResource
%FOPBeginFontDict
%%IncludeResource: font Courier-Oblique
%%IncludeResource: font Courier-BoldOblique
%%IncludeResource: font Courier-Bold
%%IncludeResource: font ZapfDingbats
%%IncludeResource: font Symbol
%%IncludeResource: font Helvetica
%%IncludeResource: font Helvetica-Oblique
%%IncludeResource: font Helvetica-Bold
%%IncludeResource: font Helvetica-BoldOblique
%%IncludeResource: font Times-Roman
%%IncludeResource: font Times-Italic
%%IncludeResource: font Times-Bold
%%IncludeResource: font Times-BoldItalic
%%IncludeResource: font Courier
%FOPEndFontDict
%%BeginResource: encoding WinAnsiEncoding
/WinAnsiEncoding [
/.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /space /exclam /quotedbl
/numbersign /dollar /percent /ampersand /quotesingle
/parenleft /parenright /asterisk /plus /comma
/hyphen /period /slash /zero /one
/two /three /four /five /six
/seven /eight /nine /colon /semicolon
/less /equal /greater /question /at
/A /B /C /D /E
/F /G /H /I /J
/K /L /M /N /O
/P /Q /R /S /T
/U /V /W /X /Y
/Z /bracketleft /backslash /bracketright /asciicircum
/underscore /quoteleft /a /b /c
/d /e /f /g /h
/i /j /k /l /m
/n /o /p /q /r
/s /t /u /v /w
/x /y /z /braceleft /bar
/braceright /asciitilde /bullet /Euro /bullet
/quotesinglbase /florin /quotedblbase /ellipsis /dagger
/daggerdbl /circumflex /perthousand /Scaron /guilsinglleft
/OE /bullet /Zcaron /bullet /bullet
/quoteleft /quoteright /quotedblleft /quotedblright /bullet
/endash /emdash /asciitilde /trademark /scaron
/guilsinglright /oe /bullet /zcaron /Ydieresis
/space /exclamdown /cent /sterling /currency
/yen /brokenbar /section /dieresis /copyright
/ordfeminine /guillemotleft /logicalnot /sfthyphen /registered
/macron /degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /middot /cedilla
/onesuperior /ordmasculine /guillemotright /onequarter /onehalf
/threequarters /questiondown /Agrave /Aacute /Acircumflex
/Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave
/Iacute /Icircumflex /Idieresis /Eth /Ntilde
/Ograve /Oacute /Ocircumflex /Otilde /Odieresis
/multiply /Oslash /Ugrave /Uacute /Ucircumflex
/Udieresis /Yacute /Thorn /germandbls /agrave
/aacute /acircumflex /atilde /adieresis /aring
/ae /ccedilla /egrave /eacute /ecircumflex
/edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex
/otilde /odieresis /divide /oslash /ugrave
/uacute /ucircumflex /udieresis /yacute /thorn
/ydieresis
] def
%%EndResource
%FOPBeginFontReencode
/Courier-Oblique findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Courier-Oblique exch definefont pop
/Courier-BoldOblique findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Courier-BoldOblique exch definefont pop
/Courier-Bold findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Courier-Bold exch definefont pop
/Helvetica findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Helvetica exch definefont pop
/Helvetica-Oblique findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Helvetica-Oblique exch definefont pop
/Helvetica-Bold findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Helvetica-Bold exch definefont pop
/Helvetica-BoldOblique findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Helvetica-BoldOblique exch definefont pop
/Times-Roman findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Times-Roman exch definefont pop
/Times-Italic findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Times-Italic exch definefont pop
/Times-Bold findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Times-Bold exch definefont pop
/Times-BoldItalic findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Times-BoldItalic exch definefont pop
/Courier findfont
dup length dict begin
  {1 index /FID ne {def} {pop pop} ifelse} forall
  /Encoding WinAnsiEncoding def
  currentdict
end
/Courier exch definefont pop
%FOPEndFontReencode
%%EndProlog
%%Page: 1 1
%%PageBoundingBox: 0 0 428 533
%%BeginPageSetup
[1 0 0 -1 0 533] CT
%%EndPageSetup
GS
[0.75 0 0 0.75 0 0.5] CT
1 GC
N
0 0 570 710 re
f
GR
GS
[0.75 0 0 0.75 0 0.5] CT
1 GC
N
0 0 570 710 re
f
GR
GS
[0.75 0 0 0.75 0 0.5] CT
1 GC
N
74 165 M
516 165 L
516 53 L
74 53 L
cp
f
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 165 M
74 165 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 53 M
74 53 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 165 M
516 160.58 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
402.082 165 M
402.082 160.58 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
288.165 165 M
288.165 160.58 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
174.247 165 M
174.247 160.58 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 53 M
516 57.42 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
402.082 53 M
402.082 57.42 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
288.165 53 M
288.165 57.42 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
174.247 53 M
174.247 57.42 L
S
GR
GS
[0.75 0 0 0.75 387 127.67857] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-19 16 moveto 
1 -1 scale
(15.5) t 
GR
GR
GS
[0.75 0 0 0.75 301.56187 127.67857] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(16) t 
GR
GR
GS
[0.75 0 0 0.75 216.12371 127.67857] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-19 16 moveto 
1 -1 scale
(16.5) t 
GR
GR
GS
[0.75 0 0 0.75 130.68557 127.67857] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(17) t 
GR
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 165 M
74 53 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 165 M
516 53 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 146.333 M
78.42 146.333 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 109 M
78.42 109 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 71.667 M
78.42 71.667 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 146.333 M
511.58 146.333 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 109 M
511.58 109 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 71.667 M
511.58 71.667 L
S
GR
GS
[0.75 0 0 0.75 52.07122 110.25] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 6 moveto 
1 -1 scale
(2) t 
GR
GR
GS
[0.75 0 0 0.75 52.07122 82.25] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 6 moveto 
1 -1 scale
(4) t 
GR
GR
GS
[0.75 0 0 0.75 52.07122 54.25] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 6 moveto 
1 -1 scale
(6) t 
GR
GR
GS
[0.75 0 0 0.75 0 0.5] CT
1 LJ
1.333 LW
N
73.947 146.333 M
164.451 146.333 L
174.931 146.333 L
186.551 146.333 L
199.765 146.333 L
215.03 146.333 L
233.029 146.333 L
249.205 146.333 L
261.508 146.333 L
275.634 146.333 L
292.266 146.333 L
312.088 146.333 L
336.922 123.357 L
370.186 110.038 L
420.765 108.836 L
516.053 106.512 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
[10 6] 0 setdash
2 LJ
1.333 LW
N
73.947 130.322 M
164.451 130.213 L
174.931 130.103 L
186.551 130.004 L
199.765 129.914 L
215.03 129.832 L
233.029 129.759 L
249.205 129.694 L
261.508 129.632 L
275.634 129.578 L
292.266 129.53 L
312.088 97.068 L
336.922 113.596 L
370.186 117.841 L
420.765 88.358 L
516.053 77.178 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
1 GC
N
74 321 M
516 321 L
516 209 L
74 209 L
cp
f
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 321 M
74 321 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 209 M
74 209 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 321 M
516 316.58 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
402.082 321 M
402.082 316.58 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
288.165 321 M
288.165 316.58 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
174.247 321 M
174.247 316.58 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 209 M
516 213.42 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
402.082 209 M
402.082 213.42 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
288.165 209 M
288.165 213.42 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
174.247 209 M
174.247 213.42 L
S
GR
GS
[0.75 0 0 0.75 387 244.67858] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-19 16 moveto 
1 -1 scale
(15.5) t 
GR
GR
GS
[0.75 0 0 0.75 301.56187 244.67858] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(16) t 
GR
GR
GS
[0.75 0 0 0.75 216.12371 244.67858] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-19 16 moveto 
1 -1 scale
(16.5) t 
GR
GR
GS
[0.75 0 0 0.75 130.68557 244.67858] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(17) t 
GR
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 321 M
74 209 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 321 M
516 209 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 321 M
78.42 321 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 293 M
78.42 293 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 265 M
78.42 265 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 237 M
78.42 237 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 321 M
511.58 321 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 293 M
511.58 293 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 265 M
511.58 265 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 237 M
511.58 237 L
S
GR
GS
[0.75 0 0 0.75 52.07122 241.25] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-27 6 moveto 
1 -1 scale
(0.3) t 
GR
GR
GS
[0.75 0 0 0.75 52.07122 220.25] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-27 6 moveto 
1 -1 scale
(0.4) t 
GR
GR
GS
[0.75 0 0 0.75 52.07122 199.25] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-27 6 moveto 
1 -1 scale
(0.5) t 
GR
GR
GS
[0.75 0 0 0.75 52.07122 178.25] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-27 6 moveto 
1 -1 scale
(0.6) t 
GR
GR
GS
[0.75 0 0 0.75 0 0.5] CT
[8 3 2 3] 0 setdash
2 LJ
1.333 LW
N
516.053 290.625 M
73.947 288.306 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
1 GC
N
74 476 M
516 476 L
516 364 L
74 364 L
cp
f
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 476 M
74 476 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 364 M
74 364 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 476 M
516 471.58 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
402.082 476 M
402.082 471.58 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
288.165 476 M
288.165 471.58 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
174.247 476 M
174.247 471.58 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 364 M
516 368.42 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
402.082 364 M
402.082 368.42 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
288.165 364 M
288.165 368.42 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
174.247 364 M
174.247 368.42 L
S
GR
GS
[0.75 0 0 0.75 387 360.92858] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-19 16 moveto 
1 -1 scale
(15.5) t 
GR
GR
GS
[0.75 0 0 0.75 301.56187 360.92858] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(16) t 
GR
GR
GS
[0.75 0 0 0.75 216.12371 360.92858] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-19 16 moveto 
1 -1 scale
(16.5) t 
GR
GR
GS
[0.75 0 0 0.75 130.68557 360.92858] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(17) t 
GR
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 476 M
74 364 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 476 M
516 364 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 465.933 M
78.42 465.933 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 440.764 M
78.42 440.764 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 415.596 M
78.42 415.596 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 390.427 M
78.42 390.427 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 365.258 M
78.42 365.258 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 465.933 M
511.58 465.933 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 440.764 M
511.58 440.764 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 415.596 M
511.58 415.596 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 390.427 M
511.58 390.427 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 365.258 M
511.58 365.258 L
S
GR
GS
[0.75 0 0 0.75 52.07122 349.94944] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-17 6 moveto 
1 -1 scale
(-8) t 
GR
GR
GS
[0.75 0 0 0.75 52.07122 331.07303] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-17 6 moveto 
1 -1 scale
(-6) t 
GR
GR
GS
[0.75 0 0 0.75 52.07122 312.19664] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-17 6 moveto 
1 -1 scale
(-4) t 
GR
GR
GS
[0.75 0 0 0.75 52.07122 293.32023] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-17 6 moveto 
1 -1 scale
(-2) t 
GR
GR
GS
[0.75 0 0 0.75 52.07122 274.44382] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 6 moveto 
1 -1 scale
(0) t 
GR
GR
GS
[0.75 0 0 0.75 0 0.5] CT
1 LJ
1.333 LW
N
73.947 400.208 M
164.451 400.282 L
174.931 400.356 L
186.551 400.423 L
199.765 400.483 L
215.03 400.538 L
233.029 400.587 L
249.205 400.632 L
261.508 400.672 L
275.634 400.708 L
292.266 400.741 L
312.088 391.138 L
336.922 390.872 L
370.186 393.788 L
420.765 373.914 L
516.053 366.325 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
[10 6] 0 setdash
2 LJ
1.333 LW
N
73.947 365.268 M
164.451 365.267 L
174.931 365.267 L
186.551 365.267 L
199.765 365.267 L
215.03 365.267 L
233.029 365.267 L
249.205 365.267 L
261.508 365.267 L
275.634 365.267 L
292.266 365.267 L
312.088 365.307 L
336.922 365.309 L
370.186 365.288 L
420.765 366.514 L
516.053 409.425 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
1 GC
N
74 632 M
516 632 L
516 520 L
74 520 L
cp
f
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 632 M
74 632 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 520 M
74 520 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 632 M
516 627.58 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
402.082 632 M
402.082 627.58 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
288.165 632 M
288.165 627.58 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
174.247 632 M
174.247 627.58 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 520 M
516 524.42 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
402.082 520 M
402.082 524.42 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
288.165 520 M
288.165 524.42 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
174.247 520 M
174.247 524.42 L
S
GR
GS
[0.75 0 0 0.75 387 477.92856] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-19 16 moveto 
1 -1 scale
(15.5) t 
GR
GR
GS
[0.75 0 0 0.75 301.56187 477.92856] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(16) t 
GR
GR
GS
[0.75 0 0 0.75 216.12371 477.92856] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-19 16 moveto 
1 -1 scale
(16.5) t 
GR
GR
GS
[0.75 0 0 0.75 130.68557 477.92856] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 16 moveto 
1 -1 scale
(17) t 
GR
GR
GS
[0.75 0 0 0.75 221.25011 493.39287] CT
0.149 GC
/Helvetica 18.333 F
GS
[1 0 0 1 0 0] CT
-204.5 17 moveto 
1 -1 scale
(log distance from  the illuminated front [cm]) t 
GR
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 632 M
74 520 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 632 M
516 520 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 621.933 M
78.42 621.933 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 596.764 M
78.42 596.764 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 571.596 M
78.42 571.596 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 546.427 M
78.42 546.427 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
74 521.258 M
78.42 521.258 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 621.933 M
511.58 621.933 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 596.764 M
511.58 596.764 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 571.596 M
511.58 571.596 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 546.427 M
511.58 546.427 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0.149 GC
2 setlinecap
1 LJ
0.667 LW
N
516 521.258 M
511.58 521.258 L
S
GR
GS
[0.75 0 0 0.75 52.07122 466.94942] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-17 6 moveto 
1 -1 scale
(-8) t 
GR
GR
GS
[0.75 0 0 0.75 52.07122 448.07303] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-17 6 moveto 
1 -1 scale
(-6) t 
GR
GR
GS
[0.75 0 0 0.75 52.07122 429.19664] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-17 6 moveto 
1 -1 scale
(-4) t 
GR
GR
GS
[0.75 0 0 0.75 52.07122 410.32021] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-17 6 moveto 
1 -1 scale
(-2) t 
GR
GR
GS
[0.75 0 0 0.75 52.07122 391.44382] CT
0.149 GC
/Helvetica 16.667 F
GS
[1 0 0 1 0 0] CT
-11 6 moveto 
1 -1 scale
(0) t 
GR
GR
GS
[0.75 0 0 0.75 0 0.5] CT
1 0 0 RC
1 LJ
1.333 LW
N
73.947 575.988 M
164.451 575.988 L
174.931 575.988 L
186.551 575.988 L
199.765 575.988 L
215.03 575.988 L
233.029 575.988 L
249.205 575.988 L
261.508 575.988 L
275.634 575.988 L
292.266 575.988 L
312.088 575.988 L
336.922 586.499 L
370.186 554.891 L
420.765 522.097 L
516.053 530.025 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
[10 6] 0 setdash
2 LJ
1.333 LW
N
73.947 557.572 M
164.451 557.572 L
174.931 557.572 L
186.551 557.572 L
199.765 557.572 L
215.03 557.572 L
233.029 557.572 L
249.205 557.572 L
261.508 557.572 L
275.634 557.572 L
292.266 557.572 L
312.088 557.572 L
336.922 547.306 L
370.186 550.223 L
420.765 530.237 L
516.053 567.074 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
1 LJ
1.333 LW
N
372.577 632.013 M
420.765 563.697 L
516.053 539.214 L
S
GR
GS
[0.75 0 0 0.75 0 0.5] CT
0 0 1 RC
[8 3 2 3] 0 setdash
2 LJ
1.333 LW
N
412.459 632.013 M
420.765 611.392 L
516.053 533.613 L
S
GR
%%Trailer
%%Pages: 1
%%EOF
                                                                                                Fg4a.eps                                                                                            0000644 0056324 0001751 00000151720 15144267002 011657  0                                                                                                    ustar   marcel                          marcel                                                                                                                                                                                                                 %!PS-Adobe-3.0 EPSF-3.0
%%Creator: (MATLAB, The MathWorks, Inc. Version 25.2.0.3042426 R2025b Update 1. Operating System: Linux 5.14.0-570.26.1.el9_6.x86_64 #1 SMP PREEMPT_DYNAMIC Wed Jul 16 21:00:44 UTC 2025 x86_64)
%%Title: ./mnddggtrumpv.eps
%%CreationDate: 2025-12-10T09:21:28
%%Pages: (atend)
%%BoundingBox:    0     0   677   444
%%LanguageLevel: 3
%%EndComments
/bd{bind def}bind def
/ld{load def}bd
/GR/grestore ld
/GS/gsave ld
/RM/rmoveto ld
/C/curveto ld
/t/show ld
/L/lineto ld
/RL/rlineto ld
/ML/setmiterlimit ld
/CT/concat ld
/f/fill ld
/N/newpath ld
/S/stroke ld
/CC/setcmykcolor ld
/A/ashow ld
/cp/closepath ld
/RC/setrgbcolor ld
/LJ/setlinejoin ld
/GC/setgray ld
/LW/setlinewidth ld
/LC/setlinecap ld
/LJ/setlinejoin ld
/SD/setdash ld
/M/moveto ld
/TX/translate ld
/R/rotate ld
/SC/scale ld

/CIRC {0 360 arc}bd
/F {exch findfont exch scalefont setfont}bd
/edef{ exch def } def
/scaleImg{ % width height outputDPI scaleImg
   /outputDPI edef
   /height edef
   /width edef
   /psDPI 72 def
   /sDPI psDPI outputDPI div def % DPI scale
   width sDPI mul % width * (psDPI / outputDPI)
   height sDPI mul
   scale
} def

% LineAttribute methods.linewidth linejoin linecap [dashpattern] dashOffset colorVal(s) <method>
/LAG {setgray setdash setlinecap setlinejoin setlinewidth} bd
/LAR {setrgbcolor setdash setlinecap setlinejoin setlinewidth} bd
/LAC {setcmykcolor setdash setlinecap setlinejoin setlinewidth} bd

% draw line impl
/DL { % VertexList NVerts StartPt DL
  N moveto { lineto } repeat stroke} def
% draw unfilled polyline impl
/DPL { % VertexList NVerts StartPt DPL
  N moveto { lineto } repeat closepath stroke} def
% draw filled polyline impl
/DPLF { % VertexList NVerts StartPt DPLF
  N moveto { lineto } repeat closepath fill } def
/DRL { % VertexList NVerts StartPt DRL
  N moveto { rlineto } repeat stroke} def
% draw unfilled polyline impl
/DRPL { % VertexList NVerts StartPt DRPL
  N moveto { rlineto } repeat closepath stroke} def
% draw filled polyline impl
/DRPLF { % VertexList NVerts StartPt DRPLF
  N moveto { rlineto } repeat closepath fill } def

%%Page: 1 1
%%PageBoundingBox:    0     0   677   444
%%BeginPageSetup
N
0 0 M
676.5 0 L
676.5 443.25 L
0 443.25 L
cp
clip
1.00 GC
0 443.25 676.5 443.25 676.5 0 3 0 0 DPLF
[ 0.749666 0 0 -0.750981 0 440.25] CT
%%EndPageSetup
-76.6 -42.5 TX
1.00 LW
976 49 976 579 140 579 3 140 49 DPLF
/Helvetica 20.5333 F
0.13 GC
GS
533 622.73 M
1 -1 scale
(log\(z\)) t
GR
0.67 2 2 [] 0 0.13 LAG
976 579 1 140 579 DL
976 49 1 140 49 DL
201.93 570.64 1 201.93 579 DL
201.93 49 1 201.93 57.36 DL
279.33 570.64 1 279.33 579 DL
279.33 49 1 279.33 57.36 DL
356.74 570.64 1 356.74 579 DL
356.74 49 1 356.74 57.36 DL
434.15 570.64 1 434.15 579 DL
434.15 49 1 434.15 57.36 DL
511.56 570.64 1 511.56 579 DL
511.56 49 1 511.56 57.36 DL
588.96 570.64 1 588.96 579 DL
588.96 49 1 588.96 57.36 DL
666.37 570.64 1 666.37 579 DL
666.37 49 1 666.37 57.36 DL
743.78 570.64 1 743.78 579 DL
743.78 49 1 743.78 57.36 DL
821.19 570.64 1 821.19 579 DL
821.19 49 1 821.19 57.36 DL
898.59 570.64 1 898.59 579 DL
898.59 49 1 898.59 57.36 DL
976 570.64 1 976 579 DL
976 49 1 976 57.36 DL
/Helvetica 18.6667 F
GS
193.93 599.4 M
1 -1 scale
(-4) t
GR
GS
263.83 599.4 M
1 -1 scale
(-3.5) t
GR
GS
348.74 599.4 M
1 -1 scale
(-3) t
GR
GS
418.65 599.4 M
1 -1 scale
(-2.5) t
GR
GS
503.56 599.4 M
1 -1 scale
(-2) t
GR
GS
573.46 599.4 M
1 -1 scale
(-1.5) t
GR
GS
658.37 599.4 M
1 -1 scale
(-1) t
GR
GS
728.28 599.4 M
1 -1 scale
(-0.5) t
GR
GS
816.19 599.4 M
1 -1 scale
(0) t
GR
GS
886.09 599.4 M
1 -1 scale
(0.5) t
GR
GS
971 599.4 M
1 -1 scale
(1) t
GR
/Helvetica 20.5333 F
GS
93.6 345.5 M
1 -1 scale
90 R
(log\(Vs\)) t
GR
140 49 1 140 579 DL
976 49 1 976 579 DL
148.36 579 1 140 579 DL
976 579 1 967.64 579 DL
148.36 446.5 1 140 446.5 DL
976 446.5 1 967.64 446.5 DL
148.36 314 1 140 314 DL
976 314 1 967.64 314 DL
148.36 181.5 1 140 181.5 DL
976 181.5 1 967.64 181.5 DL
148.36 49 1 140 49 DL
976 49 1 967.64 49 DL
/Helvetica 18.6667 F
GS
108.6 583.5 M
1 -1 scale
(1.5) t
GR
GS
123.6 451 M
1 -1 scale
(2) t
GR
GS
108.6 318.5 M
1 -1 scale
(2.5) t
GR
GS
123.6 186 M
1 -1 scale
(3) t
GR
GS
108.6 53.5 M
1 -1 scale
(3.5) t
GR
0.00 GC
N
830.47 222.55 1.33 CIRC
cp
f
N
0.67 0 0 [] 0 0.00 LAG
830.47 222.55 1.33 CIRC
S
N
806.85 366.73 1.33 CIRC
cp
f
N
806.85 366.73 1.33 CIRC
S
N
802.82 341.05 1.33 CIRC
cp
f
N
802.82 341.05 1.33 CIRC
S
N
799.1 302.32 1.33 CIRC
cp
f
N
799.1 302.32 1.33 CIRC
S
N
794.26 446.5 1.33 CIRC
cp
f
N
794.26 446.5 1.33 CIRC
S
N
781.11 328 1.33 CIRC
cp
f
N
781.11 328 1.33 CIRC
S
N
772.39 366.73 1.33 CIRC
cp
f
N
772.39 366.73 1.33 CIRC
S
N
772.12 240.29 1.33 CIRC
cp
f
N
772.12 240.29 1.33 CIRC
S
N
769.7 336.53 1.33 CIRC
cp
f
N
769.7 336.53 1.33 CIRC
S
N
726.34 446.5 1.33 CIRC
cp
f
N
726.34 446.5 1.33 CIRC
S
N
725.09 446.5 1.33 CIRC
cp
f
N
725.09 446.5 1.33 CIRC
S
N
727.06 399.84 1.33 CIRC
cp
f
N
727.06 399.84 1.33 CIRC
S
N
728.62 399.84 1.33 CIRC
cp
f
N
728.62 399.84 1.33 CIRC
S
N
728.38 378.85 1.33 CIRC
cp
f
N
728.38 378.85 1.33 CIRC
S
N
730.8 378.85 1.33 CIRC
cp
f
N
730.8 378.85 1.33 CIRC
S
N
732.3 361.11 1.33 CIRC
cp
f
N
732.3 361.11 1.33 CIRC
S
N
732.65 355.76 1.33 CIRC
cp
f
N
732.65 355.76 1.33 CIRC
S
N
735.93 385.43 1.33 CIRC
cp
f
N
735.93 385.43 1.33 CIRC
S
N
735.93 385.43 1.33 CIRC
cp
f
N
735.93 385.43 1.33 CIRC
S
N
736.27 366.73 1.33 CIRC
cp
f
N
736.27 366.73 1.33 CIRC
S
N
737.14 372.63 1.33 CIRC
cp
f
N
737.14 372.63 1.33 CIRC
S
N
745.47 385.43 1.33 CIRC
cp
f
N
745.47 385.43 1.33 CIRC
S
0.00 1.00 0.00 RC
N
726.34 446.5 4 CIRC
S
N
725.09 446.5 4 CIRC
S
N
727.06 446.5 4 CIRC
S
N
728.62 446.5 4 CIRC
S
N
728.38 446.5 4 CIRC
S
N
730.8 425.52 4 CIRC
S
N
732.3 446.5 4 CIRC
S
N
732.65 446.5 4 CIRC
S
N
735.93 446.5 4 CIRC
S
N
735.93 435.53 4 CIRC
S
N
736.27 435.53 4 CIRC
S
N
737.14 446.5 4 CIRC
S
N
745.47 446.5 4 CIRC
S
0.00 GC
N
571.8 261.27 1.33 CIRC
cp
f
N
571.8 261.27 1.33 CIRC
S
N
745.79 320.06 1.33 CIRC
cp
f
N
745.79 320.06 1.33 CIRC
S
N
551.82 399.84 4 CIRC
cp
f
N
551.82 399.84 4 CIRC
S
N
464.95 399.84 4 CIRC
cp
f
N
464.95 399.84 4 CIRC
S
N
545.23 385.43 4 CIRC
cp
f
N
545.23 385.43 4 CIRC
S
N
549.18 320.06 4 CIRC
cp
f
N
549.18 320.06 4 CIRC
S
N
542.73 366.73 4 CIRC
cp
f
N
542.73 366.73 4 CIRC
S
N
517.96 446.5 4 CIRC
cp
f
N
517.96 446.5 4 CIRC
S
N
464.95 446.5 4 CIRC
cp
f
N
464.95 446.5 4 CIRC
S
N
468.87 446.5 4 CIRC
cp
f
N
468.87 446.5 4 CIRC
S
N
440.97 446.5 4 CIRC
cp
f
N
440.97 446.5 4 CIRC
S
N
356.74 366.73 4 CIRC
cp
f
N
356.74 366.73 4 CIRC
S
0.00 1.00 0.00 RC
N
658.54 366.73 4 CIRC
S
N
618.41 366.73 4 CIRC
S
N
595.79 286.95 4 CIRC
S
N
626.17 312.64 4 CIRC
S
N
630.89 366.73 4 CIRC
S
N
609.63 222.55 4 CIRC
S
N
672.78 142.78 4 CIRC
S
N
403.34 341.05 4 CIRC
S
N
430.61 261.27 4 CIRC
S
N
504.47 250.3 4 CIRC
S
0.00 GC
N
830.47 286.95 1.33 CIRC
cp
f
N
830.47 286.95 1.33 CIRC
S
N
806.85 366.73 1.33 CIRC
cp
f
N
806.85 366.73 1.33 CIRC
S
N
802.82 366.73 1.33 CIRC
cp
f
N
802.82 366.73 1.33 CIRC
S
N
799.1 302.32 1.33 CIRC
cp
f
N
799.1 302.32 1.33 CIRC
S
N
794.26 446.5 1.33 CIRC
cp
f
N
794.26 446.5 1.33 CIRC
S
N
781.11 328 1.33 CIRC
cp
f
N
781.11 328 1.33 CIRC
S
N
772.39 341.05 1.33 CIRC
cp
f
N
772.39 341.05 1.33 CIRC
S
N
772.12 248.23 1.33 CIRC
cp
f
N
772.12 248.23 1.33 CIRC
S
N
769.7 328 1.33 CIRC
cp
f
N
769.7 328 1.33 CIRC
S
N
814.25 472.18 1.33 CIRC
cp
f
N
814.25 472.18 1.33 CIRC
S
N
526.56 240.29 1.33 CIRC
cp
f
N
526.56 240.29 1.33 CIRC
S
N
551.08 286.95 1.33 CIRC
cp
f
N
551.08 286.95 1.33 CIRC
S
N
571.8 261.27 1.33 CIRC
cp
f
N
571.8 261.27 1.33 CIRC
S
N
711.96 526.27 1.33 CIRC
cp
f
N
711.96 526.27 1.33 CIRC
S
N
672.16 416.31 1.33 CIRC
cp
f
N
672.16 416.31 1.33 CIRC
S
N
710.58 487.55 1.33 CIRC
cp
f
N
710.58 487.55 1.33 CIRC
S
N
736.79 487.55 1.33 CIRC
cp
f
N
736.79 487.55 1.33 CIRC
S
N
759.39 487.55 1.33 CIRC
cp
f
N
759.39 487.55 1.33 CIRC
S
N
759.68 472.18 1.33 CIRC
cp
f
N
759.68 472.18 1.33 CIRC
S
N
759.51 487.55 1.33 CIRC
cp
f
N
759.51 487.55 1.33 CIRC
S
N
759.48 472.18 1.33 CIRC
cp
f
N
759.48 472.18 1.33 CIRC
S
N
759.51 425.52 1.33 CIRC
cp
f
N
759.51 425.52 1.33 CIRC
S
N
759.39 425.52 1.33 CIRC
cp
f
N
759.39 425.52 1.33 CIRC
S
N
774.04 435.53 1.33 CIRC
cp
f
N
774.04 435.53 1.33 CIRC
S
N
763.65 505.29 1.33 CIRC
cp
f
N
763.65 505.29 1.33 CIRC
S
N
764.61 425.52 1.33 CIRC
cp
f
N
764.61 425.52 1.33 CIRC
S
N
723.62 416.31 1.33 CIRC
cp
f
N
723.62 416.31 1.33 CIRC
S
N
700.04 551.95 1.33 CIRC
cp
f
N
700.04 551.95 1.33 CIRC
S
0.00 1.00 0.00 RC
N
423.52 526.27 4 CIRC
S
N
379.36 446.5 4 CIRC
S
N
511.56 320.06 4 CIRC
S
N
506.68 286.95 4 CIRC
S
N
496.55 286.95 4 CIRC
S
N
390.41 261.27 4 CIRC
S
N
542.31 240.29 4 CIRC
S
N
399.9 240.29 4 CIRC
S
0.00 GC
N
545.23 446.5 4 CIRC
cp
f
N
545.23 446.5 4 CIRC
S
N
551.82 399.84 4 CIRC
cp
f
N
551.82 399.84 4 CIRC
S
N
517.96 446.5 4 CIRC
cp
f
N
517.96 446.5 4 CIRC
S
N
415.6 399.84 4 CIRC
cp
f
N
415.6 399.84 4 CIRC
S
N
464.95 446.5 4 CIRC
cp
f
N
464.95 446.5 4 CIRC
S
N
468.87 446.5 4 CIRC
cp
f
N
468.87 446.5 4 CIRC
S
N
440.97 407.78 4 CIRC
cp
f
N
440.97 407.78 4 CIRC
S
N
403.34 399.84 4 CIRC
cp
f
N
403.34 399.84 4 CIRC
S
N
432.81 446.5 4 CIRC
cp
f
N
432.81 446.5 4 CIRC
S
N
496.55 399.84 4 CIRC
cp
f
N
496.55 399.84 4 CIRC
S
N
507.4 399.84 4 CIRC
cp
f
N
507.4 399.84 4 CIRC
S
N
472.57 399.84 4 CIRC
cp
f
N
472.57 399.84 4 CIRC
S
N
626.17 312.64 1.33 CIRC
cp
f
N
626.17 312.64 1.33 CIRC
S
N
672.78 142.78 1.33 CIRC
cp
f
N
672.78 142.78 1.33 CIRC
S
N
595.79 286.95 1.33 CIRC
cp
f
N
595.79 286.95 1.33 CIRC
S
0.00 1.00 0.00 RC
N
842.35 289.87 4 CIRC
S
N
871.39 273.4 4 CIRC
S
N
873.58 127.41 4 CIRC
S
N
874.9 225.89 4 CIRC
S
N
902.47 250.3 4 CIRC
S
N
842.35 289.87 4 CIRC
S
N
871.39 273.4 4 CIRC
S
N
873.58 127.41 4 CIRC
S
N
874.9 231.08 4 CIRC
S
N
902.47 250.3 4 CIRC
S
0.00 GC
N
842.35 289.87 1.33 CIRC
cp
f
N
842.35 289.87 1.33 CIRC
S
N
871.39 265.97 1.33 CIRC
cp
f
N
871.39 265.97 1.33 CIRC
S
N
873.58 127.41 1.33 CIRC
cp
f
N
873.58 127.41 1.33 CIRC
S
N
874.9 240.29 1.33 CIRC
cp
f
N
874.9 240.29 1.33 CIRC
S
N
901.46 240.29 1.33 CIRC
cp
f
N
901.46 240.29 1.33 CIRC
S
0.00 1.00 0.00 RC
N
878.63 416.31 4 CIRC
S
0.00 GC
N
878.63 416.31 1.33 CIRC
cp
f
N
878.63 416.31 1.33 CIRC
S
N
870.2 416.31 1.33 CIRC
cp
f
N
870.2 416.31 1.33 CIRC
S
N
877.27 446.5 1.33 CIRC
cp
f
N
877.27 446.5 1.33 CIRC
S
N
884.12 407.78 1.33 CIRC
cp
f
N
884.12 407.78 1.33 CIRC
S
0.00 1.00 0.00 RC
N
870.2 446.5 4 CIRC
S
N
877.27 446.5 4 CIRC
S
N
884.12 446.5 4 CIRC
S
0.00 GC
N
845.89 378.85 1.33 CIRC
cp
f
N
845.89 378.85 1.33 CIRC
S
N
846.35 385.43 1.33 CIRC
cp
f
N
846.35 385.43 1.33 CIRC
S
N
847.82 407.78 1.33 CIRC
cp
f
N
847.82 407.78 1.33 CIRC
S
N
848.63 407.78 1.33 CIRC
cp
f
N
848.63 407.78 1.33 CIRC
S
N
873.12 312.64 1.33 CIRC
cp
f
N
873.12 312.64 1.33 CIRC
S
N
873.49 341.05 1.33 CIRC
cp
f
N
873.49 341.05 1.33 CIRC
S
N
873.95 350.64 1.33 CIRC
cp
f
N
873.95 350.64 1.33 CIRC
S
N
874.56 366.73 1.33 CIRC
cp
f
N
874.56 366.73 1.33 CIRC
S
N
877.3 378.85 1.33 CIRC
cp
f
N
877.3 378.85 1.33 CIRC
S
N
877.62 378.85 1.33 CIRC
cp
f
N
877.62 378.85 1.33 CIRC
S
N
903.8 446.5 1.33 CIRC
cp
f
N
903.8 446.5 1.33 CIRC
S
N
903.8 366.73 1.33 CIRC
cp
f
N
903.8 366.73 1.33 CIRC
S
0.00 1.00 0.00 RC
N
903.8 366.73 4 CIRC
S
0.00 GC
N
790.97 355.76 1.33 CIRC
cp
f
N
790.97 355.76 1.33 CIRC
S
N
764.44 336.53 1.33 CIRC
cp
f
N
764.44 336.53 1.33 CIRC
S
N
771.98 345.74 1.33 CIRC
cp
f
N
771.98 345.74 1.33 CIRC
S
N
758.39 336.53 1.33 CIRC
cp
f
N
758.39 336.53 1.33 CIRC
S
N
757.01 341.05 1.33 CIRC
cp
f
N
757.01 341.05 1.33 CIRC
S
N
759.49 336.53 1.33 CIRC
cp
f
N
759.49 336.53 1.33 CIRC
S
N
757.88 355.76 1.33 CIRC
cp
f
N
757.88 355.76 1.33 CIRC
S
N
790.44 336.53 1.33 CIRC
cp
f
N
790.44 336.53 1.33 CIRC
S
N
771.7 336.53 1.33 CIRC
cp
f
N
771.7 336.53 1.33 CIRC
S
N
640.44 366.73 1.33 CIRC
cp
f
N
640.44 366.73 1.33 CIRC
S
N
704 366.73 1.33 CIRC
cp
f
N
704 366.73 1.33 CIRC
S
N
791.18 336.53 1.33 CIRC
cp
f
N
791.18 336.53 1.33 CIRC
S
N
770.42 366.73 1.33 CIRC
cp
f
N
770.42 366.73 1.33 CIRC
S
N
768.98 345.74 1.33 CIRC
cp
f
N
768.98 345.74 1.33 CIRC
S
N
768.98 366.73 1.33 CIRC
cp
f
N
768.98 366.73 1.33 CIRC
S
N
809.46 366.73 1.33 CIRC
cp
f
N
809.46 366.73 1.33 CIRC
S
N
789.37 458.63 1.33 CIRC
cp
f
N
789.37 458.63 1.33 CIRC
S
N
805.34 407.78 1.33 CIRC
cp
f
N
805.34 407.78 1.33 CIRC
S
N
805.34 392.41 1.33 CIRC
cp
f
N
805.34 392.41 1.33 CIRC
S
N
812.59 366.73 1.33 CIRC
cp
f
N
812.59 366.73 1.33 CIRC
S
N
809.06 446.5 1.33 CIRC
cp
f
N
809.06 446.5 1.33 CIRC
S
N
808.09 458.63 1.33 CIRC
cp
f
N
808.09 458.63 1.33 CIRC
S
0.00 1.00 0.00 RC
N
790.97 355.76 4 CIRC
S
N
764.44 355.76 4 CIRC
S
N
771.84 345.74 4 CIRC
S
N
758.39 355.76 4 CIRC
S
N
756.94 328 4 CIRC
S
N
759.49 341.05 4 CIRC
S
N
757.88 355.76 4 CIRC
S
N
790.65 345.74 4 CIRC
S
N
771.7 345.74 4 CIRC
S
N
640.44 341.05 4 CIRC
S
N
704 341.05 4 CIRC
S
N
791.18 345.74 4 CIRC
S
N
770.42 355.76 4 CIRC
S
N
768.98 341.05 4 CIRC
S
N
809.46 355.76 4 CIRC
S
N
789.37 355.76 4 CIRC
S
N
805.34 425.52 4 CIRC
S
N
812.59 350.64 4 CIRC
S
N
809.06 425.52 4 CIRC
S
N
808.09 458.63 4 CIRC
S
N
878.35 181.5 4 CIRC
S
N
878.35 261.27 4 CIRC
S
N
878.35 320.06 4 CIRC
S
N
881.16 446.5 4 CIRC
S
N
881.16 222.55 4 CIRC
S
N
884.78 378.85 4 CIRC
S
N
884.78 222.55 4 CIRC
S
N
884.7 222.55 4 CIRC
S
N
884.7 160.52 4 CIRC
S
N
872.84 320.06 4 CIRC
S
N
886.86 120.43 4 CIRC
S
N
886.86 120.43 4 CIRC
S
N
909.15 127.41 4 CIRC
S
N
909.15 127.41 4 CIRC
S
N
868.16 151.31 4 CIRC
S
N
901.21 134.84 4 CIRC
S
N
901.21 366.73 4 CIRC
S
N
893.28 446.5 4 CIRC
S
N
880.86 407.78 4 CIRC
S
N
877.19 201.57 4 CIRC
S
N
877.19 240.29 4 CIRC
S
N
877.19 336.53 4 CIRC
S
N
902.67 312.64 4 CIRC
S
0.00 GC
N
872.84 320.06 1.33 CIRC
cp
f
N
872.84 320.06 1.33 CIRC
S
N
882.23 366.73 1.33 CIRC
cp
f
N
882.23 366.73 1.33 CIRC
S
N
886.86 320.06 1.33 CIRC
cp
f
N
886.86 320.06 1.33 CIRC
S
N
906.56 416.31 1.33 CIRC
cp
f
N
906.56 416.31 1.33 CIRC
S
N
893.28 416.31 1.33 CIRC
cp
f
N
893.28 416.31 1.33 CIRC
S
N
880.86 407.78 1.33 CIRC
cp
f
N
880.86 407.78 1.33 CIRC
S
N
878.92 425.52 1.33 CIRC
cp
f
N
878.92 425.52 1.33 CIRC
S
N
877.19 336.53 1.33 CIRC
cp
f
N
877.19 336.53 1.33 CIRC
S
N
902.67 446.5 1.33 CIRC
cp
f
N
902.67 446.5 1.33 CIRC
S
756.24 360.37 756.24 351.15 2 764.22 355.76 DPLF
756.24 360.37 756.24 351.15 2 764.22 355.76 DPL
727.44 350.35 727.44 341.14 2 735.42 345.74 DPLF
727.44 350.35 727.44 341.14 2 735.42 345.74 DPL
765.14 308.25 765.14 299.04 2 773.12 303.64 DPLF
765.14 308.25 765.14 299.04 2 773.12 303.64 DPL
687.76 306.93 687.76 297.71 2 695.74 302.32 DPLF
687.76 306.93 687.76 297.71 2 695.74 302.32 DPL
687.76 310.27 687.76 301.05 2 695.74 305.66 DPLF
687.76 310.27 687.76 301.05 2 695.74 305.66 DPL
723.96 345.65 723.96 336.44 2 731.94 341.05 DPLF
723.96 345.65 723.96 336.44 2 731.94 341.05 DPL
701.34 313.7 701.34 304.49 2 709.32 309.09 DPLF
701.34 313.7 701.34 304.49 2 709.32 309.09 DPL
693.61 350.35 693.61 341.14 2 701.59 345.74 DPLF
693.61 350.35 693.61 341.14 2 701.59 345.74 DPL
849.62 306.93 849.62 297.71 2 857.6 302.32 DPLF
849.62 306.93 849.62 297.71 2 857.6 302.32 DPL
719.71 313.7 719.71 304.49 2 727.69 309.09 DPLF
719.71 313.7 719.71 304.49 2 727.69 309.09 DPL
663.03 310.27 663.03 301.05 2 671.01 305.66 DPLF
663.03 310.27 663.03 301.05 2 671.01 305.66 DPL
789.46 313.7 789.46 304.49 2 797.44 309.09 DPLF
789.46 313.7 789.46 304.49 2 797.44 309.09 DPL
691.42 365.72 691.42 356.5 2 699.4 361.11 DPL
643.47 310.27 643.47 301.05 2 651.45 305.66 DPL
745.59 332.61 745.59 323.4 2 753.57 328 DPL
733.89 365.72 733.89 356.5 2 741.87 361.11 DPL
733.89 350.35 733.89 341.14 2 741.87 345.74 DPL
754.35 306.93 754.35 297.71 2 762.33 302.32 DPL
720.58 350.35 720.58 341.14 2 728.56 345.74 DPL
N
682.44 302.32 4 CIRC
S
N
667.04 309.09 4 CIRC
S
N
670.92 302.32 4 CIRC
S
N
682.97 345.74 4 CIRC
S
N
777.73 355.76 4 CIRC
S
N
682.44 302.32 1.33 CIRC
cp
f
N
682.44 302.32 1.33 CIRC
S
N
667.04 309.09 1.33 CIRC
cp
f
N
667.04 309.09 1.33 CIRC
S
N
670.92 302.32 1.33 CIRC
cp
f
N
670.92 302.32 1.33 CIRC
S
N
682.97 345.74 1.33 CIRC
cp
f
N
682.97 345.74 1.33 CIRC
S
N
777.73 355.76 1.33 CIRC
cp
f
N
777.73 355.76 1.33 CIRC
S
685.56 299.2 685.56 305.44 679.32 305.44 3 679.32 299.2 DPL
685.56 337.93 685.56 344.17 679.32 344.17 3 679.32 337.93 DPL
697.2 357.99 697.2 364.23 690.96 364.23 3 690.96 357.99 DPL
762.02 352.64 762.02 358.88 755.78 358.88 3 755.78 352.64 DPL
649.25 302.54 649.25 308.78 643.01 308.78 3 643.01 302.54 DPL
855.4 299.2 855.4 305.44 849.16 305.44 3 849.16 299.2 DPL
686.09 342.62 686.09 348.86 679.85 348.86 3 679.85 342.62 DPL
726.36 342.62 726.36 348.86 720.12 348.86 3 720.12 342.62 DPL
733.22 342.62 733.22 348.86 726.98 348.86 3 726.98 342.62 DPL
725.49 305.97 725.49 312.21 719.25 312.21 3 719.25 305.97 DPL
670.16 305.97 670.16 312.21 663.92 312.21 3 663.92 305.97 DPL
668.81 302.54 668.81 308.78 662.57 308.78 3 662.57 302.54 DPL
795.24 305.97 795.24 312.21 789 312.21 3 789 305.97 DPL
751.37 324.88 751.37 331.12 745.13 331.12 3 745.13 324.88 DPL
739.67 357.99 739.67 364.23 733.43 364.23 3 733.43 357.99 DPL
739.67 342.62 739.67 348.86 733.43 348.86 3 733.43 342.62 DPL
770.92 300.52 770.92 306.76 764.68 306.76 3 764.68 300.52 DPL
693.54 299.2 693.54 305.44 687.3 305.44 3 687.3 299.2 DPL
693.54 302.54 693.54 308.78 687.3 308.78 3 687.3 302.54 DPL
729.74 337.93 729.74 344.17 723.5 344.17 3 723.5 337.93 DPL
780.85 352.64 780.85 358.88 774.61 358.88 3 774.61 352.64 DPL
760.13 299.2 760.13 305.44 753.89 305.44 3 753.89 299.2 DPL
707.12 305.97 707.12 312.21 700.88 312.21 3 700.88 305.97 DPL
674.04 299.2 674.04 305.44 667.8 305.44 3 667.8 299.2 DPL
699.39 342.62 699.39 348.86 693.15 348.86 3 693.15 342.62 DPL
685.56 363.61 685.56 369.85 679.32 369.85 3 679.32 363.61 DPL
685.56 209.96 685.56 216.2 679.32 216.2 3 679.32 209.96 DPL
697.2 337.93 697.2 344.17 690.96 344.17 3 690.96 337.93 DPL
762.02 213.03 762.02 219.27 755.78 219.27 3 755.78 213.03 DPL
649.25 237.17 649.25 243.41 643.01 243.41 3 643.01 237.17 DPL
855.4 249.3 855.4 255.54 849.16 255.54 3 849.16 249.3 DPL
686.09 227.96 686.09 234.2 679.85 234.2 3 679.85 227.96 DPL
726.36 258.15 726.36 264.39 720.12 264.39 3 720.12 258.15 DPL
733.22 213.03 733.22 219.27 726.98 219.27 3 726.98 213.03 DPL
725.49 190.51 725.49 196.75 719.25 196.75 3 719.25 190.51 DPL
670.16 190.51 670.16 196.75 663.92 196.75 3 663.92 190.51 DPL
668.81 227.96 668.81 234.2 662.57 234.2 3 662.57 227.96 DPL
795.24 208.46 795.24 214.7 789 214.7 3 789 208.46 DPL
751.37 249.3 751.37 255.54 745.13 255.54 3 745.13 249.3 DPL
739.67 205.51 739.67 211.75 733.43 211.75 3 733.43 205.51 DPL
739.67 219.43 739.67 225.67 733.43 225.67 3 733.43 219.43 DPL
770.92 209.96 770.92 216.2 764.68 216.2 3 764.68 209.96 DPL
693.54 214.6 693.54 220.84 687.3 220.84 3 687.3 214.6 DPL
693.54 258.15 693.54 264.39 687.3 264.39 3 687.3 258.15 DPL
729.74 209.96 729.74 216.2 723.5 216.2 3 723.5 209.96 DPL
780.85 213.03 780.85 219.27 774.61 219.27 3 774.61 213.03 DPL
760.13 249.3 760.13 255.54 753.89 255.54 3 753.89 249.3 DPL
707.12 208.46 707.12 214.7 700.88 214.7 3 700.88 208.46 DPL
674.04 208.46 674.04 214.7 667.8 214.7 3 667.8 208.46 DPL
699.39 214.6 699.39 220.84 693.15 220.84 3 693.15 214.6 DPL
N
682.44 366.73 1.33 CIRC
cp
f
N
682.44 366.73 1.33 CIRC
S
N
682.44 213.08 1.33 CIRC
cp
f
N
682.44 213.08 1.33 CIRC
S
N
694.08 341.05 1.33 CIRC
cp
f
N
694.08 341.05 1.33 CIRC
S
N
758.9 216.15 1.33 CIRC
cp
f
N
758.9 216.15 1.33 CIRC
S
N
646.13 240.29 1.33 CIRC
cp
f
N
646.13 240.29 1.33 CIRC
S
N
852.28 252.42 1.33 CIRC
cp
f
N
852.28 252.42 1.33 CIRC
S
N
682.97 231.08 1.33 CIRC
cp
f
N
682.97 231.08 1.33 CIRC
S
N
723.24 261.27 1.33 CIRC
cp
f
N
723.24 261.27 1.33 CIRC
S
N
730.1 216.15 1.33 CIRC
cp
f
N
730.1 216.15 1.33 CIRC
S
N
722.37 193.63 1.33 CIRC
cp
f
N
722.37 193.63 1.33 CIRC
S
N
667.04 193.63 1.33 CIRC
cp
f
N
667.04 193.63 1.33 CIRC
S
N
665.69 231.08 1.33 CIRC
cp
f
N
665.69 231.08 1.33 CIRC
S
N
792.12 211.58 1.33 CIRC
cp
f
N
792.12 211.58 1.33 CIRC
S
N
748.25 252.42 1.33 CIRC
cp
f
N
748.25 252.42 1.33 CIRC
S
N
736.55 208.63 1.33 CIRC
cp
f
N
736.55 208.63 1.33 CIRC
S
N
736.55 222.55 1.33 CIRC
cp
f
N
736.55 222.55 1.33 CIRC
S
N
767.8 213.08 1.33 CIRC
cp
f
N
767.8 213.08 1.33 CIRC
S
N
690.42 217.72 1.33 CIRC
cp
f
N
690.42 217.72 1.33 CIRC
S
N
690.42 261.27 1.33 CIRC
cp
f
N
690.42 261.27 1.33 CIRC
S
N
726.62 213.08 1.33 CIRC
cp
f
N
726.62 213.08 1.33 CIRC
S
N
777.73 216.15 1.33 CIRC
cp
f
N
777.73 216.15 1.33 CIRC
S
N
757.01 252.42 1.33 CIRC
cp
f
N
757.01 252.42 1.33 CIRC
S
N
704 211.58 1.33 CIRC
cp
f
N
704 211.58 1.33 CIRC
S
N
670.92 211.58 1.33 CIRC
cp
f
N
670.92 211.58 1.33 CIRC
S
N
696.27 217.72 1.33 CIRC
cp
f
N
696.27 217.72 1.33 CIRC
S
N
682.44 302.32 1.33 CIRC
cp
f
N
682.44 302.32 1.33 CIRC
S
N
682.44 341.05 1.33 CIRC
cp
f
N
682.44 341.05 1.33 CIRC
S
N
694.08 361.11 1.33 CIRC
cp
f
N
694.08 361.11 1.33 CIRC
S
N
758.9 355.76 1.33 CIRC
cp
f
N
758.9 355.76 1.33 CIRC
S
N
646.13 305.66 1.33 CIRC
cp
f
N
646.13 305.66 1.33 CIRC
S
N
852.28 302.32 1.33 CIRC
cp
f
N
852.28 302.32 1.33 CIRC
S
N
682.97 345.74 1.33 CIRC
cp
f
N
682.97 345.74 1.33 CIRC
S
N
723.24 345.74 1.33 CIRC
cp
f
N
723.24 345.74 1.33 CIRC
S
N
730.1 345.74 1.33 CIRC
cp
f
N
730.1 345.74 1.33 CIRC
S
N
722.37 309.09 1.33 CIRC
cp
f
N
722.37 309.09 1.33 CIRC
S
N
667.04 309.09 1.33 CIRC
cp
f
N
667.04 309.09 1.33 CIRC
S
N
665.69 305.66 1.33 CIRC
cp
f
N
665.69 305.66 1.33 CIRC
S
N
792.12 309.09 1.33 CIRC
cp
f
N
792.12 309.09 1.33 CIRC
S
N
748.25 328 1.33 CIRC
cp
f
N
748.25 328 1.33 CIRC
S
N
736.55 361.11 1.33 CIRC
cp
f
N
736.55 361.11 1.33 CIRC
S
N
736.55 345.74 1.33 CIRC
cp
f
N
736.55 345.74 1.33 CIRC
S
N
767.8 303.64 1.33 CIRC
cp
f
N
767.8 303.64 1.33 CIRC
S
N
690.42 302.32 1.33 CIRC
cp
f
N
690.42 302.32 1.33 CIRC
S
N
690.42 305.66 1.33 CIRC
cp
f
N
690.42 305.66 1.33 CIRC
S
N
726.62 341.05 1.33 CIRC
cp
f
N
726.62 341.05 1.33 CIRC
S
N
777.73 355.76 1.33 CIRC
cp
f
N
777.73 355.76 1.33 CIRC
S
N
757.01 302.32 1.33 CIRC
cp
f
N
757.01 302.32 1.33 CIRC
S
N
704 309.09 1.33 CIRC
cp
f
N
704 309.09 1.33 CIRC
S
N
670.92 302.32 1.33 CIRC
cp
f
N
670.92 302.32 1.33 CIRC
S
N
696.27 345.74 1.33 CIRC
cp
f
N
696.27 345.74 1.33 CIRC
S
792.63 403.84 1 792.63 395.84 DL
796.63 399.84 1 788.63 399.84 DL
795.46 402.66 1 789.81 397.01 DL
795.46 397.01 1 789.81 402.66 DL
881.16 450.5 1 881.16 442.5 DL
885.16 446.5 1 877.16 446.5 DL
883.99 449.33 1 878.33 443.67 DL
883.99 443.67 1 878.33 449.33 DL
883.51 354.64 1 883.51 346.64 DL
887.51 350.64 1 879.51 350.64 DL
886.34 353.47 1 880.69 347.81 DL
886.34 347.81 1 880.69 353.47 DL
808.5 370.73 1 808.5 362.73 DL
812.5 366.73 1 804.5 366.73 DL
811.32 369.56 1 805.67 363.9 DL
811.32 363.9 1 805.67 369.56 DL
802.73 491.55 1 802.73 483.55 DL
806.73 487.55 1 798.73 487.55 DL
805.56 490.38 1 799.9 484.72 DL
805.56 484.72 1 799.9 490.38 DL
864.34 332 1 864.34 324 DL
868.34 328 1 860.34 328 DL
867.17 330.83 1 861.51 325.17 DL
867.17 325.17 1 861.51 330.83 DL
748.65 476.18 1 748.65 468.18 DL
752.65 472.18 1 744.65 472.18 DL
751.48 475.01 1 745.82 469.35 DL
751.48 469.35 1 745.82 475.01 DL
875.71 403.84 1 875.71 395.84 DL
879.71 399.84 1 871.71 399.84 DL
878.54 402.66 1 872.88 397.01 DL
878.54 397.01 1 872.88 402.66 DL
878.63 483.61 1 878.63 475.61 DL
882.63 479.61 1 874.63 479.61 DL
881.46 482.44 1 875.8 476.78 DL
881.46 476.78 1 875.8 482.44 DL
878.35 370.73 1 878.35 362.73 DL
882.35 366.73 1 874.35 366.73 DL
881.17 369.56 1 875.52 363.9 DL
881.17 363.9 1 875.52 369.56 DL
867.45 450.5 1 867.45 442.5 DL
871.45 446.5 1 863.45 446.5 DL
870.28 449.33 1 864.62 443.67 DL
870.28 443.67 1 864.62 449.33 DL
848.45 332 1 848.45 324 DL
852.45 328 1 844.45 328 DL
851.28 330.83 1 845.62 325.17 DL
851.28 325.17 1 845.62 330.83 DL
809.46 420.31 1 809.46 412.31 DL
813.46 416.31 1 805.46 416.31 DL
812.29 419.13 1 806.63 413.48 DL
812.29 413.48 1 806.63 419.13 DL
869.78 359.76 1 869.78 351.76 DL
873.78 355.76 1 865.78 355.76 DL
872.6 358.59 1 866.95 352.93 DL
872.6 352.93 1 866.95 358.59 DL
866.43 365.11 1 866.43 357.11 DL
870.43 361.11 1 862.43 361.11 DL
869.26 363.94 1 863.6 358.28 DL
869.26 358.28 1 863.6 363.94 DL
881.43 411.78 1 881.43 403.78 DL
885.43 407.78 1 877.43 407.78 DL
884.26 410.6 1 878.61 404.95 DL
884.26 404.95 1 878.61 410.6 DL
881.43 349.74 1 881.43 341.74 DL
885.43 345.74 1 877.43 345.74 DL
884.26 348.57 1 878.61 342.92 DL
884.26 342.92 1 878.61 348.57 DL
870.62 316.64 1 870.62 308.64 DL
874.62 312.64 1 866.62 312.64 DL
873.45 315.46 1 867.79 309.81 DL
873.45 309.81 1 867.79 315.46 DL
854.45 370.73 1 854.45 362.73 DL
858.45 366.73 1 850.45 366.73 DL
857.27 369.56 1 851.62 363.9 DL
857.27 363.9 1 851.62 369.56 DL
874.2 420.31 1 874.2 412.31 DL
878.2 416.31 1 870.2 416.31 DL
877.03 419.13 1 871.37 413.48 DL
877.03 413.48 1 871.37 419.13 DL
848.45 420.31 1 848.45 412.31 DL
852.45 416.31 1 844.45 416.31 DL
851.28 419.13 1 845.62 413.48 DL
851.28 413.48 1 845.62 419.13 DL
869.78 332 1 869.78 324 DL
873.78 328 1 865.78 328 DL
872.6 330.83 1 866.95 325.17 DL
872.6 325.17 1 866.95 330.83 DL
876.01 354.64 1 876.01 346.64 DL
880.01 350.64 1 872.01 350.64 DL
878.83 353.47 1 873.18 347.81 DL
878.83 347.81 1 873.18 353.47 DL
871.07 290.95 1 871.07 282.95 DL
875.07 286.95 1 867.07 286.95 DL
873.9 289.78 1 868.24 284.13 DL
873.9 284.13 1 868.24 289.78 DL
846.07 340.53 1 846.07 332.53 DL
850.07 336.53 1 842.07 336.53 DL
848.9 339.36 1 843.25 333.7 DL
848.9 333.7 1 843.25 339.36 DL
835.65 396.41 1 835.65 388.41 DL
839.65 392.41 1 831.65 392.41 DL
838.48 395.24 1 832.82 389.58 DL
838.48 389.58 1 832.82 395.24 DL
819.14 411.78 1 819.14 403.78 DL
823.14 407.78 1 815.14 407.78 DL
821.97 410.6 1 816.31 404.95 DL
821.97 404.95 1 816.31 410.6 DL
773.22 476.18 1 773.22 468.18 DL
777.22 472.18 1 769.22 472.18 DL
776.05 475.01 1 770.39 469.35 DL
776.05 469.35 1 770.39 475.01 DL
630.89 411.78 1 630.89 403.78 DL
634.89 407.78 1 626.89 407.78 DL
633.72 410.6 1 628.07 404.95 DL
633.72 404.95 1 628.07 410.6 DL
789.37 411.78 1 789.37 403.78 DL
793.37 407.78 1 785.37 407.78 DL
792.2 410.6 1 786.54 404.95 DL
792.2 404.95 1 786.54 410.6 DL
881.98 365.11 1 881.98 357.11 DL
885.98 361.11 1 877.98 361.11 DL
884.81 363.94 1 879.15 358.28 DL
884.81 358.28 1 879.15 363.94 DL
843.81 429.52 1 843.81 421.52 DL
847.81 425.52 1 839.81 425.52 DL
846.64 428.35 1 840.98 422.69 DL
846.64 422.69 1 840.98 428.35 DL
780.13 370.73 1 780.13 362.73 DL
784.13 366.73 1 776.13 366.73 DL
782.96 369.56 1 777.3 363.9 DL
782.96 363.9 1 777.3 369.56 DL
845.7 462.63 1 845.7 454.63 DL
849.7 458.63 1 841.7 458.63 DL
848.53 461.45 1 842.87 455.8 DL
848.53 455.8 1 842.87 461.45 DL
806.18 336.19 1 806.18 328.19 DL
810.18 332.19 1 802.18 332.19 DL
809.01 335.02 1 803.35 329.36 DL
809.01 329.36 1 803.35 335.02 DL
902.67 359.76 1 902.67 351.76 DL
906.67 355.76 1 898.67 355.76 DL
905.5 358.59 1 899.84 352.93 DL
905.5 352.93 1 899.84 358.59 DL
820.1 324.06 1 820.1 316.06 DL
824.1 320.06 1 816.1 320.06 DL
822.93 322.89 1 817.27 317.23 DL
822.93 317.23 1 817.27 322.89 DL
794.96 429.52 1 794.96 421.52 DL
798.96 425.52 1 790.96 425.52 DL
797.79 428.35 1 792.13 422.69 DL
797.79 422.69 1 792.13 428.35 DL
858.04 324.06 1 858.04 316.06 DL
862.04 320.06 1 854.04 320.06 DL
860.87 322.89 1 855.21 317.23 DL
860.87 317.23 1 855.21 322.89 DL
736.31 476.18 1 736.31 468.18 DL
740.31 472.18 1 732.31 472.18 DL
739.14 475.01 1 733.49 469.35 DL
739.14 469.35 1 733.49 475.01 DL
874.11 370.73 1 874.11 362.73 DL
878.11 366.73 1 870.11 366.73 DL
876.93 369.56 1 871.28 363.9 DL
876.93 363.9 1 871.28 369.56 DL
759.24 450.5 1 759.24 442.5 DL
763.24 446.5 1 755.24 446.5 DL
762.07 449.33 1 756.41 443.67 DL
762.07 443.67 1 756.41 449.33 DL
818.37 411.78 1 818.37 403.78 DL
822.37 407.78 1 814.37 407.78 DL
821.2 410.6 1 815.54 404.95 DL
821.2 404.95 1 815.54 410.6 DL
878.92 476.18 1 878.92 468.18 DL
882.92 472.18 1 874.92 472.18 DL
881.75 475.01 1 876.09 469.35 DL
881.75 469.35 1 876.09 475.01 DL
877.19 370.73 1 877.19 362.73 DL
881.19 366.73 1 873.19 366.73 DL
880.01 369.56 1 874.36 363.9 DL
880.01 363.9 1 874.36 369.56 DL
748.65 450.5 1 748.65 442.5 DL
752.65 446.5 1 744.65 446.5 DL
751.48 449.33 1 745.82 443.67 DL
751.48 443.67 1 745.82 449.33 DL
750.27 420.31 1 750.27 412.31 DL
754.27 416.31 1 746.27 416.31 DL
753.1 419.13 1 747.44 413.48 DL
753.1 413.48 1 747.44 419.13 DL
786.39 370.73 1 786.39 362.73 DL
790.39 366.73 1 782.39 366.73 DL
789.22 369.56 1 783.56 363.9 DL
789.22 363.9 1 783.56 369.56 DL
856.27 420.31 1 856.27 412.31 DL
860.27 416.31 1 852.27 416.31 DL
859.09 419.13 1 853.44 413.48 DL
859.09 413.48 1 853.44 419.13 DL
791.18 450.5 1 791.18 442.5 DL
795.18 446.5 1 787.18 446.5 DL
794.01 449.33 1 788.35 443.67 DL
794.01 443.67 1 788.35 449.33 DL
844.29 332 1 844.29 324 DL
848.29 328 1 840.29 328 DL
847.11 330.83 1 841.46 325.17 DL
847.11 325.17 1 841.46 330.83 DL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 496.82 424.28 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 793.4 349.41 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 763.84 424.28 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 749.06 424.28 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 757.6 424.28 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 804.69 424.28 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 735.53 424.28 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 802.88 424.28 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 790.55 424.28 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 769.42 504.05 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 806.14 339.81 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 748.28 405.78 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 748.28 397.84 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 748.28 397.84 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 748.28 405.78 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 748.28 423.52 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 777.03 397.84 DRPL
818.86 376.63 1 818.86 368.63 DL
822.86 372.63 1 814.86 372.63 DL
764.91 370.73 1 764.91 362.73 DL
768.91 366.73 1 760.91 366.73 DL
796.33 349.74 1 796.33 341.74 DL
800.33 345.74 1 792.33 345.74 DL
728.25 349.74 1 728.25 341.74 DL
732.25 345.74 1 724.25 345.74 DL
701.25 349.74 1 701.25 341.74 DL
705.25 345.74 1 697.25 345.74 DL
669.65 354.64 1 669.65 346.64 DL
673.65 350.64 1 665.65 350.64 DL
593.84 349.74 1 593.84 341.74 DL
597.84 345.74 1 589.84 345.74 DL
658.54 370.73 1 658.54 362.73 DL
662.54 366.73 1 654.54 366.73 DL
658.54 370.73 1 658.54 362.73 DL
662.54 366.73 1 654.54 366.73 DL
816.2 377.24 816.2 368.02 2 824.18 372.63 DPL
762.25 371.33 762.25 362.12 2 770.23 366.73 DPL
793.67 350.35 793.67 341.14 2 801.65 345.74 DPL
725.59 350.35 725.59 341.14 2 733.57 345.74 DPL
698.59 350.35 698.59 341.14 2 706.57 345.74 DPL
666.99 355.25 666.99 346.03 2 674.97 350.64 DPL
591.18 350.35 591.18 341.14 2 599.16 345.74 DPL
655.88 371.33 655.88 362.12 2 663.86 366.73 DPL
655.88 371.33 655.88 362.12 2 663.86 366.73 DPL
503.46 438.36 1 497.8 432.7 DL
503.46 432.7 1 497.8 438.36 DL
767.89 449.33 1 762.23 443.67 DL
767.89 443.67 1 762.23 449.33 DL
731.07 438.36 1 725.42 432.7 DL
731.07 432.7 1 725.42 438.36 DL
704.08 438.36 1 698.42 432.7 DL
704.08 432.7 1 698.42 438.36 DL
672.8 381.68 1 667.14 376.02 DL
672.8 376.02 1 667.14 381.68 DL
595.47 449.33 1 589.81 443.67 DL
595.47 443.67 1 589.81 449.33 DL
740.53 419.13 1 734.87 413.48 DL
740.53 413.48 1 734.87 419.13 DL
497.97 440.14 497.97 430.92 2 505.95 435.53 DPL
762.4 451.11 762.4 441.89 2 770.38 446.5 DPL
725.59 440.14 725.59 430.92 2 733.57 435.53 DPL
698.59 440.14 698.59 430.92 2 706.57 435.53 DPL
667.31 383.46 667.31 374.25 2 675.29 378.85 DPL
589.98 451.11 589.98 441.89 2 597.96 446.5 DPL
735.04 420.91 735.04 411.7 2 743.02 416.31 DPL
689.13 322.89 1 683.47 317.23 DL
689.13 317.23 1 683.47 322.89 DL
668.32 410.6 1 662.66 404.95 DL
668.32 404.95 1 662.66 410.6 DL
690.37 322.89 1 684.71 317.23 DL
690.37 317.23 1 684.71 322.89 DL
632.57 322.89 1 626.92 317.23 DL
632.57 317.23 1 626.92 322.89 DL
689.42 316.94 689.42 323.18 683.18 323.18 3 683.18 316.94 DPL
668.61 404.66 668.61 410.9 662.37 410.9 3 662.37 404.66 DPL
690.66 316.94 690.66 323.18 684.42 323.18 3 684.42 316.94 DPL
632.87 316.94 632.87 323.18 626.63 323.18 3 626.63 316.94 DPL
524.94 395.24 1 519.28 389.58 DL
524.94 389.58 1 519.28 395.24 DL
556.83 395.24 1 551.17 389.58 DL
556.83 389.58 1 551.17 395.24 DL
581.17 388.26 1 575.51 382.6 DL
581.17 382.6 1 575.51 388.26 DL
572.68 395.24 1 567.03 389.58 DL
572.68 389.58 1 567.03 395.24 DL
N
522.11 392.41 4 CIRC
S
N
554 392.41 4 CIRC
S
N
578.34 385.43 4 CIRC
S
N
569.86 392.41 4 CIRC
S
602.1 324.67 602.1 315.46 2 610.08 320.06 DPL
555.5 324.67 555.5 315.46 2 563.48 320.06 DPL
573.14 324.67 573.14 315.46 2 581.12 320.06 DPL
N
604.76 320.06 4 CIRC
S
N
558.16 320.06 4 CIRC
S
N
575.8 320.06 4 CIRC
S
646.14 324.67 646.14 315.46 2 654.12 320.06 DPL
593.13 371.33 593.13 362.12 2 601.11 366.73 DPL
598.65 324.67 598.65 315.46 2 606.63 320.06 DPL
615.75 317.24 615.75 308.03 2 623.73 312.64 DPL
555.5 324.67 555.5 315.46 2 563.48 320.06 DPL
540.5 371.33 540.5 362.12 2 548.48 366.73 DPL
630.05 300.53 630.05 291.32 2 622.07 295.93 DPL
564.1 371.33 564.1 362.12 2 556.12 366.73 DPL
619.68 306.93 619.68 297.71 2 611.7 302.32 DPL
630.05 297.46 630.05 288.25 2 622.07 292.86 DPL
541.48 317.24 541.48 308.03 2 533.5 312.64 DPL
627.6 371.33 627.6 362.12 2 619.62 366.73 DPL
627.6 371.33 627.6 362.12 2 619.62 366.73 DPL
623.76 345.65 623.76 336.44 2 615.78 341.05 DPL
623.76 324.67 623.76 315.46 2 615.78 320.06 DPL
684.88 324.67 684.88 315.46 2 692.86 320.06 DPL
611.5 404.44 611.5 395.23 2 619.48 399.84 DPL
681.35 211.79 681.35 202.57 2 689.33 207.18 DPL
617.11 324.67 617.11 315.46 2 625.09 320.06 DPL
636.78 371.33 636.78 362.12 2 644.76 366.73 DPL
690.2 324.67 690.2 315.46 2 682.22 320.06 DPL
616.82 404.44 616.82 395.23 2 608.84 399.84 DPL
686.67 211.79 686.67 202.57 2 678.69 207.18 DPL
622.43 324.67 622.43 315.46 2 614.45 320.06 DPL
642.1 371.33 642.1 362.12 2 634.12 366.73 DPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 581.96 297.08 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 547.61 364.73 DRPL
500.63 403.84 1 500.63 395.84 DL
504.63 399.84 1 496.63 399.84 DL
503.46 402.66 1 497.8 397.01 DL
503.46 397.01 1 497.8 402.66 DL
500.63 403.84 1 500.63 395.84 DL
504.63 399.84 1 496.63 399.84 DL
503.46 402.66 1 497.8 397.01 DL
503.46 397.01 1 497.8 402.66 DL
658.54 370.73 1 658.54 362.73 DL
662.54 366.73 1 654.54 366.73 DL
661.36 369.56 1 655.71 363.9 DL
661.36 363.9 1 655.71 369.56 DL
658.54 370.73 1 658.54 362.73 DL
662.54 366.73 1 654.54 366.73 DL
661.36 369.56 1 655.71 363.9 DL
661.36 363.9 1 655.71 369.56 DL
669.65 389.43 1 669.65 381.43 DL
673.65 385.43 1 665.65 385.43 DL
672.48 388.26 1 666.82 382.6 DL
672.48 382.6 1 666.82 388.26 DL
681.37 376.63 1 681.37 368.63 DL
685.37 372.63 1 677.37 372.63 DL
684.2 375.46 1 678.55 369.8 DL
684.2 369.8 1 678.55 375.46 DL
701.65 429.52 1 701.65 421.52 DL
705.65 425.52 1 697.65 425.52 DL
704.48 428.35 1 698.82 422.69 DL
704.48 422.69 1 698.82 428.35 DL
724.67 376.63 1 724.67 368.63 DL
728.67 372.63 1 720.67 372.63 DL
727.5 375.46 1 721.84 369.8 DL
727.5 369.8 1 721.84 375.46 DL
724.67 376.63 1 724.67 368.63 DL
728.67 372.63 1 720.67 372.63 DL
727.5 375.46 1 721.84 369.8 DL
727.5 369.8 1 721.84 375.46 DL
739.33 396.41 1 739.33 388.41 DL
743.33 392.41 1 735.33 392.41 DL
742.16 395.24 1 736.5 389.58 DL
742.16 389.58 1 736.5 395.24 DL
748.65 396.41 1 748.65 388.41 DL
752.65 392.41 1 744.65 392.41 DL
751.48 395.24 1 745.82 389.58 DL
751.48 389.58 1 745.82 395.24 DL
748.65 396.41 1 748.65 388.41 DL
752.65 392.41 1 744.65 392.41 DL
751.48 395.24 1 745.82 389.58 DL
751.48 389.58 1 745.82 395.24 DL
749.83 429.52 1 749.83 421.52 DL
753.83 425.52 1 745.83 425.52 DL
752.66 428.35 1 747 422.69 DL
752.66 422.69 1 747 428.35 DL
752.87 396.41 1 752.87 388.41 DL
756.87 392.41 1 748.87 392.41 DL
755.7 395.24 1 750.04 389.58 DL
755.7 389.58 1 750.04 395.24 DL
759.24 429.52 1 759.24 421.52 DL
763.24 425.52 1 755.24 425.52 DL
762.07 428.35 1 756.41 422.69 DL
762.07 422.69 1 756.41 428.35 DL
N
500.63 399.84 4 CIRC
S
N
500.63 399.84 4 CIRC
S
N
658.54 366.73 4 CIRC
S
N
658.54 366.73 4 CIRC
S
N
669.65 385.43 4 CIRC
S
N
681.37 372.63 4 CIRC
S
N
701.65 425.52 4 CIRC
S
N
724.67 372.63 4 CIRC
S
N
724.67 372.63 4 CIRC
S
N
739.33 392.41 4 CIRC
S
N
748.65 392.41 4 CIRC
S
N
748.65 392.41 4 CIRC
S
N
749.83 425.52 4 CIRC
S
N
752.87 392.41 4 CIRC
S
N
759.24 425.52 4 CIRC
S
510.2 450.5 1 510.2 442.5 DL
514.2 446.5 1 506.2 446.5 DL
511.56 450.5 1 511.56 442.5 DL
515.56 446.5 1 507.56 446.5 DL
511.56 450.5 1 511.56 442.5 DL
515.56 446.5 1 507.56 446.5 DL
511.56 450.5 1 511.56 442.5 DL
515.56 446.5 1 507.56 446.5 DL
560.8 450.5 1 560.8 442.5 DL
564.8 446.5 1 556.8 446.5 DL
560.8 370.73 1 560.8 362.73 DL
564.8 366.73 1 556.8 366.73 DL
538.82 450.5 1 538.82 442.5 DL
542.82 446.5 1 534.82 446.5 DL
538.82 450.5 1 538.82 442.5 DL
542.82 446.5 1 534.82 446.5 DL
538.82 450.5 1 538.82 442.5 DL
542.82 446.5 1 534.82 446.5 DL
538.82 450.5 1 538.82 442.5 DL
542.82 446.5 1 534.82 446.5 DL
538.82 462.63 1 538.82 454.63 DL
542.82 458.63 1 534.82 458.63 DL
538.82 450.5 1 538.82 442.5 DL
542.82 446.5 1 534.82 446.5 DL
494.85 450.5 1 494.85 442.5 DL
498.85 446.5 1 490.85 446.5 DL
538.37 462.63 1 538.37 454.63 DL
542.37 458.63 1 534.37 458.63 DL
529.2 450.5 1 529.2 442.5 DL
533.2 446.5 1 525.2 446.5 DL
534.18 450.5 1 534.18 442.5 DL
538.18 446.5 1 530.18 446.5 DL
412.58 554.78 1 406.92 549.13 DL
412.58 549.13 1 406.92 554.78 DL
409.13 449.33 1 403.48 443.67 DL
409.13 443.67 1 403.48 449.33 DL
405.5 449.33 1 399.84 443.67 DL
405.5 443.67 1 399.84 449.33 DL
405.5 449.33 1 399.84 443.67 DL
405.5 443.67 1 399.84 449.33 DL
409.45 449.33 1 403.8 443.67 DL
409.45 443.67 1 403.8 449.33 DL
335.59 449.33 1 329.93 443.67 DL
335.59 443.67 1 329.93 449.33 DL
335.59 449.33 1 329.93 443.67 DL
335.59 443.67 1 329.93 449.33 DL
380.74 449.33 1 375.08 443.67 DL
380.74 443.67 1 375.08 449.33 DL
382.19 419.13 1 376.54 413.48 DL
382.19 413.48 1 376.54 419.13 DL
382.19 419.13 1 376.54 413.48 DL
382.19 413.48 1 376.54 419.13 DL
399.09 419.13 1 393.43 413.48 DL
399.09 413.48 1 393.43 419.13 DL
399.09 419.13 1 393.43 413.48 DL
399.09 413.48 1 393.43 419.13 DL
397.2 419.13 1 391.54 413.48 DL
397.2 413.48 1 391.54 419.13 DL
491.36 419.13 1 485.7 413.48 DL
491.36 413.48 1 485.7 419.13 DL
491.36 449.33 1 485.7 443.67 DL
491.36 443.67 1 485.7 449.33 DL
402.72 449.33 1 397.07 443.67 DL
402.72 443.67 1 397.07 449.33 DL
307.36 419.13 1 301.7 413.48 DL
307.36 413.48 1 301.7 419.13 DL
399.09 419.13 1 393.43 413.48 DL
399.09 413.48 1 393.43 419.13 DL
395.25 428.35 1 389.59 422.69 DL
395.25 422.69 1 389.59 428.35 DL
369.55 419.13 1 363.89 413.48 DL
369.55 413.48 1 363.89 419.13 DL
369.55 419.13 1 363.89 413.48 DL
369.55 413.48 1 363.89 419.13 DL
570.38 449.33 1 564.73 443.67 DL
570.38 443.67 1 564.73 449.33 DL
247.91 449.33 1 242.25 443.67 DL
247.91 443.67 1 242.25 449.33 DL
418.43 449.33 1 412.77 443.67 DL
418.43 443.67 1 412.77 449.33 DL
417.59 449.33 1 411.93 443.67 DL
417.59 443.67 1 411.93 449.33 DL
341.47 449.33 1 335.81 443.67 DL
341.47 443.67 1 335.81 449.33 DL
341.12 449.33 1 335.46 443.67 DL
341.12 443.67 1 335.46 449.33 DL
341.12 449.33 1 335.46 443.67 DL
341.12 443.67 1 335.46 449.33 DL
344.57 449.33 1 338.91 443.67 DL
344.57 443.67 1 338.91 449.33 DL
405.16 428.35 1 399.5 422.69 DL
405.16 422.69 1 399.5 428.35 DL
319.37 428.35 1 313.72 422.69 DL
319.37 422.69 1 313.72 428.35 DL
316.88 449.33 1 311.23 443.67 DL
316.88 443.67 1 311.23 449.33 DL
319.37 449.33 1 313.72 443.67 DL
319.37 443.67 1 313.72 449.33 DL
330.61 419.13 1 324.95 413.48 DL
330.61 413.48 1 324.95 419.13 DL
334.62 449.33 1 328.96 443.67 DL
334.62 443.67 1 328.96 449.33 DL
334.62 449.33 1 328.96 443.67 DL
334.62 443.67 1 328.96 449.33 DL
334.62 449.33 1 328.96 443.67 DL
334.62 443.67 1 328.96 449.33 DL
375.64 449.33 1 369.98 443.67 DL
375.64 443.67 1 369.98 449.33 DL
359.57 449.33 1 353.91 443.67 DL
359.57 443.67 1 353.91 449.33 DL
411.35 419.13 1 405.69 413.48 DL
411.35 413.48 1 405.69 419.13 DL
204.75 428.35 1 199.1 422.69 DL
204.75 422.69 1 199.1 428.35 DL
260.76 449.33 1 255.1 443.67 DL
260.76 443.67 1 255.1 449.33 DL
253.67 428.35 1 248.01 422.69 DL
253.67 422.69 1 248.01 428.35 DL
353.6 428.35 1 347.94 422.69 DL
353.6 422.69 1 347.94 428.35 DL
353.6 449.33 1 347.94 443.67 DL
353.6 443.67 1 347.94 449.33 DL
310.22 449.33 1 304.56 443.67 DL
310.22 443.67 1 304.56 449.33 DL
359.57 449.33 1 353.91 443.67 DL
359.57 443.67 1 353.91 449.33 DL
339.32 449.33 1 333.67 443.67 DL
339.32 443.67 1 333.67 449.33 DL
588.25 461.45 1 582.59 455.8 DL
588.25 455.8 1 582.59 461.45 DL
297.96 461.45 1 292.31 455.8 DL
297.96 455.8 1 292.31 461.45 DL
0.00 1.00 0.00 RC
N
650.38 355.76 4 CIRC
S
N
682.71 345.74 4 CIRC
S
N
667.87 350.64 4 CIRC
S
N
741.01 355.76 4 CIRC
S
N
703.8 361.11 4 CIRC
S
N
650.51 361.11 4 CIRC
S
N
694.7 366.73 4 CIRC
S
N
698.62 372.63 4 CIRC
S
N
667.12 372.63 4 CIRC
S
N
705.67 361.11 4 CIRC
S
N
711.71 446.5 4 CIRC
S
N
712.45 361.11 4 CIRC
S
N
685 446.5 4 CIRC
S
N
690.02 361.11 4 CIRC
S
N
698.37 316.29 4 CIRC
S
N
688.12 446.5 4 CIRC
S
N
685.56 361.11 4 CIRC
S
N
656.91 361.11 4 CIRC
S
N
682.03 361.11 4 CIRC
S
N
696.76 399.84 4 CIRC
S
N
688.31 361.11 4 CIRC
S
N
716.6 446.5 4 CIRC
S
N
690.36 446.5 4 CIRC
S
N
669.99 361.11 4 CIRC
S
N
685.75 355.76 4 CIRC
S
N
666.34 355.76 4 CIRC
S
N
668.11 355.76 4 CIRC
S
N
726.58 361.11 4 CIRC
S
N
645.91 472.18 4 CIRC
S
N
664.54 355.76 4 CIRC
S
N
631.25 355.76 4 CIRC
S
N
657.55 425.52 4 CIRC
S
N
679.52 372.63 4 CIRC
S
N
699.83 472.18 4 CIRC
S
N
710.28 361.11 4 CIRC
S
N
708.71 425.52 4 CIRC
S
N
681.43 425.52 4 CIRC
S
N
677.48 355.76 4 CIRC
S
N
687.82 372.63 4 CIRC
S
N
630.76 361.11 4 CIRC
S
N
663.1 366.73 4 CIRC
S
N
669.51 425.52 4 CIRC
S
N
668.21 372.63 4 CIRC
S
N
643.28 472.18 4 CIRC
S
N
741.68 361.11 4 CIRC
S
N
690.63 355.76 4 CIRC
S
N
643.09 355.76 4 CIRC
S
N
699.41 446.5 4 CIRC
S
N
665.37 361.11 4 CIRC
S
N
639.47 372.63 4 CIRC
S
N
701.24 366.73 4 CIRC
S
N
643.12 355.76 4 CIRC
S
N
678.25 372.63 4 CIRC
S
N
675.47 355.76 4 CIRC
S
N
660.53 472.18 4 CIRC
S
N
687.27 355.76 4 CIRC
S
N
678.87 446.5 4 CIRC
S
N
690.62 372.63 4 CIRC
S
N
663.53 366.73 4 CIRC
S
N
666.66 355.76 4 CIRC
S
N
666.13 425.52 4 CIRC
S
N
644.3 446.5 4 CIRC
S
N
668.05 361.11 4 CIRC
S
N
698.5 355.76 4 CIRC
S
N
664.76 425.52 4 CIRC
S
N
693.72 355.76 4 CIRC
S
N
683 345.74 4 CIRC
S
N
671.63 472.18 4 CIRC
S
N
668.62 446.5 4 CIRC
S
N
707.51 446.5 4 CIRC
S
N
671.87 361.11 4 CIRC
S
N
673.41 361.11 4 CIRC
S
N
683.48 361.11 4 CIRC
S
N
645.09 361.11 4 CIRC
S
N
646.12 355.76 4 CIRC
S
N
686.39 361.11 4 CIRC
S
N
647.6 425.52 4 CIRC
S
N
661.33 361.11 4 CIRC
S
N
679.19 366.73 4 CIRC
S
N
682.25 361.11 4 CIRC
S
N
667.15 472.18 4 CIRC
S
N
687.78 472.18 4 CIRC
S
N
679.44 361.11 4 CIRC
S
N
650.67 355.76 4 CIRC
S
N
654.78 425.52 4 CIRC
S
N
677.63 361.11 4 CIRC
S
N
714.35 472.18 4 CIRC
S
N
712.41 355.76 4 CIRC
S
N
666.99 446.5 4 CIRC
S
N
688.53 361.11 4 CIRC
S
N
651.67 345.74 4 CIRC
S
N
660.61 355.76 4 CIRC
S
N
616.95 472.18 4 CIRC
S
N
674.18 361.11 4 CIRC
S
N
659.52 446.5 4 CIRC
S
N
659.44 472.18 4 CIRC
S
N
694.43 361.11 4 CIRC
S
N
646.83 472.18 4 CIRC
S
N
657.26 472.18 4 CIRC
S
N
732.05 472.18 4 CIRC
S
N
691.75 361.11 4 CIRC
S
N
698.44 372.63 4 CIRC
S
N
699.69 372.63 4 CIRC
S
N
654 472.18 4 CIRC
S
N
651.68 425.52 4 CIRC
S
N
649.53 446.5 4 CIRC
S
N
654.33 472.18 4 CIRC
S
N
690.48 446.5 4 CIRC
S
N
684.41 372.63 4 CIRC
S
N
722.83 425.52 4 CIRC
S
N
689.24 425.52 4 CIRC
S
N
711.26 372.63 4 CIRC
S
N
703.98 472.18 4 CIRC
S
N
706.56 425.52 4 CIRC
S
N
717.01 372.63 4 CIRC
S
N
703.29 472.18 4 CIRC
S
N
658.89 472.18 4 CIRC
S
N
689.17 355.76 4 CIRC
S
N
691.45 372.63 4 CIRC
S
N
680.49 372.63 4 CIRC
S
N
691.17 472.18 4 CIRC
S
N
690.53 472.18 4 CIRC
S
N
702.89 361.11 4 CIRC
S
N
710.92 355.76 4 CIRC
S
N
683.57 372.63 4 CIRC
S
N
683.74 472.18 4 CIRC
S
N
690.63 446.5 4 CIRC
S
N
682.13 472.18 4 CIRC
S
N
647.79 446.5 4 CIRC
S
N
687.23 355.76 4 CIRC
S
N
682.37 361.11 4 CIRC
S
N
673.89 446.5 4 CIRC
S
N
672.72 446.5 4 CIRC
S
N
703.19 355.76 4 CIRC
S
N
705.62 446.5 4 CIRC
S
N
690.37 372.63 4 CIRC
S
N
683.82 472.18 4 CIRC
S
N
682.62 472.18 4 CIRC
S
N
702.95 472.18 4 CIRC
S
N
647.76 355.76 4 CIRC
S
N
651.87 472.18 4 CIRC
S
N
671.26 355.76 4 CIRC
S
N
665.35 472.18 4 CIRC
S
N
683.73 345.74 4 CIRC
S
N
686.97 361.11 4 CIRC
S
N
674.22 345.74 4 CIRC
S
N
718.24 355.76 4 CIRC
S
N
688.09 355.76 4 CIRC
S
N
686.97 361.11 4 CIRC
S
N
688.67 355.76 4 CIRC
S
N
653.35 355.76 4 CIRC
S
N
684.75 472.18 4 CIRC
S
N
696.79 355.76 4 CIRC
S
N
676.62 355.76 4 CIRC
S
N
678.48 355.76 4 CIRC
S
N
696.97 366.73 4 CIRC
S
N
665.08 472.18 4 CIRC
S
N
686.85 355.76 4 CIRC
S
N
651.11 355.76 4 CIRC
S
N
662.68 355.76 4 CIRC
S
N
651.28 361.11 4 CIRC
S
N
674.62 355.76 4 CIRC
S
N
671.83 361.11 4 CIRC
S
N
656.99 446.5 4 CIRC
S
N
657.02 355.76 4 CIRC
S
N
672.02 372.63 4 CIRC
S
N
657.52 446.5 4 CIRC
S
N
654.25 446.5 4 CIRC
S
N
672.07 472.18 4 CIRC
S
N
617.3 366.73 4 CIRC
S
N
705.87 446.5 4 CIRC
S
N
674.68 361.11 4 CIRC
S
N
653.51 361.11 4 CIRC
S
N
671.87 446.5 4 CIRC
S
N
705.44 355.76 4 CIRC
S
N
632.79 345.74 4 CIRC
S
N
663.31 355.76 4 CIRC
S
N
708.76 446.5 4 CIRC
S
N
709.71 355.76 4 CIRC
S
N
704.18 472.18 4 CIRC
S
N
693.79 378.85 4 CIRC
S
N
691.96 472.18 4 CIRC
S
N
687.47 446.5 4 CIRC
S
N
683.68 355.76 4 CIRC
S
N
663.91 446.5 4 CIRC
S
N
652.92 446.5 4 CIRC
S
N
692.82 505.29 4 CIRC
S
N
649.66 458.63 4 CIRC
S
N
666.83 361.11 4 CIRC
S
N
696.54 355.76 4 CIRC
S
N
674.82 355.76 4 CIRC
S
N
702.26 472.18 4 CIRC
S
N
710.41 472.18 4 CIRC
S
N
682.39 355.76 4 CIRC
S
N
672.93 416.31 4 CIRC
S
N
651.3 361.11 4 CIRC
S
N
662.65 355.76 4 CIRC
S
N
671.71 472.18 4 CIRC
S
N
645.26 361.11 4 CIRC
S
N
626.59 472.18 4 CIRC
S
N
671.21 355.76 4 CIRC
S
N
657.06 361.11 4 CIRC
S
N
688.56 446.5 4 CIRC
S
N
689.49 355.76 4 CIRC
S
N
644.1 355.76 4 CIRC
S
N
673.6 361.11 4 CIRC
S
N
696.88 446.5 4 CIRC
S
N
687.46 355.76 4 CIRC
S
N
659.84 446.5 4 CIRC
S
N
682.24 355.76 4 CIRC
S
N
695.32 372.63 4 CIRC
S
N
632.13 366.73 4 CIRC
S
N
656.69 372.63 4 CIRC
S
N
699.18 361.11 4 CIRC
S
N
710.04 361.11 4 CIRC
S
N
699.22 361.11 4 CIRC
S
N
718.88 416.31 4 CIRC
S
N
704.82 345.74 4 CIRC
S
N
636.99 446.5 4 CIRC
S
N
669.18 372.63 4 CIRC
S
N
675.47 355.76 4 CIRC
S
N
647.58 472.18 4 CIRC
S
N
681.08 355.76 4 CIRC
S
N
682.19 361.11 4 CIRC
S
N
672.24 378.85 4 CIRC
S
N
653.87 366.73 4 CIRC
S
N
648.43 472.18 4 CIRC
S
N
705.29 446.5 4 CIRC
S
N
673.04 487.55 4 CIRC
S
N
704.68 361.11 4 CIRC
S
N
661.27 446.5 4 CIRC
S
N
709.3 361.11 4 CIRC
S
N
652.67 416.31 4 CIRC
S
N
685.41 372.63 4 CIRC
S
N
653.65 361.11 4 CIRC
S
N
728.2 355.76 4 CIRC
S
N
675.51 355.76 4 CIRC
S
N
700.6 350.64 4 CIRC
S
N
691.09 355.76 4 CIRC
S
N
682.02 328 4 CIRC
S
N
644.35 361.11 4 CIRC
S
N
714.07 472.18 4 CIRC
S
0.00 GC
N
700.04 320.06 1.33 CIRC
cp
f
N
700.04 320.06 1.33 CIRC
S
143.12 469.88 143.12 476.12 136.88 476.12 3 136.88 469.88 DPL
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
537.02 395.95 524.74 395.95 2 530.88 385.31 DPL
550.18 302.63 537.89 302.63 2 544.03 291.99 DPL
626.51 344.59 614.23 344.59 2 620.37 333.95 DPL
528.14 359.3 515.85 359.3 2 522 348.66 DPL
630.68 450.05 618.4 450.05 2 624.54 439.41 DPL
582.38 395.95 570.09 395.95 2 576.24 385.31 DPL
480.37 309.2 468.09 309.2 2 474.23 298.56 DPL
536.21 302.63 523.93 302.63 2 530.07 291.99 DPL
573.73 395.95 561.44 395.95 2 567.59 385.31 DPL
572.96 323.61 560.68 323.61 2 566.82 312.97 DPL
509.79 335.74 497.5 335.74 2 503.64 325.1 DPL
537.02 349.29 524.74 349.29 2 530.88 338.65 DPL
550.18 349.29 537.89 349.29 2 544.03 338.65 DPL
626.51 340.08 614.23 340.08 2 620.37 329.44 DPL
528.14 340.08 515.85 340.08 2 522 329.44 DPL
630.68 429.06 618.4 429.06 2 624.54 418.42 DPL
582.38 382.4 570.09 382.4 2 576.24 371.76 DPL
480.37 305.87 468.09 305.87 2 474.23 295.23 DPL
536.21 302.63 523.93 302.63 2 530.07 291.99 DPL
573.73 382.4 561.44 382.4 2 567.59 371.76 DPL
572.96 312.64 560.68 312.64 2 566.82 302 DPL
509.79 305.87 497.5 305.87 2 503.64 295.23 DPL
0.67 0 0 [] 0 0.00 LAG
143.12 469.88 143.12 476.12 136.88 476.12 3 136.88 469.88 DPL
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
535.04 315.9 535.04 324.22 526.72 324.22 3 526.72 315.9 DPL
548.19 315.9 548.19 324.22 539.87 324.22 3 539.87 315.9 DPL
624.53 315.9 624.53 324.22 616.21 324.22 3 616.21 315.9 DPL
526.16 374.69 526.16 383.01 517.84 383.01 3 517.84 374.69 DPL
628.7 315.9 628.7 324.22 620.38 324.22 3 620.38 315.9 DPL
580.4 332.37 580.4 340.69 572.08 340.69 3 572.08 332.37 DPL
478.39 336.89 478.39 345.21 470.07 345.21 3 470.07 336.89 DPL
534.23 308.48 534.23 316.8 525.91 316.8 3 525.91 308.48 DPL
571.75 315.9 571.75 324.22 563.43 324.22 3 563.43 315.9 DPL
570.98 308.48 570.98 316.8 562.66 316.8 3 562.66 308.48 DPL
507.8 315.9 507.8 324.22 499.48 324.22 3 499.48 315.9 DPL
535.04 323.84 535.04 332.16 526.72 332.16 3 526.72 323.84 DPL
548.19 351.6 548.19 359.92 539.87 359.92 3 539.87 351.6 DPL
624.53 315.9 624.53 324.22 616.21 324.22 3 616.21 315.9 DPL
526.16 388.25 526.16 396.57 517.84 396.57 3 517.84 388.25 DPL
628.7 315.9 628.7 324.22 620.38 324.22 3 620.38 315.9 DPL
580.4 319.8 580.4 328.12 572.08 328.12 3 572.08 319.8 DPL
478.39 282.79 478.39 291.11 470.07 291.11 3 470.07 282.79 DPL
534.23 271.83 534.23 280.15 525.91 280.15 3 525.91 271.83 DPL
571.75 315.9 571.75 324.22 563.43 324.22 3 563.43 315.9 DPL
570.98 332.37 570.98 340.69 562.66 340.69 3 562.66 332.37 DPL
507.8 288.7 507.8 297.02 499.48 297.02 3 499.48 288.7 DPL
0.67 0 0 [] 0 0.00 LAG
143.12 469.88 143.12 476.12 136.88 476.12 3 136.88 469.88 DPL
965.04 279.86 970.37 286.95 965.04 294.05 3 959.71 286.95 DPL
965.04 279.86 970.37 286.95 965.04 294.05 3 959.71 286.95 DPL
965.04 279.86 970.37 286.95 965.04 294.05 3 959.71 286.95 DPL
965.04 519.18 970.37 526.27 965.04 533.37 3 959.71 526.27 DPL
945.77 291.99 951.11 299.08 945.77 306.17 3 940.44 299.08 DPL
945.77 291.99 951.11 299.08 945.77 306.17 3 940.44 299.08 DPL
945.77 279.86 951.11 286.95 945.77 294.05 3 940.44 286.95 DPL
958.12 348.66 963.45 355.76 958.12 362.85 3 952.79 355.76 DPL
958.12 348.66 963.45 355.76 958.12 362.85 3 952.79 355.76 DPL
933 320.91 938.33 328 933 335.1 3 927.67 328 DPL
958.07 312.97 963.41 320.06 958.07 327.16 3 952.74 320.06 DPL
870.2 409.21 875.53 416.31 870.2 423.4 3 864.87 416.31 DPL
870.2 439.41 875.53 446.5 870.2 453.59 3 864.87 446.5 DPL
877.27 439.41 882.61 446.5 877.27 453.59 3 871.94 446.5 DPL
877.27 439.41 882.61 446.5 877.27 453.59 3 871.94 446.5 DPL
884.12 400.68 889.46 407.78 884.12 414.87 3 878.79 407.78 DPL
884.12 439.41 889.46 446.5 884.12 453.59 3 878.79 446.5 DPL
845.89 371.76 851.22 378.85 845.89 385.95 3 840.56 378.85 DPL
846.35 378.34 851.69 385.43 846.35 392.52 3 841.02 385.43 DPL
847.82 400.68 853.15 407.78 847.82 414.87 3 842.48 407.78 DPL
848.63 400.68 853.96 407.78 848.63 414.87 3 843.29 407.78 DPL
873.12 305.54 878.45 312.64 873.12 319.73 3 867.79 312.64 DPL
873.49 333.95 878.82 341.05 873.49 348.14 3 868.16 341.05 DPL
873.95 343.55 879.29 350.64 873.95 357.74 3 868.62 350.64 DPL
874.56 359.63 879.9 366.73 874.56 373.82 3 869.23 366.73 DPL
877.3 371.76 882.64 378.85 877.3 385.95 3 871.97 378.85 DPL
877.62 371.76 882.96 378.85 877.62 385.95 3 872.29 378.85 DPL
903.8 359.63 909.13 366.73 903.8 373.82 3 898.47 366.73 DPL
903.8 439.41 909.13 446.5 903.8 453.59 3 898.47 446.5 DPL
965.04 519.18 970.37 526.27 965.04 533.37 3 959.71 526.27 DPL
965.04 279.86 970.37 286.95 965.04 294.05 3 959.71 286.95 DPL
958.08 371.76 963.41 378.85 958.08 385.95 3 952.74 378.85 DPL
958.07 305.54 963.41 312.64 958.07 319.73 3 952.74 312.64 DPL
0.67 0 0 [] 0 1.00 0.00 0.00 LAR
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 961.41 274.34 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 957.38 318.41 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 954.39 334.88 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 951.32 318.41 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 940.47 354.11 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 936.58 354.11 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 924.77 344.1 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 919.15 354.11 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 918.13 318.41 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 916.97 318.41 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 916.81 274.34 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 915.35 318.41 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 907.08 274.34 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 896.39 365.08 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 871.97 444.85 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 867.95 444.85 DRPL
%%Trailer
%%Pages: 1
%%EOF
                                                Fg4b.eps                                                                                            0000644 0056324 0001751 00000155461 15144267036 011675  0                                                                                                    ustar   marcel                          marcel                                                                                                                                                                                                                 %!PS-Adobe-3.0 EPSF-3.0
%%Creator: (MATLAB, The MathWorks, Inc. Version 25.2.0.3042426 R2025b Update 1. Operating System: Linux 5.14.0-570.26.1.el9_6.x86_64 #1 SMP PREEMPT_DYNAMIC Wed Jul 16 21:00:44 UTC 2025 x86_64)
%%Title: ./mnddggtrumpn0.eps
%%CreationDate: 2025-12-11T07:46:07
%%Pages: (atend)
%%BoundingBox:    0     0   677   444
%%LanguageLevel: 3
%%EndComments
/bd{bind def}bind def
/ld{load def}bd
/GR/grestore ld
/GS/gsave ld
/RM/rmoveto ld
/C/curveto ld
/t/show ld
/L/lineto ld
/RL/rlineto ld
/ML/setmiterlimit ld
/CT/concat ld
/f/fill ld
/N/newpath ld
/S/stroke ld
/CC/setcmykcolor ld
/A/ashow ld
/cp/closepath ld
/RC/setrgbcolor ld
/LJ/setlinejoin ld
/GC/setgray ld
/LW/setlinewidth ld
/LC/setlinecap ld
/LJ/setlinejoin ld
/SD/setdash ld
/M/moveto ld
/TX/translate ld
/R/rotate ld
/SC/scale ld

/CIRC {0 360 arc}bd
/F {exch findfont exch scalefont setfont}bd
/edef{ exch def } def
/scaleImg{ % width height outputDPI scaleImg
   /outputDPI edef
   /height edef
   /width edef
   /psDPI 72 def
   /sDPI psDPI outputDPI div def % DPI scale
   width sDPI mul % width * (psDPI / outputDPI)
   height sDPI mul
   scale
} def

% LineAttribute methods.linewidth linejoin linecap [dashpattern] dashOffset colorVal(s) <method>
/LAG {setgray setdash setlinecap setlinejoin setlinewidth} bd
/LAR {setrgbcolor setdash setlinecap setlinejoin setlinewidth} bd
/LAC {setcmykcolor setdash setlinecap setlinejoin setlinewidth} bd

% draw line impl
/DL { % VertexList NVerts StartPt DL
  N moveto { lineto } repeat stroke} def
% draw unfilled polyline impl
/DPL { % VertexList NVerts StartPt DPL
  N moveto { lineto } repeat closepath stroke} def
% draw filled polyline impl
/DPLF { % VertexList NVerts StartPt DPLF
  N moveto { lineto } repeat closepath fill } def
/DRL { % VertexList NVerts StartPt DRL
  N moveto { rlineto } repeat stroke} def
% draw unfilled polyline impl
/DRPL { % VertexList NVerts StartPt DRPL
  N moveto { rlineto } repeat closepath stroke} def
% draw filled polyline impl
/DRPLF { % VertexList NVerts StartPt DRPLF
  N moveto { rlineto } repeat closepath fill } def

%%Page: 1 1
%%PageBoundingBox:    0     0   677   444
%%BeginPageSetup
N
0 0 M
676.5 0 L
676.5 443.25 L
0 443.25 L
cp
clip
1.00 GC
0 443.25 676.5 443.25 676.5 0 3 0 0 DPLF
[ 0.749666 0 0 -0.750981 0 440.25] CT
%%EndPageSetup
-76.6 -42.5 TX
1.00 LW
976 49 976 579 140 579 3 140 49 DPLF
/Helvetica 20.5333 F
0.13 GC
GS
533 622.73 M
1 -1 scale
(log\(z\)) t
GR
0.67 2 2 [] 0 0.13 LAG
976 579 1 140 579 DL
976 49 1 140 49 DL
201.93 570.64 1 201.93 579 DL
201.93 49 1 201.93 57.36 DL
279.33 570.64 1 279.33 579 DL
279.33 49 1 279.33 57.36 DL
356.74 570.64 1 356.74 579 DL
356.74 49 1 356.74 57.36 DL
434.15 570.64 1 434.15 579 DL
434.15 49 1 434.15 57.36 DL
511.56 570.64 1 511.56 579 DL
511.56 49 1 511.56 57.36 DL
588.96 570.64 1 588.96 579 DL
588.96 49 1 588.96 57.36 DL
666.37 570.64 1 666.37 579 DL
666.37 49 1 666.37 57.36 DL
743.78 570.64 1 743.78 579 DL
743.78 49 1 743.78 57.36 DL
821.19 570.64 1 821.19 579 DL
821.19 49 1 821.19 57.36 DL
898.59 570.64 1 898.59 579 DL
898.59 49 1 898.59 57.36 DL
976 570.64 1 976 579 DL
976 49 1 976 57.36 DL
/Helvetica 18.6667 F
GS
193.93 599.4 M
1 -1 scale
(-4) t
GR
GS
263.83 599.4 M
1 -1 scale
(-3.5) t
GR
GS
348.74 599.4 M
1 -1 scale
(-3) t
GR
GS
418.65 599.4 M
1 -1 scale
(-2.5) t
GR
GS
503.56 599.4 M
1 -1 scale
(-2) t
GR
GS
573.46 599.4 M
1 -1 scale
(-1.5) t
GR
GS
658.37 599.4 M
1 -1 scale
(-1) t
GR
GS
728.28 599.4 M
1 -1 scale
(-0.5) t
GR
GS
816.19 599.4 M
1 -1 scale
(0) t
GR
GS
886.09 599.4 M
1 -1 scale
(0.5) t
GR
GS
971 599.4 M
1 -1 scale
(1) t
GR
/Helvetica 20.5333 F
GS
93.6 345 M
1 -1 scale
90 R
(log\(n0\)) t
GR
140 49 1 140 579 DL
976 49 1 976 579 DL
148.36 579 1 140 579 DL
976 579 1 967.64 579 DL
148.36 490.67 1 140 490.67 DL
976 490.67 1 967.64 490.67 DL
148.36 402.33 1 140 402.33 DL
976 402.33 1 967.64 402.33 DL
148.36 314 1 140 314 DL
976 314 1 967.64 314 DL
148.36 225.67 1 140 225.67 DL
976 225.67 1 967.64 225.67 DL
148.36 137.33 1 140 137.33 DL
976 137.33 1 967.64 137.33 DL
148.36 49 1 140 49 DL
976 49 1 967.64 49 DL
/Helvetica 18.6667 F
GS
123.6 583.5 M
1 -1 scale
(1) t
GR
GS
108.6 495.17 M
1 -1 scale
(1.5) t
GR
GS
123.6 406.83 M
1 -1 scale
(2) t
GR
GS
108.6 318.5 M
1 -1 scale
(2.5) t
GR
GS
123.6 230.17 M
1 -1 scale
(3) t
GR
GS
108.6 141.83 M
1 -1 scale
(3.5) t
GR
GS
123.6 53.5 M
1 -1 scale
(4) t
GR
0.00 GC
N
830.47 242.79 1.33 CIRC
cp
f
N
0.67 0 0 [] 0 0.00 LAG
830.47 242.79 1.33 CIRC
S
N
806.85 205.54 1.33 CIRC
cp
f
N
806.85 205.54 1.33 CIRC
S
N
802.82 205.54 1.33 CIRC
cp
f
N
802.82 205.54 1.33 CIRC
S
N
799.1 225.67 1.33 CIRC
cp
f
N
799.1 225.67 1.33 CIRC
S
N
794.26 225.67 1.33 CIRC
cp
f
N
794.26 225.67 1.33 CIRC
S
N
781.11 189.61 1.33 CIRC
cp
f
N
781.11 189.61 1.33 CIRC
S
N
772.39 258.72 1.33 CIRC
cp
f
N
772.39 258.72 1.33 CIRC
S
N
772.12 278.85 1.33 CIRC
cp
f
N
772.12 278.85 1.33 CIRC
S
N
769.7 264.86 1.33 CIRC
cp
f
N
769.7 264.86 1.33 CIRC
S
N
726.34 402.33 1.33 CIRC
cp
f
N
726.34 402.33 1.33 CIRC
S
N
725.09 402.33 1.33 CIRC
cp
f
N
725.09 402.33 1.33 CIRC
S
N
727.06 402.33 1.33 CIRC
cp
f
N
727.06 402.33 1.33 CIRC
S
N
728.62 402.33 1.33 CIRC
cp
f
N
728.62 402.33 1.33 CIRC
S
N
728.38 402.33 1.33 CIRC
cp
f
N
728.38 402.33 1.33 CIRC
S
N
730.8 402.33 1.33 CIRC
cp
f
N
730.8 402.33 1.33 CIRC
S
N
732.3 402.33 1.33 CIRC
cp
f
N
732.3 402.33 1.33 CIRC
S
N
732.65 402.33 1.33 CIRC
cp
f
N
732.65 402.33 1.33 CIRC
S
N
735.93 402.33 1.33 CIRC
cp
f
N
735.93 402.33 1.33 CIRC
S
N
735.93 402.33 1.33 CIRC
cp
f
N
735.93 402.33 1.33 CIRC
S
N
736.27 371.22 1.33 CIRC
cp
f
N
736.27 371.22 1.33 CIRC
S
N
737.14 402.33 1.33 CIRC
cp
f
N
737.14 402.33 1.33 CIRC
S
N
745.47 402.33 1.33 CIRC
cp
f
N
745.47 402.33 1.33 CIRC
S
0.00 1.00 0.00 RC
N
726.34 371.22 4 CIRC
S
N
725.09 371.22 4 CIRC
S
N
727.06 371.22 4 CIRC
S
N
728.62 371.22 4 CIRC
S
N
728.38 371.22 4 CIRC
S
N
730.8 371.22 4 CIRC
S
N
732.3 371.22 4 CIRC
S
N
732.65 371.22 4 CIRC
S
N
735.93 371.22 4 CIRC
S
N
735.93 371.22 4 CIRC
S
N
736.27 371.22 4 CIRC
S
N
737.14 402.33 4 CIRC
S
N
745.47 371.22 4 CIRC
S
0.00 GC
N
571.8 472.64 1.33 CIRC
cp
f
N
571.8 472.64 1.33 CIRC
S
N
745.79 323.34 1.33 CIRC
cp
f
N
745.79 323.34 1.33 CIRC
S
N
551.82 402.33 4 CIRC
cp
f
N
551.82 402.33 4 CIRC
S
N
464.95 402.33 4 CIRC
cp
f
N
464.95 402.33 4 CIRC
S
N
545.23 402.33 4 CIRC
cp
f
N
545.23 402.33 4 CIRC
S
N
549.18 318.04 4 CIRC
cp
f
N
549.18 318.04 4 CIRC
S
N
542.73 349.15 4 CIRC
cp
f
N
542.73 349.15 4 CIRC
S
N
517.96 402.33 4 CIRC
cp
f
N
517.96 402.33 4 CIRC
S
N
464.95 402.33 4 CIRC
cp
f
N
464.95 402.33 4 CIRC
S
N
468.87 402.33 4 CIRC
cp
f
N
468.87 402.33 4 CIRC
S
N
440.97 402.33 4 CIRC
cp
f
N
440.97 402.33 4 CIRC
S
N
356.74 349.15 4 CIRC
cp
f
N
356.74 349.15 4 CIRC
S
0.00 1.00 0.00 RC
N
658.54 332.03 4 CIRC
S
N
618.41 332.03 4 CIRC
S
N
595.79 455.52 4 CIRC
S
N
626.17 295.97 4 CIRC
S
N
630.89 332.03 4 CIRC
S
N
609.63 306.21 4 CIRC
S
N
672.78 429.7 4 CIRC
S
N
403.34 338.43 4 CIRC
S
N
430.61 472.64 4 CIRC
S
N
504.47 472.64 4 CIRC
S
0.00 GC
N
830.47 318.04 1.33 CIRC
cp
f
N
830.47 318.04 1.33 CIRC
S
N
806.85 205.54 1.33 CIRC
cp
f
N
806.85 205.54 1.33 CIRC
S
N
802.82 205.54 1.33 CIRC
cp
f
N
802.82 205.54 1.33 CIRC
S
N
799.1 225.67 1.33 CIRC
cp
f
N
799.1 225.67 1.33 CIRC
S
N
794.26 225.67 1.33 CIRC
cp
f
N
794.26 225.67 1.33 CIRC
S
N
781.11 225.67 1.33 CIRC
cp
f
N
781.11 225.67 1.33 CIRC
S
N
772.39 247.74 1.33 CIRC
cp
f
N
772.39 247.74 1.33 CIRC
S
N
772.12 278.85 1.33 CIRC
cp
f
N
772.12 278.85 1.33 CIRC
S
N
769.7 264.86 1.33 CIRC
cp
f
N
769.7 264.86 1.33 CIRC
S
N
814.25 455.52 1.33 CIRC
cp
f
N
814.25 455.52 1.33 CIRC
S
N
526.56 318.04 1.33 CIRC
cp
f
N
526.56 318.04 1.33 CIRC
S
N
551.08 472.64 1.33 CIRC
cp
f
N
551.08 472.64 1.33 CIRC
S
N
571.8 431.92 1.33 CIRC
cp
f
N
571.8 431.92 1.33 CIRC
S
N
711.96 441.53 1.33 CIRC
cp
f
N
711.96 441.53 1.33 CIRC
S
N
672.16 419.45 1.33 CIRC
cp
f
N
672.16 419.45 1.33 CIRC
S
N
710.58 410.42 1.33 CIRC
cp
f
N
710.58 410.42 1.33 CIRC
S
N
736.79 366.27 1.33 CIRC
cp
f
N
736.79 366.27 1.33 CIRC
S
N
759.39 361.62 1.33 CIRC
cp
f
N
759.39 361.62 1.33 CIRC
S
N
759.68 353.09 1.33 CIRC
cp
f
N
759.68 353.09 1.33 CIRC
S
N
759.51 361.62 1.33 CIRC
cp
f
N
759.51 361.62 1.33 CIRC
S
N
759.48 366.27 1.33 CIRC
cp
f
N
759.48 366.27 1.33 CIRC
S
N
759.51 410.42 1.33 CIRC
cp
f
N
759.51 410.42 1.33 CIRC
S
N
759.39 410.42 1.33 CIRC
cp
f
N
759.39 410.42 1.33 CIRC
S
N
774.04 410.42 1.33 CIRC
cp
f
N
774.04 410.42 1.33 CIRC
S
N
763.65 455.52 1.33 CIRC
cp
f
N
763.65 455.52 1.33 CIRC
S
N
764.61 410.42 1.33 CIRC
cp
f
N
764.61 410.42 1.33 CIRC
S
N
723.62 410.42 1.33 CIRC
cp
f
N
723.62 410.42 1.33 CIRC
S
N
700.04 472.64 1.33 CIRC
cp
f
N
700.04 472.64 1.33 CIRC
S
0.00 1.00 0.00 RC
N
423.52 402.33 4 CIRC
S
N
379.36 402.33 4 CIRC
S
N
511.56 402.33 4 CIRC
S
N
506.68 278.85 4 CIRC
S
N
496.55 278.85 4 CIRC
S
N
390.41 278.85 4 CIRC
S
N
542.31 242.79 4 CIRC
S
N
399.9 242.79 4 CIRC
S
0.00 GC
N
545.23 402.33 4 CIRC
cp
f
N
545.23 402.33 4 CIRC
S
N
551.82 402.33 4 CIRC
cp
f
N
551.82 402.33 4 CIRC
S
N
517.96 402.33 4 CIRC
cp
f
N
517.96 402.33 4 CIRC
S
N
415.6 402.33 4 CIRC
cp
f
N
415.6 402.33 4 CIRC
S
N
464.95 402.33 4 CIRC
cp
f
N
464.95 402.33 4 CIRC
S
N
468.87 402.33 4 CIRC
cp
f
N
468.87 402.33 4 CIRC
S
N
440.97 349.15 4 CIRC
cp
f
N
440.97 349.15 4 CIRC
S
N
403.34 402.33 4 CIRC
cp
f
N
403.34 402.33 4 CIRC
S
N
432.81 402.33 4 CIRC
cp
f
N
432.81 402.33 4 CIRC
S
N
496.55 402.33 4 CIRC
cp
f
N
496.55 402.33 4 CIRC
S
N
507.4 402.33 4 CIRC
cp
f
N
507.4 402.33 4 CIRC
S
N
472.57 402.33 4 CIRC
cp
f
N
472.57 402.33 4 CIRC
S
N
626.17 295.97 1.33 CIRC
cp
f
N
626.17 295.97 1.33 CIRC
S
N
672.78 402.33 1.33 CIRC
cp
f
N
672.78 402.33 1.33 CIRC
S
N
595.79 455.52 1.33 CIRC
cp
f
N
595.79 455.52 1.33 CIRC
S
0.00 1.00 0.00 RC
N
842.35 278.85 4 CIRC
S
N
871.39 318.04 4 CIRC
S
N
873.58 345.41 4 CIRC
S
N
874.9 332.03 4 CIRC
S
N
902.47 332.03 4 CIRC
S
N
842.35 278.85 4 CIRC
S
N
871.39 345.41 4 CIRC
S
N
873.58 310.73 4 CIRC
S
N
874.9 332.03 4 CIRC
S
N
902.47 332.03 4 CIRC
S
0.00 GC
N
842.35 318.04 1.33 CIRC
cp
f
N
842.35 318.04 1.33 CIRC
S
N
871.39 313.09 1.33 CIRC
cp
f
N
871.39 313.09 1.33 CIRC
S
N
873.58 310.73 1.33 CIRC
cp
f
N
873.58 310.73 1.33 CIRC
S
N
874.9 332.03 1.33 CIRC
cp
f
N
874.9 332.03 1.33 CIRC
S
N
901.46 332.03 1.33 CIRC
cp
f
N
901.46 332.03 1.33 CIRC
S
0.00 1.00 0.00 RC
N
878.63 295.97 4 CIRC
S
N
878.63 402.33 4 CIRC
S
N
878.63 455.52 4 CIRC
S
0.00 GC
N
878.63 295.97 1.33 CIRC
cp
f
N
878.63 295.97 1.33 CIRC
S
N
878.63 402.33 1.33 CIRC
cp
f
N
878.63 402.33 1.33 CIRC
S
N
878.63 455.52 1.33 CIRC
cp
f
N
878.63 455.52 1.33 CIRC
S
N
790.01 349.15 1.33 CIRC
cp
f
N
790.01 349.15 1.33 CIRC
S
N
790.33 429.7 1.33 CIRC
cp
f
N
790.33 429.7 1.33 CIRC
S
N
791.6 429.7 1.33 CIRC
cp
f
N
791.6 429.7 1.33 CIRC
S
N
789.91 395.02 1.33 CIRC
cp
f
N
789.91 395.02 1.33 CIRC
S
N
791.18 349.15 1.33 CIRC
cp
f
N
791.18 349.15 1.33 CIRC
S
N
807.84 429.7 1.33 CIRC
cp
f
N
807.84 429.7 1.33 CIRC
S
N
808.66 371.22 1.33 CIRC
cp
f
N
808.66 371.22 1.33 CIRC
S
N
808.9 419.45 1.33 CIRC
cp
f
N
808.9 419.45 1.33 CIRC
S
N
808.58 349.15 1.33 CIRC
cp
f
N
808.58 349.15 1.33 CIRC
S
N
807.84 429.7 1.33 CIRC
cp
f
N
807.84 429.7 1.33 CIRC
S
N
808.41 349.15 1.33 CIRC
cp
f
N
808.41 349.15 1.33 CIRC
S
N
807.6 419.45 1.33 CIRC
cp
f
N
807.6 419.45 1.33 CIRC
S
N
758.39 349.15 1.33 CIRC
cp
f
N
758.39 349.15 1.33 CIRC
S
N
787.06 419.45 1.33 CIRC
cp
f
N
787.06 419.45 1.33 CIRC
S
N
791.39 419.45 1.33 CIRC
cp
f
N
791.39 419.45 1.33 CIRC
S
N
796.82 419.45 1.33 CIRC
cp
f
N
796.82 419.45 1.33 CIRC
S
N
810.02 357.24 1.33 CIRC
cp
f
N
810.02 357.24 1.33 CIRC
S
N
821.05 402.33 1.33 CIRC
cp
f
N
821.05 402.33 1.33 CIRC
S
N
851.64 429.7 1.33 CIRC
cp
f
N
851.64 429.7 1.33 CIRC
S
N
855.79 429.7 1.33 CIRC
cp
f
N
855.79 429.7 1.33 CIRC
S
N
856.15 429.7 1.33 CIRC
cp
f
N
856.15 429.7 1.33 CIRC
S
N
858.62 429.7 1.33 CIRC
cp
f
N
858.62 429.7 1.33 CIRC
S
N
870.1 363.91 1.33 CIRC
cp
f
N
870.1 363.91 1.33 CIRC
S
N
877.62 363.91 1.33 CIRC
cp
f
N
877.62 363.91 1.33 CIRC
S
N
861.45 349.15 1.33 CIRC
cp
f
N
861.45 349.15 1.33 CIRC
S
N
858.04 349.15 1.33 CIRC
cp
f
N
858.04 349.15 1.33 CIRC
S
N
859.58 341.84 1.33 CIRC
cp
f
N
859.58 341.84 1.33 CIRC
S
N
858.43 335.16 1.33 CIRC
cp
f
N
858.43 335.16 1.33 CIRC
S
N
870.2 402.33 1.33 CIRC
cp
f
N
870.2 402.33 1.33 CIRC
S
N
877.27 349.15 1.33 CIRC
cp
f
N
877.27 349.15 1.33 CIRC
S
N
884.12 402.33 1.33 CIRC
cp
f
N
884.12 402.33 1.33 CIRC
S
0.00 1.00 0.00 RC
N
870.2 349.15 4 CIRC
S
N
877.27 376.52 4 CIRC
S
N
884.12 419.45 4 CIRC
S
0.00 GC
N
845.89 366.27 1.33 CIRC
cp
f
N
845.89 366.27 1.33 CIRC
S
N
846.35 388.34 1.33 CIRC
cp
f
N
846.35 388.34 1.33 CIRC
S
N
847.82 371.22 1.33 CIRC
cp
f
N
847.82 371.22 1.33 CIRC
S
N
848.63 371.22 1.33 CIRC
cp
f
N
848.63 371.22 1.33 CIRC
S
N
873.12 349.15 1.33 CIRC
cp
f
N
873.12 349.15 1.33 CIRC
S
N
873.49 345.41 1.33 CIRC
cp
f
N
873.49 345.41 1.33 CIRC
S
N
873.95 402.33 1.33 CIRC
cp
f
N
873.95 402.33 1.33 CIRC
S
N
874.56 402.33 1.33 CIRC
cp
f
N
874.56 402.33 1.33 CIRC
S
N
877.3 366.27 1.33 CIRC
cp
f
N
877.3 366.27 1.33 CIRC
S
N
877.62 366.27 1.33 CIRC
cp
f
N
877.62 366.27 1.33 CIRC
S
N
903.8 402.33 1.33 CIRC
cp
f
N
903.8 402.33 1.33 CIRC
S
N
903.8 349.15 1.33 CIRC
cp
f
N
903.8 349.15 1.33 CIRC
S
0.00 1.00 0.00 RC
N
903.8 349.15 4 CIRC
S
0.00 GC
N
790.97 388.34 1.33 CIRC
cp
f
N
790.97 388.34 1.33 CIRC
S
N
764.44 388.34 1.33 CIRC
cp
f
N
764.44 388.34 1.33 CIRC
S
N
771.98 382.2 1.33 CIRC
cp
f
N
771.98 382.2 1.33 CIRC
S
N
758.39 395.02 1.33 CIRC
cp
f
N
758.39 395.02 1.33 CIRC
S
N
757.01 395.02 1.33 CIRC
cp
f
N
757.01 395.02 1.33 CIRC
S
N
759.49 382.2 1.33 CIRC
cp
f
N
759.49 382.2 1.33 CIRC
S
N
757.88 388.34 1.33 CIRC
cp
f
N
757.88 388.34 1.33 CIRC
S
N
790.44 388.34 1.33 CIRC
cp
f
N
790.44 388.34 1.33 CIRC
S
N
771.7 395.02 1.33 CIRC
cp
f
N
771.7 395.02 1.33 CIRC
S
N
640.44 388.34 1.33 CIRC
cp
f
N
640.44 388.34 1.33 CIRC
S
N
704 388.34 1.33 CIRC
cp
f
N
704 388.34 1.33 CIRC
S
N
791.18 388.34 1.33 CIRC
cp
f
N
791.18 388.34 1.33 CIRC
S
N
770.42 388.34 1.33 CIRC
cp
f
N
770.42 388.34 1.33 CIRC
S
N
768.98 395.02 1.33 CIRC
cp
f
N
768.98 395.02 1.33 CIRC
S
N
768.98 388.34 1.33 CIRC
cp
f
N
768.98 388.34 1.33 CIRC
S
N
809.46 388.34 1.33 CIRC
cp
f
N
809.46 388.34 1.33 CIRC
S
N
789.37 388.34 1.33 CIRC
cp
f
N
789.37 388.34 1.33 CIRC
S
N
805.34 388.34 1.33 CIRC
cp
f
N
805.34 388.34 1.33 CIRC
S
N
805.34 388.34 1.33 CIRC
cp
f
N
805.34 388.34 1.33 CIRC
S
N
812.59 376.52 1.33 CIRC
cp
f
N
812.59 376.52 1.33 CIRC
S
N
809.06 388.34 1.33 CIRC
cp
f
N
809.06 388.34 1.33 CIRC
S
N
808.09 402.33 1.33 CIRC
cp
f
N
808.09 402.33 1.33 CIRC
S
0.00 1.00 0.00 RC
N
790.97 225.67 4 CIRC
S
N
764.44 301.95 4 CIRC
S
N
771.84 310.73 4 CIRC
S
N
758.39 313.09 4 CIRC
S
N
756.94 262.34 4 CIRC
S
N
759.49 318.04 4 CIRC
S
N
757.88 225.67 4 CIRC
S
N
790.65 310.73 4 CIRC
S
N
771.7 310.73 4 CIRC
S
N
640.44 225.67 4 CIRC
S
N
704 271.54 4 CIRC
S
N
791.18 366.27 4 CIRC
S
N
770.42 225.67 4 CIRC
S
N
768.98 366.27 4 CIRC
S
N
809.46 244.73 4 CIRC
S
N
789.37 250.87 4 CIRC
S
N
805.34 329.02 4 CIRC
S
N
812.59 250.87 4 CIRC
S
N
809.06 232.06 4 CIRC
S
N
808.09 402.33 4 CIRC
S
N
878.35 295.97 4 CIRC
S
N
878.35 318.04 4 CIRC
S
N
878.35 318.04 4 CIRC
S
N
881.16 402.33 4 CIRC
S
N
881.16 318.04 4 CIRC
S
N
884.78 402.33 4 CIRC
S
N
884.78 318.04 4 CIRC
S
N
884.7 295.97 4 CIRC
S
N
884.7 295.97 4 CIRC
S
N
872.84 318.04 4 CIRC
S
N
886.86 395.02 4 CIRC
S
N
886.86 395.02 4 CIRC
S
N
909.15 388.34 4 CIRC
S
N
909.15 388.34 4 CIRC
S
N
868.16 318.04 4 CIRC
S
N
901.21 395.02 4 CIRC
S
N
901.21 306.21 4 CIRC
S
N
893.28 402.33 4 CIRC
S
N
880.86 382.2 4 CIRC
S
N
877.19 141.38 4 CIRC
S
N
877.19 141.38 4 CIRC
S
N
877.19 349.15 4 CIRC
S
N
902.67 172.48 4 CIRC
S
0.00 GC
N
872.84 318.04 1.33 CIRC
cp
f
N
872.84 318.04 1.33 CIRC
S
N
882.23 318.04 1.33 CIRC
cp
f
N
882.23 318.04 1.33 CIRC
S
N
886.86 371.22 1.33 CIRC
cp
f
N
886.86 371.22 1.33 CIRC
S
N
906.56 441.53 1.33 CIRC
cp
f
N
906.56 441.53 1.33 CIRC
S
N
893.28 371.22 1.33 CIRC
cp
f
N
893.28 371.22 1.33 CIRC
S
N
880.86 371.22 1.33 CIRC
cp
f
N
880.86 371.22 1.33 CIRC
S
N
878.92 441.53 1.33 CIRC
cp
f
N
878.92 441.53 1.33 CIRC
S
N
877.19 349.15 1.33 CIRC
cp
f
N
877.19 349.15 1.33 CIRC
S
N
902.67 318.04 1.33 CIRC
cp
f
N
902.67 318.04 1.33 CIRC
S
756.24 415.02 756.24 405.81 2 764.22 410.42 DPLF
756.24 415.02 756.24 405.81 2 764.22 410.42 DPL
727.44 386.81 727.44 377.6 2 735.42 382.2 DPLF
727.44 386.81 727.44 377.6 2 735.42 382.2 DPL
765.14 333.63 765.14 324.41 2 773.12 329.02 DPLF
765.14 333.63 765.14 324.41 2 773.12 329.02 DPL
687.76 322.65 687.76 313.43 2 695.74 318.04 DPLF
687.76 322.65 687.76 313.43 2 695.74 318.04 DPL
687.76 392.95 687.76 383.74 2 695.74 388.34 DPLF
687.76 392.95 687.76 383.74 2 695.74 388.34 DPL
723.96 406.94 723.96 397.73 2 731.94 402.33 DPLF
723.96 406.94 723.96 397.73 2 731.94 402.33 DPL
701.34 353.76 701.34 344.54 2 709.32 349.15 DPLF
701.34 353.76 701.34 344.54 2 709.32 349.15 DPL
693.61 386.81 693.61 377.6 2 701.59 382.2 DPLF
693.61 386.81 693.61 377.6 2 701.59 382.2 DPL
849.62 392.95 849.62 383.74 2 857.6 388.34 DPLF
849.62 392.95 849.62 383.74 2 857.6 388.34 DPL
719.71 353.76 719.71 344.54 2 727.69 349.15 DPLF
719.71 353.76 719.71 344.54 2 727.69 349.15 DPL
663.03 392.95 663.03 383.74 2 671.01 388.34 DPLF
663.03 392.95 663.03 383.74 2 671.01 388.34 DPL
789.46 350.02 789.46 340.8 2 797.44 345.41 DPLF
789.46 350.02 789.46 340.8 2 797.44 345.41 DPL
691.42 415.02 691.42 405.81 2 699.4 410.42 DPL
643.47 392.95 643.47 383.74 2 651.45 388.34 DPL
745.59 415.02 745.59 405.81 2 753.57 410.42 DPL
733.89 415.02 733.89 405.81 2 741.87 410.42 DPL
733.89 386.81 733.89 377.6 2 741.87 382.2 DPL
754.35 406.94 754.35 397.73 2 762.33 402.33 DPL
720.58 386.81 720.58 377.6 2 728.56 382.2 DPL
N
682.44 395.02 4 CIRC
S
N
667.04 349.15 4 CIRC
S
N
670.92 318.04 4 CIRC
S
N
682.97 382.2 4 CIRC
S
N
777.73 410.42 4 CIRC
S
N
682.44 395.02 1.33 CIRC
cp
f
N
682.44 395.02 1.33 CIRC
S
N
667.04 349.15 1.33 CIRC
cp
f
N
667.04 349.15 1.33 CIRC
S
N
670.92 318.04 1.33 CIRC
cp
f
N
670.92 318.04 1.33 CIRC
S
N
682.97 382.2 1.33 CIRC
cp
f
N
682.97 382.2 1.33 CIRC
S
N
777.73 410.42 1.33 CIRC
cp
f
N
777.73 410.42 1.33 CIRC
S
685.56 391.9 685.56 398.14 679.32 398.14 3 679.32 391.9 DPL
685.56 399.21 685.56 405.45 679.32 405.45 3 679.32 399.21 DPL
697.2 407.3 697.2 413.54 690.96 413.54 3 690.96 407.3 DPL
762.02 407.3 762.02 413.54 755.78 413.54 3 755.78 407.3 DPL
649.25 385.22 649.25 391.46 643.01 391.46 3 643.01 385.22 DPL
855.4 385.22 855.4 391.46 849.16 391.46 3 849.16 385.22 DPL
686.09 379.08 686.09 385.32 679.85 385.32 3 679.85 379.08 DPL
726.36 379.08 726.36 385.32 720.12 385.32 3 720.12 379.08 DPL
733.22 379.08 733.22 385.32 726.98 385.32 3 726.98 379.08 DPL
725.49 346.03 725.49 352.27 719.25 352.27 3 719.25 346.03 DPL
670.16 346.03 670.16 352.27 663.92 352.27 3 663.92 346.03 DPL
668.81 385.22 668.81 391.46 662.57 391.46 3 662.57 385.22 DPL
795.24 342.29 795.24 348.53 789 348.53 3 789 342.29 DPL
751.37 407.3 751.37 413.54 745.13 413.54 3 745.13 407.3 DPL
739.67 407.3 739.67 413.54 733.43 413.54 3 733.43 407.3 DPL
739.67 379.08 739.67 385.32 733.43 385.32 3 733.43 379.08 DPL
770.92 325.9 770.92 332.14 764.68 332.14 3 764.68 325.9 DPL
693.54 314.92 693.54 321.16 687.3 321.16 3 687.3 314.92 DPL
693.54 385.22 693.54 391.46 687.3 391.46 3 687.3 385.22 DPL
729.74 399.21 729.74 405.45 723.5 405.45 3 723.5 399.21 DPL
780.85 407.3 780.85 413.54 774.61 413.54 3 774.61 407.3 DPL
760.13 399.21 760.13 405.45 753.89 405.45 3 753.89 399.21 DPL
707.12 346.03 707.12 352.27 700.88 352.27 3 700.88 346.03 DPL
674.04 314.92 674.04 321.16 667.8 321.16 3 667.8 314.92 DPL
699.39 379.08 699.39 385.32 693.15 385.32 3 693.15 379.08 DPL
685.56 452.4 685.56 458.64 679.32 458.64 3 679.32 452.4 DPL
685.56 391.9 685.56 398.14 679.32 398.14 3 679.32 391.9 DPL
697.2 469.52 697.2 475.76 690.96 475.76 3 690.96 469.52 DPL
762.02 335.31 762.02 341.55 755.78 341.55 3 755.78 335.31 DPL
649.25 338.72 649.25 344.96 643.01 344.96 3 643.01 338.72 DPL
855.4 349.97 855.4 356.21 849.16 356.21 3 849.16 349.97 DPL
686.09 421.29 686.09 427.53 679.85 427.53 3 679.85 421.29 DPL
726.36 346.03 726.36 352.27 720.12 352.27 3 720.12 346.03 DPL
733.22 335.31 733.22 341.55 726.98 341.55 3 726.98 335.31 DPL
725.49 265.68 725.49 271.92 719.25 271.92 3 719.25 265.68 DPL
670.16 265.68 670.16 271.92 663.92 271.92 3 663.92 265.68 DPL
668.81 426.58 668.81 432.82 662.57 432.82 3 662.57 426.58 DPL
795.24 267.03 795.24 273.27 789 273.27 3 789 267.03 DPL
751.37 349.97 751.37 356.21 745.13 356.21 3 745.13 349.97 DPL
739.67 385.22 739.67 391.46 733.43 391.46 3 733.43 385.22 DPL
739.67 338.72 739.67 344.96 733.43 344.96 3 733.43 338.72 DPL
770.92 391.9 770.92 398.14 764.68 398.14 3 764.68 391.9 DPL
693.54 338.72 693.54 344.96 687.3 344.96 3 687.3 338.72 DPL
693.54 346.03 693.54 352.27 687.3 352.27 3 687.3 346.03 DPL
729.74 391.9 729.74 398.14 723.5 398.14 3 723.5 391.9 DPL
780.85 335.31 780.85 341.55 774.61 341.55 3 774.61 335.31 DPL
760.13 349.97 760.13 356.21 753.89 356.21 3 753.89 349.97 DPL
707.12 267.03 707.12 273.27 700.88 273.27 3 700.88 267.03 DPL
674.04 269.82 674.04 276.06 667.8 276.06 3 667.8 269.82 DPL
699.39 338.72 699.39 344.96 693.15 344.96 3 693.15 338.72 DPL
N
682.44 455.52 1.33 CIRC
cp
f
N
682.44 455.52 1.33 CIRC
S
N
682.44 395.02 1.33 CIRC
cp
f
N
682.44 395.02 1.33 CIRC
S
N
694.08 472.64 1.33 CIRC
cp
f
N
694.08 472.64 1.33 CIRC
S
N
758.9 338.43 1.33 CIRC
cp
f
N
758.9 338.43 1.33 CIRC
S
N
646.13 341.84 1.33 CIRC
cp
f
N
646.13 341.84 1.33 CIRC
S
N
852.28 353.09 1.33 CIRC
cp
f
N
852.28 353.09 1.33 CIRC
S
N
682.97 424.41 1.33 CIRC
cp
f
N
682.97 424.41 1.33 CIRC
S
N
723.24 349.15 1.33 CIRC
cp
f
N
723.24 349.15 1.33 CIRC
S
N
730.1 338.43 1.33 CIRC
cp
f
N
730.1 338.43 1.33 CIRC
S
N
722.37 268.8 1.33 CIRC
cp
f
N
722.37 268.8 1.33 CIRC
S
N
667.04 268.8 1.33 CIRC
cp
f
N
667.04 268.8 1.33 CIRC
S
N
665.69 429.7 1.33 CIRC
cp
f
N
665.69 429.7 1.33 CIRC
S
N
792.12 270.15 1.33 CIRC
cp
f
N
792.12 270.15 1.33 CIRC
S
N
748.25 353.09 1.33 CIRC
cp
f
N
748.25 353.09 1.33 CIRC
S
N
736.55 388.34 1.33 CIRC
cp
f
N
736.55 388.34 1.33 CIRC
S
N
736.55 341.84 1.33 CIRC
cp
f
N
736.55 341.84 1.33 CIRC
S
N
767.8 395.02 1.33 CIRC
cp
f
N
767.8 395.02 1.33 CIRC
S
N
690.42 341.84 1.33 CIRC
cp
f
N
690.42 341.84 1.33 CIRC
S
N
690.42 349.15 1.33 CIRC
cp
f
N
690.42 349.15 1.33 CIRC
S
N
726.62 395.02 1.33 CIRC
cp
f
N
726.62 395.02 1.33 CIRC
S
N
777.73 338.43 1.33 CIRC
cp
f
N
777.73 338.43 1.33 CIRC
S
N
757.01 353.09 1.33 CIRC
cp
f
N
757.01 353.09 1.33 CIRC
S
N
704 270.15 1.33 CIRC
cp
f
N
704 270.15 1.33 CIRC
S
N
670.92 272.94 1.33 CIRC
cp
f
N
670.92 272.94 1.33 CIRC
S
N
696.27 341.84 1.33 CIRC
cp
f
N
696.27 341.84 1.33 CIRC
S
N
682.44 395.02 1.33 CIRC
cp
f
N
682.44 395.02 1.33 CIRC
S
N
682.44 402.33 1.33 CIRC
cp
f
N
682.44 402.33 1.33 CIRC
S
N
694.08 410.42 1.33 CIRC
cp
f
N
694.08 410.42 1.33 CIRC
S
N
758.9 410.42 1.33 CIRC
cp
f
N
758.9 410.42 1.33 CIRC
S
N
646.13 388.34 1.33 CIRC
cp
f
N
646.13 388.34 1.33 CIRC
S
N
852.28 388.34 1.33 CIRC
cp
f
N
852.28 388.34 1.33 CIRC
S
N
682.97 382.2 1.33 CIRC
cp
f
N
682.97 382.2 1.33 CIRC
S
N
723.24 382.2 1.33 CIRC
cp
f
N
723.24 382.2 1.33 CIRC
S
N
730.1 382.2 1.33 CIRC
cp
f
N
730.1 382.2 1.33 CIRC
S
N
722.37 349.15 1.33 CIRC
cp
f
N
722.37 349.15 1.33 CIRC
S
N
667.04 349.15 1.33 CIRC
cp
f
N
667.04 349.15 1.33 CIRC
S
N
665.69 388.34 1.33 CIRC
cp
f
N
665.69 388.34 1.33 CIRC
S
N
792.12 345.41 1.33 CIRC
cp
f
N
792.12 345.41 1.33 CIRC
S
N
748.25 410.42 1.33 CIRC
cp
f
N
748.25 410.42 1.33 CIRC
S
N
736.55 410.42 1.33 CIRC
cp
f
N
736.55 410.42 1.33 CIRC
S
N
736.55 382.2 1.33 CIRC
cp
f
N
736.55 382.2 1.33 CIRC
S
N
767.8 329.02 1.33 CIRC
cp
f
N
767.8 329.02 1.33 CIRC
S
N
690.42 318.04 1.33 CIRC
cp
f
N
690.42 318.04 1.33 CIRC
S
N
690.42 388.34 1.33 CIRC
cp
f
N
690.42 388.34 1.33 CIRC
S
N
726.62 402.33 1.33 CIRC
cp
f
N
726.62 402.33 1.33 CIRC
S
N
777.73 410.42 1.33 CIRC
cp
f
N
777.73 410.42 1.33 CIRC
S
N
757.01 402.33 1.33 CIRC
cp
f
N
757.01 402.33 1.33 CIRC
S
N
704 349.15 1.33 CIRC
cp
f
N
704 349.15 1.33 CIRC
S
N
670.92 318.04 1.33 CIRC
cp
f
N
670.92 318.04 1.33 CIRC
S
N
696.27 382.2 1.33 CIRC
cp
f
N
696.27 382.2 1.33 CIRC
S
792.63 406.33 1 792.63 398.33 DL
796.63 402.33 1 788.63 402.33 DL
795.46 405.16 1 789.81 399.5 DL
795.46 399.5 1 789.81 405.16 DL
881.16 406.33 1 881.16 398.33 DL
885.16 402.33 1 877.16 402.33 DL
883.99 405.16 1 878.33 399.5 DL
883.99 399.5 1 878.33 405.16 DL
883.51 392.34 1 883.51 384.34 DL
887.51 388.34 1 879.51 388.34 DL
886.34 391.17 1 880.69 385.52 DL
886.34 385.52 1 880.69 391.17 DL
808.5 375.22 1 808.5 367.22 DL
812.5 371.22 1 804.5 371.22 DL
811.32 374.05 1 805.67 368.4 DL
811.32 368.4 1 805.67 374.05 DL
802.73 392.34 1 802.73 384.34 DL
806.73 388.34 1 798.73 388.34 DL
805.56 391.17 1 799.9 385.52 DL
805.56 385.52 1 799.9 391.17 DL
864.34 423.45 1 864.34 415.45 DL
868.34 419.45 1 860.34 419.45 DL
867.17 422.28 1 861.51 416.63 DL
867.17 416.63 1 861.51 422.28 DL
748.65 406.33 1 748.65 398.33 DL
752.65 402.33 1 744.65 402.33 DL
751.48 405.16 1 745.82 399.5 DL
751.48 399.5 1 745.82 405.16 DL
875.71 406.33 1 875.71 398.33 DL
879.71 402.33 1 871.71 402.33 DL
878.54 405.16 1 872.88 399.5 DL
878.54 399.5 1 872.88 405.16 DL
878.63 392.34 1 878.63 384.34 DL
882.63 388.34 1 874.63 388.34 DL
881.46 391.17 1 875.8 385.52 DL
881.46 385.52 1 875.8 391.17 DL
878.35 375.22 1 878.35 367.22 DL
882.35 371.22 1 874.35 371.22 DL
881.17 374.05 1 875.52 368.4 DL
881.17 368.4 1 875.52 374.05 DL
867.45 406.33 1 867.45 398.33 DL
871.45 402.33 1 863.45 402.33 DL
870.28 405.16 1 864.62 399.5 DL
870.28 399.5 1 864.62 405.16 DL
848.45 375.22 1 848.45 367.22 DL
852.45 371.22 1 844.45 371.22 DL
851.28 374.05 1 845.62 368.4 DL
851.28 368.4 1 845.62 374.05 DL
809.46 406.33 1 809.46 398.33 DL
813.46 402.33 1 805.46 402.33 DL
812.29 405.16 1 806.63 399.5 DL
812.29 399.5 1 806.63 405.16 DL
869.78 357.09 1 869.78 349.09 DL
873.78 353.09 1 865.78 353.09 DL
872.6 355.92 1 866.95 350.26 DL
872.6 350.26 1 866.95 355.92 DL
866.43 392.34 1 866.43 384.34 DL
870.43 388.34 1 862.43 388.34 DL
869.26 391.17 1 863.6 385.52 DL
869.26 385.52 1 863.6 391.17 DL
881.43 406.33 1 881.43 398.33 DL
885.43 402.33 1 877.43 402.33 DL
884.26 405.16 1 878.61 399.5 DL
884.26 399.5 1 878.61 405.16 DL
881.43 336.03 1 881.43 328.03 DL
885.43 332.03 1 877.43 332.03 DL
884.26 334.86 1 878.61 329.2 DL
884.26 329.2 1 878.61 334.86 DL
870.62 423.45 1 870.62 415.45 DL
874.62 419.45 1 866.62 419.45 DL
873.45 422.28 1 867.79 416.63 DL
873.45 416.63 1 867.79 422.28 DL
854.45 423.45 1 854.45 415.45 DL
858.45 419.45 1 850.45 419.45 DL
857.27 422.28 1 851.62 416.63 DL
857.27 416.63 1 851.62 422.28 DL
874.2 406.33 1 874.2 398.33 DL
878.2 402.33 1 870.2 402.33 DL
877.03 405.16 1 871.37 399.5 DL
877.03 399.5 1 871.37 405.16 DL
848.45 406.33 1 848.45 398.33 DL
852.45 402.33 1 844.45 402.33 DL
851.28 405.16 1 845.62 399.5 DL
851.28 399.5 1 845.62 405.16 DL
869.78 406.33 1 869.78 398.33 DL
873.78 402.33 1 865.78 402.33 DL
872.6 405.16 1 866.95 399.5 DL
872.6 399.5 1 866.95 405.16 DL
876.01 361.24 1 876.01 353.24 DL
880.01 357.24 1 872.01 357.24 DL
878.83 360.06 1 873.18 354.41 DL
878.83 354.41 1 873.18 360.06 DL
871.07 322.04 1 871.07 314.04 DL
875.07 318.04 1 867.07 318.04 DL
873.9 320.87 1 868.24 315.21 DL
873.9 315.21 1 868.24 320.87 DL
846.07 392.34 1 846.07 384.34 DL
850.07 388.34 1 842.07 388.34 DL
848.9 391.17 1 843.25 385.52 DL
848.9 385.52 1 843.25 391.17 DL
835.65 399.02 1 835.65 391.02 DL
839.65 395.02 1 831.65 395.02 DL
838.48 397.85 1 832.82 392.19 DL
838.48 392.19 1 832.82 397.85 DL
819.14 392.34 1 819.14 384.34 DL
823.14 388.34 1 815.14 388.34 DL
821.97 391.17 1 816.31 385.52 DL
821.97 385.52 1 816.31 391.17 DL
773.22 392.34 1 773.22 384.34 DL
777.22 388.34 1 769.22 388.34 DL
776.05 391.17 1 770.39 385.52 DL
776.05 385.52 1 770.39 391.17 DL
630.89 406.33 1 630.89 398.33 DL
634.89 402.33 1 626.89 402.33 DL
633.72 405.16 1 628.07 399.5 DL
633.72 399.5 1 628.07 405.16 DL
789.37 406.33 1 789.37 398.33 DL
793.37 402.33 1 785.37 402.33 DL
792.2 405.16 1 786.54 399.5 DL
792.2 399.5 1 786.54 405.16 DL
881.98 375.22 1 881.98 367.22 DL
885.98 371.22 1 877.98 371.22 DL
884.81 374.05 1 879.15 368.4 DL
884.81 368.4 1 879.15 374.05 DL
843.81 406.33 1 843.81 398.33 DL
847.81 402.33 1 839.81 402.33 DL
846.64 405.16 1 840.98 399.5 DL
846.64 399.5 1 840.98 405.16 DL
780.13 375.22 1 780.13 367.22 DL
784.13 371.22 1 776.13 371.22 DL
782.96 374.05 1 777.3 368.4 DL
782.96 368.4 1 777.3 374.05 DL
845.7 375.22 1 845.7 367.22 DL
849.7 371.22 1 841.7 371.22 DL
848.53 374.05 1 842.87 368.4 DL
848.53 368.4 1 842.87 374.05 DL
806.18 433.7 1 806.18 425.7 DL
810.18 429.7 1 802.18 429.7 DL
809.01 432.53 1 803.35 426.87 DL
809.01 426.87 1 803.35 432.53 DL
902.67 386.2 1 902.67 378.2 DL
906.67 382.2 1 898.67 382.2 DL
905.5 385.03 1 899.84 379.37 DL
905.5 379.37 1 899.84 385.03 DL
820.1 414.42 1 820.1 406.42 DL
824.1 410.42 1 816.1 410.42 DL
822.93 413.25 1 817.27 407.59 DL
822.93 407.59 1 817.27 413.25 DL
794.96 406.33 1 794.96 398.33 DL
798.96 402.33 1 790.96 402.33 DL
797.79 405.16 1 792.13 399.5 DL
797.79 399.5 1 792.13 405.16 DL
858.04 353.15 1 858.04 345.15 DL
862.04 349.15 1 854.04 349.15 DL
860.87 351.98 1 855.21 346.32 DL
860.87 346.32 1 855.21 351.98 DL
736.31 406.33 1 736.31 398.33 DL
740.31 402.33 1 732.31 402.33 DL
739.14 405.16 1 733.49 399.5 DL
739.14 399.5 1 733.49 405.16 DL
874.11 406.33 1 874.11 398.33 DL
878.11 402.33 1 870.11 402.33 DL
876.93 405.16 1 871.28 399.5 DL
876.93 399.5 1 871.28 405.16 DL
759.24 392.34 1 759.24 384.34 DL
763.24 388.34 1 755.24 388.34 DL
762.07 391.17 1 756.41 385.52 DL
762.07 385.52 1 756.41 391.17 DL
818.37 406.33 1 818.37 398.33 DL
822.37 402.33 1 814.37 402.33 DL
821.2 405.16 1 815.54 399.5 DL
821.2 399.5 1 815.54 405.16 DL
878.92 406.33 1 878.92 398.33 DL
882.92 402.33 1 874.92 402.33 DL
881.75 405.16 1 876.09 399.5 DL
881.75 399.5 1 876.09 405.16 DL
877.19 392.34 1 877.19 384.34 DL
881.19 388.34 1 873.19 388.34 DL
880.01 391.17 1 874.36 385.52 DL
880.01 385.52 1 874.36 391.17 DL
748.65 406.33 1 748.65 398.33 DL
752.65 402.33 1 744.65 402.33 DL
751.48 405.16 1 745.82 399.5 DL
751.48 399.5 1 745.82 405.16 DL
750.27 406.33 1 750.27 398.33 DL
754.27 402.33 1 746.27 402.33 DL
753.1 405.16 1 747.44 399.5 DL
753.1 399.5 1 747.44 405.16 DL
786.39 386.2 1 786.39 378.2 DL
790.39 382.2 1 782.39 382.2 DL
789.22 385.03 1 783.56 379.37 DL
789.22 379.37 1 783.56 385.03 DL
856.27 375.22 1 856.27 367.22 DL
860.27 371.22 1 852.27 371.22 DL
859.09 374.05 1 853.44 368.4 DL
859.09 368.4 1 853.44 374.05 DL
791.18 406.33 1 791.18 398.33 DL
795.18 402.33 1 787.18 402.33 DL
794.01 405.16 1 788.35 399.5 DL
794.01 399.5 1 788.35 405.16 DL
844.29 406.33 1 844.29 398.33 DL
848.29 402.33 1 840.29 402.33 DL
847.11 405.16 1 841.46 399.5 DL
847.11 399.5 1 841.46 405.16 DL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 496.82 369.99 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 793.4 351.85 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 763.84 401.1 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 749.06 401.1 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 757.6 401.1 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 804.69 380.97 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 735.53 369.99 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 802.88 369.99 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 790.55 347.92 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 769.42 440.29 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 806.14 365.04 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 748.28 386.34 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 748.28 380.2 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 748.28 380.2 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 748.28 386.34 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 748.28 400.33 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 777.03 400.33 DRPL
818.86 459.52 1 818.86 451.52 DL
822.86 455.52 1 814.86 455.52 DL
764.91 459.52 1 764.91 451.52 DL
768.91 455.52 1 760.91 455.52 DL
796.33 310.21 1 796.33 302.21 DL
800.33 306.21 1 792.33 306.21 DL
728.25 406.33 1 728.25 398.33 DL
732.25 402.33 1 724.25 402.33 DL
701.25 310.21 1 701.25 302.21 DL
705.25 306.21 1 697.25 306.21 DL
669.65 375.22 1 669.65 367.22 DL
673.65 371.22 1 665.65 371.22 DL
593.84 310.21 1 593.84 302.21 DL
597.84 306.21 1 589.84 306.21 DL
658.54 322.04 1 658.54 314.04 DL
662.54 318.04 1 654.54 318.04 DL
658.54 406.33 1 658.54 398.33 DL
662.54 402.33 1 654.54 402.33 DL
816.2 460.12 816.2 450.91 2 824.18 455.52 DPL
762.25 460.12 762.25 450.91 2 770.23 455.52 DPL
793.67 310.82 793.67 301.61 2 801.65 306.21 DPL
725.59 406.94 725.59 397.73 2 733.57 402.33 DPL
698.59 310.82 698.59 301.61 2 706.57 306.21 DPL
666.99 375.83 666.99 366.62 2 674.97 371.22 DPL
591.18 310.82 591.18 301.61 2 599.16 306.21 DPL
655.88 322.65 655.88 313.43 2 663.86 318.04 DPL
655.88 406.94 655.88 397.73 2 663.86 402.33 DPL
503.46 391.17 1 497.8 385.52 DL
503.46 385.52 1 497.8 391.17 DL
767.89 405.16 1 762.23 399.5 DL
767.89 399.5 1 762.23 405.16 DL
731.07 391.17 1 725.42 385.52 DL
731.07 385.52 1 725.42 391.17 DL
704.08 391.17 1 698.42 385.52 DL
704.08 385.52 1 698.42 391.17 DL
672.8 309.04 1 667.14 303.39 DL
672.8 303.39 1 667.14 309.04 DL
595.47 405.16 1 589.81 399.5 DL
595.47 399.5 1 589.81 405.16 DL
740.53 405.16 1 734.87 399.5 DL
740.53 399.5 1 734.87 405.16 DL
497.97 392.95 497.97 383.74 2 505.95 388.34 DPL
762.4 406.94 762.4 397.73 2 770.38 402.33 DPL
725.59 392.95 725.59 383.74 2 733.57 388.34 DPL
698.59 392.95 698.59 383.74 2 706.57 388.34 DPL
667.31 310.82 667.31 301.61 2 675.29 306.21 DPL
589.98 406.94 589.98 397.73 2 597.96 402.33 DPL
735.04 406.94 735.04 397.73 2 743.02 402.33 DPL
689.13 351.98 1 683.47 346.32 DL
689.13 346.32 1 683.47 351.98 DL
668.32 360.06 1 662.66 354.41 DL
668.32 354.41 1 662.66 360.06 DL
690.37 397.85 1 684.71 392.19 DL
690.37 392.19 1 684.71 397.85 DL
632.57 413.25 1 626.92 407.59 DL
632.57 407.59 1 626.92 413.25 DL
689.42 346.03 689.42 352.27 683.18 352.27 3 683.18 346.03 DPL
668.61 354.12 668.61 360.36 662.37 360.36 3 662.37 354.12 DPL
690.66 391.9 690.66 398.14 684.42 398.14 3 684.42 391.9 DPL
632.87 407.3 632.87 413.54 626.63 413.54 3 626.63 407.3 DPL
524.94 385.03 1 519.28 379.37 DL
524.94 379.37 1 519.28 385.03 DL
556.83 391.17 1 551.17 385.52 DL
556.83 385.52 1 551.17 391.17 DL
581.17 344.67 1 575.51 339.01 DL
581.17 339.01 1 575.51 344.67 DL
572.68 391.17 1 567.03 385.52 DL
572.68 385.52 1 567.03 391.17 DL
N
522.11 382.2 4 CIRC
S
N
554 388.34 4 CIRC
S
N
578.34 341.84 4 CIRC
S
N
569.86 388.34 4 CIRC
S
602.1 392.95 602.1 383.74 2 610.08 388.34 DPL
555.5 392.95 555.5 383.74 2 563.48 388.34 DPL
573.14 392.95 573.14 383.74 2 581.12 388.34 DPL
N
604.76 388.34 4 CIRC
S
N
558.16 388.34 4 CIRC
S
N
575.8 388.34 4 CIRC
S
646.14 406.94 646.14 397.73 2 654.12 402.33 DPL
593.13 406.94 593.13 397.73 2 601.11 402.33 DPL
598.65 392.95 598.65 383.74 2 606.63 388.34 DPL
615.75 392.95 615.75 383.74 2 623.73 388.34 DPL
555.5 406.94 555.5 397.73 2 563.48 402.33 DPL
540.5 406.94 540.5 397.73 2 548.48 402.33 DPL
630.05 386.81 630.05 377.6 2 622.07 382.2 DPL
564.1 406.94 564.1 397.73 2 556.12 402.33 DPL
619.68 386.81 619.68 377.6 2 611.7 382.2 DPL
630.05 399.63 630.05 390.41 2 622.07 395.02 DPL
541.48 375.83 541.48 366.62 2 533.5 371.22 DPL
627.6 406.94 627.6 397.73 2 619.62 402.33 DPL
627.6 406.94 627.6 397.73 2 619.62 402.33 DPL
623.76 406.94 623.76 397.73 2 615.78 402.33 DPL
623.76 406.94 623.76 397.73 2 615.78 402.33 DPL
684.88 406.94 684.88 397.73 2 692.86 402.33 DPL
611.5 446.13 611.5 436.92 2 619.48 441.53 DPL
681.35 291.54 681.35 282.33 2 689.33 286.93 DPL
617.11 392.95 617.11 383.74 2 625.09 388.34 DPL
636.78 406.94 636.78 397.73 2 644.76 402.33 DPL
690.2 406.94 690.2 397.73 2 682.22 402.33 DPL
616.82 446.13 616.82 436.92 2 608.84 441.53 DPL
686.67 291.54 686.67 282.33 2 678.69 286.93 DPL
622.43 392.95 622.43 383.74 2 614.45 388.34 DPL
642.1 406.94 642.1 397.73 2 634.12 402.33 DPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 581.96 386.34 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 547.61 400.33 DRPL
500.63 423.45 1 500.63 415.45 DL
504.63 419.45 1 496.63 419.45 DL
503.46 422.28 1 497.8 416.63 DL
503.46 416.63 1 497.8 422.28 DL
500.63 423.45 1 500.63 415.45 DL
504.63 419.45 1 496.63 419.45 DL
503.46 422.28 1 497.8 416.63 DL
503.46 416.63 1 497.8 422.28 DL
658.54 365.62 1 658.54 357.62 DL
662.54 361.62 1 654.54 361.62 DL
661.36 364.45 1 655.71 358.79 DL
661.36 358.79 1 655.71 364.45 DL
658.54 365.62 1 658.54 357.62 DL
662.54 361.62 1 654.54 361.62 DL
661.36 364.45 1 655.71 358.79 DL
661.36 358.79 1 655.71 364.45 DL
669.65 336.03 1 669.65 328.03 DL
673.65 332.03 1 665.65 332.03 DL
672.48 334.86 1 666.82 329.2 DL
672.48 329.2 1 666.82 334.86 DL
681.37 365.62 1 681.37 357.62 DL
685.37 361.62 1 677.37 361.62 DL
684.2 364.45 1 678.55 358.79 DL
684.2 358.79 1 678.55 364.45 DL
701.65 414.42 1 701.65 406.42 DL
705.65 410.42 1 697.65 410.42 DL
704.48 413.25 1 698.82 407.59 DL
704.48 407.59 1 698.82 413.25 DL
724.67 365.62 1 724.67 357.62 DL
728.67 361.62 1 720.67 361.62 DL
727.5 364.45 1 721.84 358.79 DL
727.5 358.79 1 721.84 364.45 DL
724.67 365.62 1 724.67 357.62 DL
728.67 361.62 1 720.67 361.62 DL
727.5 364.45 1 721.84 358.79 DL
727.5 358.79 1 721.84 364.45 DL
739.33 336.03 1 739.33 328.03 DL
743.33 332.03 1 735.33 332.03 DL
742.16 334.86 1 736.5 329.2 DL
742.16 329.2 1 736.5 334.86 DL
748.65 336.03 1 748.65 328.03 DL
752.65 332.03 1 744.65 332.03 DL
751.48 334.86 1 745.82 329.2 DL
751.48 329.2 1 745.82 334.86 DL
748.65 336.03 1 748.65 328.03 DL
752.65 332.03 1 744.65 332.03 DL
751.48 334.86 1 745.82 329.2 DL
751.48 329.2 1 745.82 334.86 DL
749.83 327.34 1 749.83 319.34 DL
753.83 323.34 1 745.83 323.34 DL
752.66 326.16 1 747 320.51 DL
752.66 320.51 1 747 326.16 DL
752.87 336.03 1 752.87 328.03 DL
756.87 332.03 1 748.87 332.03 DL
755.7 334.86 1 750.04 329.2 DL
755.7 329.2 1 750.04 334.86 DL
759.24 327.34 1 759.24 319.34 DL
763.24 323.34 1 755.24 323.34 DL
762.07 326.16 1 756.41 320.51 DL
762.07 320.51 1 756.41 326.16 DL
N
500.63 419.45 4 CIRC
S
N
500.63 419.45 4 CIRC
S
N
658.54 361.62 4 CIRC
S
N
658.54 361.62 4 CIRC
S
N
669.65 332.03 4 CIRC
S
N
681.37 361.62 4 CIRC
S
N
701.65 410.42 4 CIRC
S
N
724.67 361.62 4 CIRC
S
N
724.67 361.62 4 CIRC
S
N
739.33 332.03 4 CIRC
S
N
748.65 332.03 4 CIRC
S
N
748.65 332.03 4 CIRC
S
N
749.83 323.34 4 CIRC
S
N
752.87 332.03 4 CIRC
S
N
759.24 323.34 4 CIRC
S
510.2 392.34 1 510.2 384.34 DL
514.2 388.34 1 506.2 388.34 DL
511.56 392.34 1 511.56 384.34 DL
515.56 388.34 1 507.56 388.34 DL
511.56 392.34 1 511.56 384.34 DL
515.56 388.34 1 507.56 388.34 DL
511.56 406.33 1 511.56 398.33 DL
515.56 402.33 1 507.56 402.33 DL
560.8 445.53 1 560.8 437.53 DL
564.8 441.53 1 556.8 441.53 DL
560.8 406.33 1 560.8 398.33 DL
564.8 402.33 1 556.8 402.33 DL
538.82 406.33 1 538.82 398.33 DL
542.82 402.33 1 534.82 402.33 DL
538.82 406.33 1 538.82 398.33 DL
542.82 402.33 1 534.82 402.33 DL
538.82 406.33 1 538.82 398.33 DL
542.82 402.33 1 534.82 402.33 DL
538.82 406.33 1 538.82 398.33 DL
542.82 402.33 1 534.82 402.33 DL
538.82 433.7 1 538.82 425.7 DL
542.82 429.7 1 534.82 429.7 DL
538.82 433.7 1 538.82 425.7 DL
542.82 429.7 1 534.82 429.7 DL
494.85 433.7 1 494.85 425.7 DL
498.85 429.7 1 490.85 429.7 DL
538.37 365.62 1 538.37 357.62 DL
542.37 361.62 1 534.37 361.62 DL
529.2 437.06 1 529.2 429.06 DL
533.2 433.06 1 525.2 433.06 DL
534.18 433.7 1 534.18 425.7 DL
538.18 429.7 1 530.18 429.7 DL
412.58 405.16 1 406.92 399.5 DL
412.58 399.5 1 406.92 405.16 DL
409.13 444.36 1 403.48 438.7 DL
409.13 438.7 1 403.48 444.36 DL
405.5 422.28 1 399.84 416.63 DL
405.5 416.63 1 399.84 422.28 DL
405.5 422.28 1 399.84 416.63 DL
405.5 416.63 1 399.84 422.28 DL
409.45 422.28 1 403.8 416.63 DL
409.45 416.63 1 403.8 422.28 DL
335.59 422.28 1 329.93 416.63 DL
335.59 416.63 1 329.93 422.28 DL
335.59 422.28 1 329.93 416.63 DL
335.59 416.63 1 329.93 422.28 DL
380.74 432.53 1 375.08 426.87 DL
380.74 426.87 1 375.08 432.53 DL
382.19 444.36 1 376.54 438.7 DL
382.19 438.7 1 376.54 444.36 DL
382.19 444.36 1 376.54 438.7 DL
382.19 438.7 1 376.54 444.36 DL
399.09 444.36 1 393.43 438.7 DL
399.09 438.7 1 393.43 444.36 DL
399.09 444.36 1 393.43 438.7 DL
399.09 438.7 1 393.43 444.36 DL
397.2 444.36 1 391.54 438.7 DL
397.2 438.7 1 391.54 444.36 DL
491.36 444.36 1 485.7 438.7 DL
491.36 438.7 1 485.7 444.36 DL
491.36 444.36 1 485.7 438.7 DL
491.36 438.7 1 485.7 444.36 DL
402.72 444.36 1 397.07 438.7 DL
402.72 438.7 1 397.07 444.36 DL
307.36 444.36 1 301.7 438.7 DL
307.36 438.7 1 301.7 444.36 DL
399.09 444.36 1 393.43 438.7 DL
399.09 438.7 1 393.43 444.36 DL
395.25 444.36 1 389.59 438.7 DL
395.25 438.7 1 389.59 444.36 DL
369.55 432.53 1 363.89 426.87 DL
369.55 426.87 1 363.89 432.53 DL
369.55 432.53 1 363.89 426.87 DL
369.55 426.87 1 363.89 432.53 DL
570.38 458.34 1 564.73 452.69 DL
570.38 452.69 1 564.73 458.34 DL
247.91 422.28 1 242.25 416.63 DL
247.91 416.63 1 242.25 422.28 DL
418.43 438.21 1 412.77 432.56 DL
418.43 432.56 1 412.77 438.21 DL
417.59 444.36 1 411.93 438.7 DL
417.59 438.7 1 411.93 444.36 DL
341.47 432.53 1 335.81 426.87 DL
341.47 426.87 1 335.81 432.53 DL
341.12 432.53 1 335.46 426.87 DL
341.12 426.87 1 335.46 432.53 DL
341.12 432.53 1 335.46 426.87 DL
341.12 426.87 1 335.46 432.53 DL
344.57 458.34 1 338.91 452.69 DL
344.57 452.69 1 338.91 458.34 DL
405.16 309.04 1 399.5 303.39 DL
405.16 303.39 1 399.5 309.04 DL
319.37 309.04 1 313.72 303.39 DL
319.37 303.39 1 313.72 309.04 DL
316.88 432.53 1 311.23 426.87 DL
316.88 426.87 1 311.23 432.53 DL
319.37 432.53 1 313.72 426.87 DL
319.37 426.87 1 313.72 432.53 DL
330.61 422.28 1 324.95 416.63 DL
330.61 416.63 1 324.95 422.28 DL
334.62 432.53 1 328.96 426.87 DL
334.62 426.87 1 328.96 432.53 DL
334.62 432.53 1 328.96 426.87 DL
334.62 426.87 1 328.96 432.53 DL
334.62 432.53 1 328.96 426.87 DL
334.62 426.87 1 328.96 432.53 DL
375.64 444.36 1 369.98 438.7 DL
375.64 438.7 1 369.98 444.36 DL
359.57 444.36 1 353.91 438.7 DL
359.57 438.7 1 353.91 444.36 DL
411.35 422.28 1 405.69 416.63 DL
411.35 416.63 1 405.69 422.28 DL
204.75 458.34 1 199.1 452.69 DL
204.75 452.69 1 199.1 458.34 DL
260.76 432.53 1 255.1 426.87 DL
260.76 426.87 1 255.1 432.53 DL
253.67 444.36 1 248.01 438.7 DL
253.67 438.7 1 248.01 444.36 DL
353.6 444.36 1 347.94 438.7 DL
353.6 438.7 1 347.94 444.36 DL
353.6 444.36 1 347.94 438.7 DL
353.6 438.7 1 347.94 444.36 DL
310.22 444.36 1 304.56 438.7 DL
310.22 438.7 1 304.56 444.36 DL
359.57 432.53 1 353.91 426.87 DL
359.57 426.87 1 353.91 432.53 DL
339.32 432.53 1 333.67 426.87 DL
339.32 426.87 1 333.67 432.53 DL
588.25 432.53 1 582.59 426.87 DL
588.25 426.87 1 582.59 432.53 DL
297.96 432.53 1 292.31 426.87 DL
297.96 426.87 1 292.31 432.53 DL
0.00 1.00 0.00 RC
N
650.38 329.02 4 CIRC
S
N
682.71 318.04 4 CIRC
S
N
667.87 349.15 4 CIRC
S
N
741.01 329.02 4 CIRC
S
N
703.8 320.64 4 CIRC
S
N
650.51 329.02 4 CIRC
S
N
694.7 341.84 4 CIRC
S
N
698.62 278.85 4 CIRC
S
N
667.12 335.16 4 CIRC
S
N
705.67 341.84 4 CIRC
S
N
711.71 366.27 4 CIRC
S
N
712.45 335.16 4 CIRC
S
N
685 366.27 4 CIRC
S
N
690.02 323.34 4 CIRC
S
N
698.37 388.34 4 CIRC
S
N
688.12 382.2 4 CIRC
S
N
685.56 323.34 4 CIRC
S
N
656.91 341.84 4 CIRC
S
N
682.03 341.84 4 CIRC
S
N
696.76 366.27 4 CIRC
S
N
688.31 323.34 4 CIRC
S
N
716.6 329.02 4 CIRC
S
N
690.36 382.2 4 CIRC
S
N
669.99 329.02 4 CIRC
S
N
685.75 332.03 4 CIRC
S
N
666.34 332.03 4 CIRC
S
N
668.11 323.34 4 CIRC
S
N
726.58 323.34 4 CIRC
S
N
645.91 429.7 4 CIRC
S
N
664.54 329.02 4 CIRC
S
N
631.25 329.02 4 CIRC
S
N
657.55 299.9 4 CIRC
S
N
679.52 313.09 4 CIRC
S
N
699.83 429.7 4 CIRC
S
N
710.28 323.34 4 CIRC
S
N
708.71 292.23 4 CIRC
S
N
681.43 292.23 4 CIRC
S
N
677.48 315.53 4 CIRC
S
N
687.82 323.34 4 CIRC
S
N
630.76 329.02 4 CIRC
S
N
663.1 310.73 4 CIRC
S
N
669.51 313.09 4 CIRC
S
N
668.21 323.34 4 CIRC
S
N
643.28 429.7 4 CIRC
S
N
741.68 323.34 4 CIRC
S
N
690.63 329.02 4 CIRC
S
N
643.09 441.53 4 CIRC
S
N
699.41 366.27 4 CIRC
S
N
665.37 323.34 4 CIRC
S
N
639.47 313.09 4 CIRC
S
N
701.24 419.45 4 CIRC
S
N
643.12 315.53 4 CIRC
S
N
678.25 323.34 4 CIRC
S
N
675.47 315.53 4 CIRC
S
N
660.53 429.7 4 CIRC
S
N
687.27 315.53 4 CIRC
S
N
678.87 366.27 4 CIRC
S
N
690.62 323.34 4 CIRC
S
N
663.53 323.34 4 CIRC
S
N
666.66 419.45 4 CIRC
S
N
666.13 292.23 4 CIRC
S
N
644.3 376.52 4 CIRC
S
N
668.05 341.84 4 CIRC
S
N
698.5 441.53 4 CIRC
S
N
664.76 286.93 4 CIRC
S
N
693.72 308.44 4 CIRC
S
N
683 318.04 4 CIRC
S
N
671.63 429.7 4 CIRC
S
N
668.62 382.2 4 CIRC
S
N
707.51 366.27 4 CIRC
S
N
671.87 323.34 4 CIRC
S
N
673.41 323.34 4 CIRC
S
N
683.48 341.84 4 CIRC
S
N
645.09 323.34 4 CIRC
S
N
646.12 329.02 4 CIRC
S
N
686.39 323.34 4 CIRC
S
N
647.6 286.93 4 CIRC
S
N
661.33 326.13 4 CIRC
S
N
679.19 338.43 4 CIRC
S
N
682.25 323.34 4 CIRC
S
N
667.15 429.7 4 CIRC
S
N
687.78 429.7 4 CIRC
S
N
679.44 341.84 4 CIRC
S
N
650.67 441.53 4 CIRC
S
N
654.78 286.93 4 CIRC
S
N
677.63 315.53 4 CIRC
S
N
714.35 429.7 4 CIRC
S
N
712.41 329.02 4 CIRC
S
N
666.99 366.27 4 CIRC
S
N
688.53 323.34 4 CIRC
S
N
651.67 332.03 4 CIRC
S
N
660.61 329.02 4 CIRC
S
N
616.95 429.7 4 CIRC
S
N
674.18 323.34 4 CIRC
S
N
659.52 382.2 4 CIRC
S
N
659.44 429.7 4 CIRC
S
N
694.43 313.09 4 CIRC
S
N
646.83 424.41 4 CIRC
S
N
657.26 410.42 4 CIRC
S
N
732.05 371.22 4 CIRC
S
N
691.75 349.15 4 CIRC
S
N
698.44 278.85 4 CIRC
S
N
699.69 326.13 4 CIRC
S
N
654 410.42 4 CIRC
S
N
651.68 286.93 4 CIRC
S
N
649.53 361.62 4 CIRC
S
N
654.33 410.42 4 CIRC
S
N
690.48 382.2 4 CIRC
S
N
684.41 332.03 4 CIRC
S
N
722.83 286.93 4 CIRC
S
N
689.24 286.93 4 CIRC
S
N
711.26 326.13 4 CIRC
S
N
703.98 429.7 4 CIRC
S
N
706.56 286.93 4 CIRC
S
N
717.01 278.85 4 CIRC
S
N
703.29 429.7 4 CIRC
S
N
658.89 429.7 4 CIRC
S
N
689.17 335.16 4 CIRC
S
N
691.45 326.13 4 CIRC
S
N
680.49 323.34 4 CIRC
S
N
691.17 410.42 4 CIRC
S
N
690.53 429.7 4 CIRC
S
N
702.89 323.34 4 CIRC
S
N
710.92 335.16 4 CIRC
S
N
683.57 323.34 4 CIRC
S
N
683.74 410.42 4 CIRC
S
N
690.63 361.62 4 CIRC
S
N
682.13 419.45 4 CIRC
S
N
647.79 329.02 4 CIRC
S
N
687.23 335.16 4 CIRC
S
N
682.37 335.16 4 CIRC
S
N
673.89 326.13 4 CIRC
S
N
672.72 361.62 4 CIRC
S
N
703.19 323.34 4 CIRC
S
N
705.62 361.62 4 CIRC
S
N
690.37 332.03 4 CIRC
S
N
683.82 419.45 4 CIRC
S
N
682.62 429.7 4 CIRC
S
N
702.95 429.7 4 CIRC
S
N
647.76 315.53 4 CIRC
S
N
651.87 429.7 4 CIRC
S
N
671.26 335.16 4 CIRC
S
N
665.35 410.42 4 CIRC
S
N
683.73 332.03 4 CIRC
S
N
686.97 306.21 4 CIRC
S
N
674.22 332.03 4 CIRC
S
N
718.24 326.13 4 CIRC
S
N
688.09 326.13 4 CIRC
S
N
686.97 323.34 4 CIRC
S
N
688.67 410.42 4 CIRC
S
N
653.35 329.02 4 CIRC
S
N
684.75 429.7 4 CIRC
S
N
696.79 323.34 4 CIRC
S
N
676.62 335.16 4 CIRC
S
N
678.48 335.16 4 CIRC
S
N
696.97 419.45 4 CIRC
S
N
665.08 429.7 4 CIRC
S
N
686.85 315.53 4 CIRC
S
N
651.11 326.13 4 CIRC
S
N
662.68 315.53 4 CIRC
S
N
651.28 315.53 4 CIRC
S
N
674.62 313.09 4 CIRC
S
N
671.83 323.34 4 CIRC
S
N
656.99 353.09 4 CIRC
S
N
657.02 402.33 4 CIRC
S
N
672.02 332.03 4 CIRC
S
N
657.52 329.02 4 CIRC
S
N
654.25 366.27 4 CIRC
S
N
672.07 429.7 4 CIRC
S
N
617.3 419.45 4 CIRC
S
N
705.87 376.52 4 CIRC
S
N
674.68 335.16 4 CIRC
S
N
653.51 349.15 4 CIRC
S
N
671.87 376.52 4 CIRC
S
N
705.44 313.09 4 CIRC
S
N
632.79 332.03 4 CIRC
S
N
663.31 318.04 4 CIRC
S
N
708.76 361.62 4 CIRC
S
N
709.71 335.16 4 CIRC
S
N
704.18 429.7 4 CIRC
S
N
693.79 326.13 4 CIRC
S
N
691.96 429.7 4 CIRC
S
N
687.47 376.52 4 CIRC
S
N
683.68 313.09 4 CIRC
S
N
663.91 366.27 4 CIRC
S
N
652.92 366.27 4 CIRC
S
N
692.82 233.75 4 CIRC
S
N
649.66 429.7 4 CIRC
S
N
666.83 349.15 4 CIRC
S
N
696.54 323.34 4 CIRC
S
N
674.82 332.03 4 CIRC
S
N
702.26 410.42 4 CIRC
S
N
710.41 410.42 4 CIRC
S
N
682.39 313.09 4 CIRC
S
N
672.93 376.52 4 CIRC
S
N
651.3 306.21 4 CIRC
S
N
662.65 315.53 4 CIRC
S
N
671.71 429.7 4 CIRC
S
N
645.26 315.53 4 CIRC
S
N
626.59 429.7 4 CIRC
S
N
671.21 329.02 4 CIRC
S
N
657.06 323.34 4 CIRC
S
N
688.56 388.34 4 CIRC
S
N
689.49 329.02 4 CIRC
S
N
644.1 315.53 4 CIRC
S
N
673.6 323.34 4 CIRC
S
N
696.88 376.52 4 CIRC
S
N
687.46 315.53 4 CIRC
S
N
659.84 371.22 4 CIRC
S
N
682.24 329.02 4 CIRC
S
N
695.32 332.03 4 CIRC
S
N
632.13 315.53 4 CIRC
S
N
656.69 326.13 4 CIRC
S
N
699.18 341.84 4 CIRC
S
N
710.04 306.21 4 CIRC
S
N
699.22 349.15 4 CIRC
S
N
718.88 388.34 4 CIRC
S
N
704.82 332.03 4 CIRC
S
N
636.99 371.22 4 CIRC
S
N
669.18 326.13 4 CIRC
S
N
675.47 329.02 4 CIRC
S
N
647.58 429.7 4 CIRC
S
N
681.08 315.53 4 CIRC
S
N
682.19 306.21 4 CIRC
S
N
672.24 320.64 4 CIRC
S
N
653.87 349.15 4 CIRC
S
N
648.43 424.41 4 CIRC
S
N
705.29 329.02 4 CIRC
S
N
673.04 420.42 4 CIRC
S
N
704.68 320.64 4 CIRC
S
N
661.27 329.02 4 CIRC
S
N
709.3 306.21 4 CIRC
S
N
652.67 388.34 4 CIRC
S
N
685.41 326.13 4 CIRC
S
N
653.65 323.34 4 CIRC
S
N
728.2 402.33 4 CIRC
S
N
675.51 320.64 4 CIRC
S
N
700.6 315.53 4 CIRC
S
N
691.09 329.02 4 CIRC
S
N
682.02 345.41 4 CIRC
S
N
644.35 329.02 4 CIRC
S
N
714.07 429.7 4 CIRC
S
0.00 GC
N
700.04 472.64 1.33 CIRC
cp
f
N
700.04 472.64 1.33 CIRC
S
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
537.02 158.91 524.74 158.91 2 530.88 148.27 DPL
550.18 122.85 537.89 122.85 2 544.03 112.21 DPL
626.51 193.15 614.23 193.15 2 620.37 182.51 DPL
528.14 198.1 515.85 198.1 2 522 187.46 DPL
630.68 229.21 618.4 229.21 2 624.54 218.57 DPL
582.38 184.12 570.09 184.12 2 576.24 173.48 DPL
480.37 153.01 468.09 153.01 2 474.23 142.37 DPL
536.21 153.01 523.93 153.01 2 530.07 142.37 DPL
573.73 369.82 561.44 369.82 2 567.59 359.18 DPL
572.96 321.59 560.68 321.59 2 566.82 310.95 DPL
509.79 329.67 497.5 329.67 2 503.64 319.03 DPL
537.02 321.59 524.74 321.59 2 530.88 310.95 DPL
550.18 321.59 537.89 321.59 2 544.03 310.95 DPL
626.51 176.03 614.23 176.03 2 620.37 165.39 DPL
528.14 326.88 515.85 326.88 2 522 316.24 DPL
630.68 221.9 618.4 221.9 2 624.54 211.26 DPL
582.38 184.12 570.09 184.12 2 576.24 173.48 DPL
480.37 405.88 468.09 405.88 2 474.23 395.24 DPL
536.21 405.88 523.93 405.88 2 530.07 395.24 DPL
573.73 360.78 561.44 360.78 2 567.59 350.14 DPL
572.96 314.28 560.68 314.28 2 566.82 303.64 DPL
509.79 309.76 497.5 309.76 2 503.64 299.12 DPL
535.04 176.41 535.04 184.73 526.72 184.73 3 526.72 176.41 DPL
548.19 157.6 548.19 165.92 539.87 165.92 3 539.87 157.6 DPL
624.53 168.32 624.53 176.64 616.21 176.64 3 616.21 168.32 DPL
526.16 190.4 526.16 198.72 517.84 198.72 3 517.84 190.4 DPL
628.7 190.4 628.7 198.72 620.38 198.72 3 620.38 190.4 DPL
580.4 190.4 580.4 198.72 572.08 198.72 3 572.08 190.4 DPL
478.39 168.32 478.39 176.64 470.07 176.64 3 470.07 168.32 DPL
534.23 168.32 534.23 176.64 525.91 176.64 3 525.91 168.32 DPL
571.75 190.4 571.75 198.72 563.43 198.72 3 563.43 190.4 DPL
570.98 168.32 570.98 176.64 562.66 176.64 3 562.66 168.32 DPL
507.8 190.4 507.8 198.72 499.48 198.72 3 499.48 190.4 DPL
535.04 260.7 535.04 269.02 526.72 269.02 3 526.72 260.7 DPL
548.19 137.22 548.19 145.54 539.87 145.54 3 539.87 137.22 DPL
624.53 172.26 624.53 180.58 616.21 180.58 3 616.21 172.26 DPL
526.16 190.4 526.16 198.72 517.84 198.72 3 517.84 190.4 DPL
628.7 190.4 628.7 198.72 620.38 198.72 3 620.38 190.4 DPL
580.4 260.7 580.4 269.02 572.08 269.02 3 572.08 260.7 DPL
478.39 161.01 478.39 169.33 470.07 169.33 3 470.07 161.01 DPL
534.23 157.6 534.23 165.92 525.91 165.92 3 525.91 157.6 DPL
571.75 229.59 571.75 237.91 563.43 237.91 3 563.43 229.59 DPL
570.98 132.26 570.98 140.58 562.66 140.58 3 562.66 132.26 DPL
507.8 148.19 507.8 156.51 499.48 156.51 3 499.48 148.19 DPL
0.67 0 0 [] 0 0.00 LAG
965.04 165.39 970.37 172.48 965.04 179.58 3 959.71 172.48 DPL
965.04 165.39 970.37 172.48 965.04 179.58 3 959.71 172.48 DPL
965.04 165.39 970.37 172.48 965.04 179.58 3 959.71 172.48 DPL
965.04 412.36 970.37 419.45 965.04 426.55 3 959.71 419.45 DPL
945.77 142.37 951.11 149.46 945.77 156.55 3 940.44 149.46 DPL
945.77 395.24 951.11 402.33 945.77 409.43 3 940.44 402.33 DPL
945.77 165.39 951.11 172.48 945.77 179.58 3 940.44 172.48 DPL
958.12 187.46 963.45 194.56 958.12 201.65 3 952.79 194.56 DPL
958.12 187.46 963.45 194.56 958.12 201.65 3 952.79 194.56 DPL
933 324.94 938.33 332.03 933 339.12 3 927.67 332.03 DPL
958.07 165.39 963.41 172.48 958.07 179.58 3 952.74 172.48 DPL
870.2 395.24 875.53 402.33 870.2 409.43 3 864.87 402.33 DPL
870.2 342.06 875.53 349.15 870.2 356.24 3 864.87 349.15 DPL
877.27 342.06 882.61 349.15 877.27 356.24 3 871.94 349.15 DPL
877.27 369.42 882.61 376.52 877.27 383.61 3 871.94 376.52 DPL
884.12 395.24 889.46 402.33 884.12 409.43 3 878.79 402.33 DPL
884.12 412.36 889.46 419.45 884.12 426.55 3 878.79 419.45 DPL
845.89 359.18 851.22 366.27 845.89 373.37 3 840.56 366.27 DPL
846.35 381.25 851.69 388.34 846.35 395.44 3 841.02 388.34 DPL
847.82 364.13 853.15 371.22 847.82 378.32 3 842.48 371.22 DPL
848.63 364.13 853.96 371.22 848.63 378.32 3 843.29 371.22 DPL
873.12 342.06 878.45 349.15 873.12 356.24 3 867.79 349.15 DPL
873.49 338.31 878.82 345.41 873.49 352.5 3 868.16 345.41 DPL
873.95 395.24 879.29 402.33 873.95 409.43 3 868.62 402.33 DPL
874.56 395.24 879.9 402.33 874.56 409.43 3 869.23 402.33 DPL
877.3 359.18 882.64 366.27 877.3 373.37 3 871.97 366.27 DPL
877.62 359.18 882.96 366.27 877.62 373.37 3 872.29 366.27 DPL
903.8 342.06 909.13 349.15 903.8 356.24 3 898.47 349.15 DPL
903.8 395.24 909.13 402.33 903.8 409.43 3 898.47 402.33 DPL
965.04 412.36 970.37 419.45 965.04 426.55 3 959.71 419.45 DPL
965.04 158.08 970.37 165.17 965.04 172.27 3 959.71 165.17 DPL
958.08 173.48 963.41 180.57 958.08 187.66 3 952.74 180.57 DPL
958.07 165.39 963.41 172.48 958.07 179.58 3 952.74 172.48 DPL
0.67 0 0 [] 0 1.00 0.00 0.00 LAR
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 961.41 160.11 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 957.38 174.77 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 954.39 134.78 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 951.32 174.77 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 940.47 192.91 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 936.58 192.91 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 924.77 134.78 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 919.15 192.91 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 918.13 232.1 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 916.97 210.03 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 916.81 160.11 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 915.35 174.77 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 907.08 160.11 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 896.39 224.02 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 871.97 224.02 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 867.95 400.69 DRPL
%%Trailer
%%Pages: 1
%%EOF
                                                                                                                                                                                                               Fg5a.eps                                                                                            0000644 0056324 0001751 00000247114 15144267067 011676  0                                                                                                    ustar   marcel                          marcel                                                                                                                                                                                                                 %!PS-Adobe-3.0 EPSF-3.0
%%Creator: (MATLAB, The MathWorks, Inc. Version 25.2.0.3042426 R2025b Update 1. Operating System: Linux 5.14.0-570.26.1.el9_6.x86_64 #1 SMP PREEMPT_DYNAMIC Wed Jul 16 21:00:44 UTC 2025 x86_64)
%%Title: ./mnddggtrumpn.eps
%%CreationDate: 2026-01-05T09:30:10
%%Pages: (atend)
%%BoundingBox:    0     0   610   396
%%LanguageLevel: 3
%%EndComments
/bd{bind def}bind def
/ld{load def}bd
/GR/grestore ld
/GS/gsave ld
/RM/rmoveto ld
/C/curveto ld
/t/show ld
/L/lineto ld
/RL/rlineto ld
/ML/setmiterlimit ld
/CT/concat ld
/f/fill ld
/N/newpath ld
/S/stroke ld
/CC/setcmykcolor ld
/A/ashow ld
/cp/closepath ld
/RC/setrgbcolor ld
/LJ/setlinejoin ld
/GC/setgray ld
/LW/setlinewidth ld
/LC/setlinecap ld
/LJ/setlinejoin ld
/SD/setdash ld
/M/moveto ld
/TX/translate ld
/R/rotate ld
/SC/scale ld

/CIRC {0 360 arc}bd
/F {exch findfont exch scalefont setfont}bd
/edef{ exch def } def
/scaleImg{ % width height outputDPI scaleImg
   /outputDPI edef
   /height edef
   /width edef
   /psDPI 72 def
   /sDPI psDPI outputDPI div def % DPI scale
   width sDPI mul % width * (psDPI / outputDPI)
   height sDPI mul
   scale
} def

% LineAttribute methods.linewidth linejoin linecap [dashpattern] dashOffset colorVal(s) <method>
/LAG {setgray setdash setlinecap setlinejoin setlinewidth} bd
/LAR {setrgbcolor setdash setlinecap setlinejoin setlinewidth} bd
/LAC {setcmykcolor setdash setlinecap setlinejoin setlinewidth} bd

% draw line impl
/DL { % VertexList NVerts StartPt DL
  N moveto { lineto } repeat stroke} def
% draw unfilled polyline impl
/DPL { % VertexList NVerts StartPt DPL
  N moveto { lineto } repeat closepath stroke} def
% draw filled polyline impl
/DPLF { % VertexList NVerts StartPt DPLF
  N moveto { lineto } repeat closepath fill } def
/DRL { % VertexList NVerts StartPt DRL
  N moveto { rlineto } repeat stroke} def
% draw unfilled polyline impl
/DRPL { % VertexList NVerts StartPt DRPL
  N moveto { rlineto } repeat closepath stroke} def
% draw filled polyline impl
/DRPLF { % VertexList NVerts StartPt DRPLF
  N moveto { rlineto } repeat closepath fill } def

%%Page: 1 1
%%PageBoundingBox:    0     0   610   396
%%BeginPageSetup
N
0 0 M
609.75 0 L
609.75 395.25 L
0 395.25 L
cp
clip
1.00 GC
0 395.25 609.75 395.25 609.75 0 3 0 0 DPLF
[ 0.749629 0 0 -0.751821 0 392.25] CT
%%EndPageSetup
-61.6 -46 TX
1.00 LW
872 44 872 518 125 518 3 125 44 DPLF
/Helvetica 20.5333 F
0.13 GC
GS
473.5 561.73 M
1 -1 scale
(log\(z\)) t
GR
0.67 2 2 [] 0 0.13 LAG
872 518 1 125 518 DL
872 44 1 125 44 DL
180.33 510.53 1 180.33 518 DL
180.33 44 1 180.33 51.47 DL
249.5 510.53 1 249.5 518 DL
249.5 44 1 249.5 51.47 DL
318.67 510.53 1 318.67 518 DL
318.67 44 1 318.67 51.47 DL
387.83 510.53 1 387.83 518 DL
387.83 44 1 387.83 51.47 DL
457 510.53 1 457 518 DL
457 44 1 457 51.47 DL
526.17 510.53 1 526.17 518 DL
526.17 44 1 526.17 51.47 DL
595.33 510.53 1 595.33 518 DL
595.33 44 1 595.33 51.47 DL
664.5 510.53 1 664.5 518 DL
664.5 44 1 664.5 51.47 DL
733.67 510.53 1 733.67 518 DL
733.67 44 1 733.67 51.47 DL
802.83 510.53 1 802.83 518 DL
802.83 44 1 802.83 51.47 DL
872 510.53 1 872 518 DL
872 44 1 872 51.47 DL
/Helvetica 18.6667 F
GS
172.33 538.4 M
1 -1 scale
(-4) t
GR
GS
234 538.4 M
1 -1 scale
(-3.5) t
GR
GS
310.67 538.4 M
1 -1 scale
(-3) t
GR
GS
372.33 538.4 M
1 -1 scale
(-2.5) t
GR
GS
449 538.4 M
1 -1 scale
(-2) t
GR
GS
510.67 538.4 M
1 -1 scale
(-1.5) t
GR
GS
587.33 538.4 M
1 -1 scale
(-1) t
GR
GS
649 538.4 M
1 -1 scale
(-0.5) t
GR
GS
728.67 538.4 M
1 -1 scale
(0) t
GR
GS
790.33 538.4 M
1 -1 scale
(0.5) t
GR
GS
867 538.4 M
1 -1 scale
(1) t
GR
/Helvetica 20.5333 F
GS
78.6 335.5 M
1 -1 scale
90 R
(12+log\(N/H\)) t
GR
125 44 1 125 518 DL
872 44 1 872 518 DL
132.47 518 1 125 518 DL
872 518 1 864.53 518 DL
132.47 461.57 1 125 461.57 DL
872 461.57 1 864.53 461.57 DL
132.47 405.14 1 125 405.14 DL
872 405.14 1 864.53 405.14 DL
132.47 348.71 1 125 348.71 DL
872 348.71 1 864.53 348.71 DL
132.47 292.29 1 125 292.29 DL
872 292.29 1 864.53 292.29 DL
132.47 235.86 1 125 235.86 DL
872 235.86 1 864.53 235.86 DL
132.47 179.43 1 125 179.43 DL
872 179.43 1 864.53 179.43 DL
132.47 123 1 125 123 DL
872 123 1 864.53 123 DL
132.47 66.57 1 125 66.57 DL
872 66.57 1 864.53 66.57 DL
/Helvetica 18.6667 F
GS
108.6 522.5 M
1 -1 scale
(5) t
GR
GS
93.6 466.07 M
1 -1 scale
(5.5) t
GR
GS
108.6 409.64 M
1 -1 scale
(6) t
GR
GS
93.6 353.21 M
1 -1 scale
(6.5) t
GR
GS
108.6 296.79 M
1 -1 scale
(7) t
GR
GS
93.6 240.36 M
1 -1 scale
(7.5) t
GR
GS
108.6 183.93 M
1 -1 scale
(8) t
GR
GS
93.6 127.5 M
1 -1 scale
(8.5) t
GR
GS
108.6 71.07 M
1 -1 scale
(9) t
GR
0.00 1.00 0.00 RC
N
0.67 0 0 [] 0 0.00 1.00 0.00 LAR
648.92 258.31 4 CIRC
S
N
647.8 292.29 4 CIRC
S
N
649.56 292.29 4 CIRC
S
N
650.96 190.37 4 CIRC
S
N
650.74 238.44 4 CIRC
S
N
652.9 238.44 4 CIRC
S
N
654.24 190.37 4 CIRC
S
N
654.56 292.29 4 CIRC
S
N
657.49 258.31 4 CIRC
S
N
657.49 272.41 4 CIRC
S
N
657.79 303.22 4 CIRC
S
N
658.57 238.44 4 CIRC
S
N
666.01 272.41 4 CIRC
S
0.00 GC
N
510.83 159.56 1.33 CIRC
cp
f
N
510.83 159.56 1.33 CIRC
S
N
492.98 201.3 4 CIRC
cp
f
N
492.98 201.3 4 CIRC
S
N
415.36 182.99 4 CIRC
cp
f
N
415.36 182.99 4 CIRC
S
N
487.09 162.94 4 CIRC
cp
f
N
487.09 162.94 4 CIRC
S
N
490.62 233.77 4 CIRC
cp
f
N
490.62 233.77 4 CIRC
S
N
484.86 166.57 4 CIRC
cp
f
N
484.86 166.57 4 CIRC
S
N
462.73 138.61 4 CIRC
cp
f
N
462.73 138.61 4 CIRC
S
N
415.36 107.94 4 CIRC
cp
f
N
415.36 107.94 4 CIRC
S
N
418.86 138.61 4 CIRC
cp
f
N
418.86 138.61 4 CIRC
S
N
393.93 188.56 4 CIRC
cp
f
N
393.93 188.56 4 CIRC
S
N
318.67 251.46 4 CIRC
cp
f
N
318.67 251.46 4 CIRC
S
N
741.96 122.42 1.33 CIRC
cp
f
N
741.96 122.42 1.33 CIRC
S
N
720.86 145.46 1.33 CIRC
cp
f
N
720.86 145.46 1.33 CIRC
S
N
717.26 145.46 1.33 CIRC
cp
f
N
717.26 145.46 1.33 CIRC
S
N
713.93 238.44 1.33 CIRC
cp
f
N
713.93 238.44 1.33 CIRC
S
N
709.61 258.31 1.33 CIRC
cp
f
N
709.61 258.31 1.33 CIRC
S
N
697.86 179.43 1.33 CIRC
cp
f
N
697.86 179.43 1.33 CIRC
S
N
690.07 145.46 1.33 CIRC
cp
f
N
690.07 145.46 1.33 CIRC
S
N
689.82 118.03 1.33 CIRC
cp
f
N
689.82 118.03 1.33 CIRC
S
N
687.66 145.46 1.33 CIRC
cp
f
N
687.66 145.46 1.33 CIRC
S
N
727.47 170.49 1.33 CIRC
cp
f
N
727.47 170.49 1.33 CIRC
S
N
470.41 150.62 1.33 CIRC
cp
f
N
470.41 150.62 1.33 CIRC
S
N
492.31 159.56 1.33 CIRC
cp
f
N
492.31 159.56 1.33 CIRC
S
N
510.83 159.56 1.33 CIRC
cp
f
N
510.83 159.56 1.33 CIRC
S
N
636.07 238.44 1.33 CIRC
cp
f
N
636.07 238.44 1.33 CIRC
S
N
600.51 292.29 1.33 CIRC
cp
f
N
600.51 292.29 1.33 CIRC
S
N
634.84 238.44 1.33 CIRC
cp
f
N
634.84 238.44 1.33 CIRC
S
N
658.25 272.41 1.33 CIRC
cp
f
N
658.25 272.41 1.33 CIRC
S
N
678.45 272.41 1.33 CIRC
cp
f
N
678.45 272.41 1.33 CIRC
S
N
678.71 272.41 1.33 CIRC
cp
f
N
678.71 272.41 1.33 CIRC
S
N
678.56 272.41 1.33 CIRC
cp
f
N
678.56 272.41 1.33 CIRC
S
N
678.53 292.29 1.33 CIRC
cp
f
N
678.53 292.29 1.33 CIRC
S
N
678.56 224.34 1.33 CIRC
cp
f
N
678.56 224.34 1.33 CIRC
S
N
678.45 292.29 1.33 CIRC
cp
f
N
678.45 292.29 1.33 CIRC
S
N
691.54 292.29 1.33 CIRC
cp
f
N
691.54 292.29 1.33 CIRC
S
N
682.26 292.29 1.33 CIRC
cp
f
N
682.26 292.29 1.33 CIRC
S
N
683.12 292.29 1.33 CIRC
cp
f
N
683.12 292.29 1.33 CIRC
S
N
646.49 238.44 1.33 CIRC
cp
f
N
646.49 238.44 1.33 CIRC
S
N
625.42 238.44 1.33 CIRC
cp
f
N
625.42 238.44 1.33 CIRC
S
N
559.42 224.34 1.33 CIRC
cp
f
N
559.42 224.34 1.33 CIRC
S
N
601.06 258.31 1.33 CIRC
cp
f
N
601.06 258.31 1.33 CIRC
S
N
532.26 213.4 1.33 CIRC
cp
f
N
532.26 213.4 1.33 CIRC
S
0.00 1.00 0.00 RC
N
780.67 179.43 4 CIRC
S
0.00 GC
N
780.67 170.49 1.33 CIRC
cp
f
N
780.67 170.49 1.33 CIRC
S
0.00 1.00 0.00 RC
N
781.71 190.37 4 CIRC
S
0.00 GC
N
781.71 224.34 1.33 CIRC
cp
f
N
781.71 224.34 1.33 CIRC
S
N
755.74 190.37 1.33 CIRC
cp
f
N
755.74 190.37 1.33 CIRC
S
N
756.15 159.56 1.33 CIRC
cp
f
N
756.15 159.56 1.33 CIRC
S
N
757.46 196.91 1.33 CIRC
cp
f
N
757.46 196.91 1.33 CIRC
S
N
758.19 238.44 1.33 CIRC
cp
f
N
758.19 238.44 1.33 CIRC
S
N
780.07 292.29 1.33 CIRC
cp
f
N
780.07 292.29 1.33 CIRC
S
N
780.4 196.91 1.33 CIRC
cp
f
N
780.4 196.91 1.33 CIRC
S
N
780.82 187.39 1.33 CIRC
cp
f
N
780.82 187.39 1.33 CIRC
S
N
781.36 190.37 1.33 CIRC
cp
f
N
781.36 190.37 1.33 CIRC
S
N
783.81 190.37 1.33 CIRC
cp
f
N
783.81 190.37 1.33 CIRC
S
N
784.1 204.47 1.33 CIRC
cp
f
N
784.1 204.47 1.33 CIRC
S
N
807.49 184.59 1.33 CIRC
cp
f
N
807.49 184.59 1.33 CIRC
S
N
807.49 184.59 1.33 CIRC
cp
f
N
807.49 184.59 1.33 CIRC
S
0.00 1.00 0.00 RC
N
807.49 184.59 4 CIRC
S
0.00 GC
N
572.16 247.38 1.33 CIRC
cp
f
N
572.16 247.38 1.33 CIRC
S
N
628.95 247.38 1.33 CIRC
cp
f
N
628.95 247.38 1.33 CIRC
S
0.00 1.00 0.00 RC
N
784.74 179.43 4 CIRC
S
N
784.74 179.43 4 CIRC
S
N
784.74 179.43 4 CIRC
S
N
787.26 179.43 4 CIRC
S
N
787.26 179.43 4 CIRC
S
N
790.49 179.43 4 CIRC
S
N
790.49 179.43 4 CIRC
S
N
790.42 179.43 4 CIRC
S
N
790.42 179.43 4 CIRC
S
N
779.82 179.43 4 CIRC
S
N
792.35 179.43 4 CIRC
S
N
792.35 179.43 4 CIRC
S
N
812.27 179.43 4 CIRC
S
N
812.27 179.43 4 CIRC
S
N
775.64 179.43 4 CIRC
S
N
805.18 224.34 4 CIRC
S
N
805.18 292.29 4 CIRC
S
N
798.09 179.43 4 CIRC
S
N
786.98 179.43 4 CIRC
S
N
783.71 238.44 4 CIRC
S
N
783.71 179.43 4 CIRC
S
N
783.71 238.44 4 CIRC
S
N
806.48 258.31 4 CIRC
S
0.00 GC
N
779.82 179.43 1.33 CIRC
cp
f
N
779.82 179.43 1.33 CIRC
S
N
788.21 162.94 1.33 CIRC
cp
f
N
788.21 162.94 1.33 CIRC
S
N
792.35 179.43 1.33 CIRC
cp
f
N
792.35 179.43 1.33 CIRC
S
N
809.95 162.94 1.33 CIRC
cp
f
N
809.95 162.94 1.33 CIRC
S
N
798.09 179.43 1.33 CIRC
cp
f
N
798.09 179.43 1.33 CIRC
S
N
786.98 179.43 1.33 CIRC
cp
f
N
786.98 179.43 1.33 CIRC
S
N
785.25 179.43 1.33 CIRC
cp
f
N
785.25 179.43 1.33 CIRC
S
N
783.71 238.44 1.33 CIRC
cp
f
N
783.71 238.44 1.33 CIRC
S
N
806.48 179.43 1.33 CIRC
cp
f
N
806.48 179.43 1.33 CIRC
S
675.35 243.05 675.35 233.83 2 683.33 238.44 DPLF
675.35 243.05 675.35 233.83 2 683.33 238.44 DPL
649.61 262.92 649.61 253.71 2 657.59 258.31 DPLF
649.61 262.92 649.61 253.71 2 657.59 258.31 DPL
683.3 296.89 683.3 287.68 2 691.28 292.29 DPLF
683.3 296.89 683.3 287.68 2 691.28 292.29 DPL
614.16 409.75 614.16 400.54 2 622.14 405.14 DPLF
614.16 409.75 614.16 400.54 2 622.14 405.14 DPL
614.16 341.8 614.16 332.59 2 622.14 337.2 DPLF
614.16 341.8 614.16 332.59 2 622.14 337.2 DPL
646.51 243.05 646.51 233.83 2 654.49 238.44 DPLF
646.51 243.05 646.51 233.83 2 654.49 238.44 DPL
626.29 296.89 626.29 287.68 2 634.27 292.29 DPLF
626.29 296.89 626.29 287.68 2 634.27 292.29 DPL
619.39 296.89 619.39 287.68 2 627.37 292.29 DPLF
619.39 296.89 619.39 287.68 2 627.37 292.29 DPL
758.79 321.93 758.79 312.72 2 766.77 317.32 DPLF
758.79 321.93 758.79 312.72 2 766.77 317.32 DPL
642.71 296.89 642.71 287.68 2 650.69 292.29 DPLF
642.71 296.89 642.71 287.68 2 650.69 292.29 DPL
592.07 243.05 592.07 233.83 2 600.05 238.44 DPLF
592.07 243.05 592.07 233.83 2 600.05 238.44 DPL
705.03 296.89 705.03 287.68 2 713.01 292.29 DPLF
705.03 296.89 705.03 287.68 2 713.01 292.29 DPL
617.43 243.05 617.43 233.83 2 625.41 238.44 DPL
574.58 262.92 574.58 253.71 2 582.56 258.31 DPL
665.84 243.05 665.84 233.83 2 673.82 238.44 DPL
655.38 189.2 655.38 179.99 2 663.36 184.59 DPL
655.38 262.92 655.38 253.71 2 663.36 258.31 DPL
673.66 341.8 673.66 332.59 2 681.64 337.2 DPL
643.49 262.92 643.49 253.71 2 651.47 258.31 DPL
N
609.69 213.4 4 CIRC
S
N
595.93 292.29 4 CIRC
S
N
599.4 317.32 4 CIRC
S
N
610.16 292.29 4 CIRC
S
N
694.84 238.44 4 CIRC
S
N
609.69 213.4 1.33 CIRC
cp
f
N
609.69 213.4 1.33 CIRC
S
N
595.93 292.29 1.33 CIRC
cp
f
N
595.93 292.29 1.33 CIRC
S
N
599.4 317.32 1.33 CIRC
cp
f
N
599.4 317.32 1.33 CIRC
S
N
610.16 292.29 1.33 CIRC
cp
f
N
610.16 292.29 1.33 CIRC
S
N
694.84 238.44 1.33 CIRC
cp
f
N
694.84 238.44 1.33 CIRC
S
612.81 210.28 612.81 216.52 606.57 216.52 3 606.57 210.28 DPL
612.81 235.32 612.81 241.56 606.57 241.56 3 606.57 235.32 DPL
623.21 235.32 623.21 241.56 616.97 241.56 3 616.97 235.32 DPL
681.13 235.32 681.13 241.56 674.89 241.56 3 674.89 235.32 DPL
580.36 255.19 580.36 261.43 574.12 261.43 3 574.12 255.19 DPL
764.57 314.2 764.57 320.44 758.33 320.44 3 758.33 314.2 DPL
613.28 289.17 613.28 295.41 607.04 295.41 3 607.04 289.17 DPL
649.27 255.19 649.27 261.43 643.03 261.43 3 643.03 255.19 DPL
655.39 255.19 655.39 261.43 649.15 261.43 3 649.15 255.19 DPL
648.49 289.17 648.49 295.41 642.25 295.41 3 642.25 289.17 DPL
599.05 289.17 599.05 295.41 592.81 295.41 3 592.81 289.17 DPL
597.85 235.32 597.85 241.56 591.61 241.56 3 591.61 235.32 DPL
710.81 289.17 710.81 295.41 704.57 295.41 3 704.57 289.17 DPL
671.62 235.32 671.62 241.56 665.38 241.56 3 665.38 235.32 DPL
661.16 181.47 661.16 187.71 654.92 187.71 3 654.92 181.47 DPL
661.16 255.19 661.16 261.43 654.92 261.43 3 654.92 255.19 DPL
689.08 289.17 689.08 295.41 682.84 295.41 3 682.84 289.17 DPL
619.94 402.02 619.94 408.26 613.7 408.26 3 613.7 402.02 DPL
619.94 334.08 619.94 340.32 613.7 340.32 3 613.7 334.08 DPL
652.29 235.32 652.29 241.56 646.05 241.56 3 646.05 235.32 DPL
697.96 235.32 697.96 241.56 691.72 241.56 3 691.72 235.32 DPL
679.44 334.08 679.44 340.32 673.2 340.32 3 673.2 334.08 DPL
632.07 289.17 632.07 295.41 625.83 295.41 3 625.83 289.17 DPL
602.52 314.2 602.52 320.44 596.28 320.44 3 596.28 314.2 DPL
625.17 289.17 625.17 295.41 618.93 295.41 3 618.93 289.17 DPL
612.81 201.35 612.81 207.59 606.57 207.59 3 606.57 201.35 DPL
612.81 289.17 612.81 295.41 606.57 295.41 3 606.57 289.17 DPL
623.21 201.35 623.21 207.59 616.97 207.59 3 616.97 201.35 DPL
681.13 334.08 681.13 340.32 674.89 340.32 3 674.89 334.08 DPL
580.36 300.1 580.36 306.34 574.12 306.34 3 574.12 300.1 DPL
764.57 289.17 764.57 295.41 758.33 295.41 3 758.33 289.17 DPL
613.28 289.17 613.28 295.41 607.04 295.41 3 607.04 289.17 DPL
649.27 255.19 649.27 261.43 643.03 261.43 3 643.03 255.19 DPL
655.39 314.2 655.39 320.44 649.15 320.44 3 649.15 314.2 DPL
648.49 289.17 648.49 295.41 642.25 295.41 3 642.25 289.17 DPL
599.05 289.17 599.05 295.41 592.81 295.41 3 592.81 289.17 DPL
597.85 255.19 597.85 261.43 591.61 261.43 3 591.61 255.19 DPL
710.81 289.17 710.81 295.41 704.57 295.41 3 704.57 289.17 DPL
671.62 289.17 671.62 295.41 665.38 295.41 3 665.38 289.17 DPL
661.16 235.32 661.16 241.56 654.92 241.56 3 654.92 235.32 DPL
661.16 255.19 661.16 261.43 654.92 261.43 3 654.92 255.19 DPL
689.08 235.32 689.08 241.56 682.84 241.56 3 682.84 235.32 DPL
619.94 255.19 619.94 261.43 613.7 261.43 3 613.7 255.19 DPL
619.94 289.17 619.94 295.41 613.7 295.41 3 613.7 289.17 DPL
652.29 289.17 652.29 295.41 646.05 295.41 3 646.05 289.17 DPL
697.96 221.22 697.96 227.46 691.72 227.46 3 691.72 221.22 DPL
679.44 289.17 679.44 295.41 673.2 295.41 3 673.2 289.17 DPL
632.07 289.17 632.07 295.41 625.83 295.41 3 625.83 289.17 DPL
602.52 289.17 602.52 295.41 596.28 295.41 3 596.28 289.17 DPL
625.17 323.14 625.17 329.38 618.93 329.38 3 618.93 323.14 DPL
N
609.69 204.47 1.33 CIRC
cp
f
N
609.69 204.47 1.33 CIRC
S
N
609.69 292.29 1.33 CIRC
cp
f
N
609.69 292.29 1.33 CIRC
S
N
620.09 204.47 1.33 CIRC
cp
f
N
620.09 204.47 1.33 CIRC
S
N
678.01 337.2 1.33 CIRC
cp
f
N
678.01 337.2 1.33 CIRC
S
N
577.24 303.22 1.33 CIRC
cp
f
N
577.24 303.22 1.33 CIRC
S
N
761.45 292.29 1.33 CIRC
cp
f
N
761.45 292.29 1.33 CIRC
S
N
610.16 292.29 1.33 CIRC
cp
f
N
610.16 292.29 1.33 CIRC
S
N
646.15 258.31 1.33 CIRC
cp
f
N
646.15 258.31 1.33 CIRC
S
N
652.27 317.32 1.33 CIRC
cp
f
N
652.27 317.32 1.33 CIRC
S
N
645.37 292.29 1.33 CIRC
cp
f
N
645.37 292.29 1.33 CIRC
S
N
595.93 292.29 1.33 CIRC
cp
f
N
595.93 292.29 1.33 CIRC
S
N
594.73 258.31 1.33 CIRC
cp
f
N
594.73 258.31 1.33 CIRC
S
N
707.69 292.29 1.33 CIRC
cp
f
N
707.69 292.29 1.33 CIRC
S
N
668.5 292.29 1.33 CIRC
cp
f
N
668.5 292.29 1.33 CIRC
S
N
658.04 238.44 1.33 CIRC
cp
f
N
658.04 238.44 1.33 CIRC
S
N
658.04 258.31 1.33 CIRC
cp
f
N
658.04 258.31 1.33 CIRC
S
N
685.96 238.44 1.33 CIRC
cp
f
N
685.96 238.44 1.33 CIRC
S
N
616.82 258.31 1.33 CIRC
cp
f
N
616.82 258.31 1.33 CIRC
S
N
616.82 292.29 1.33 CIRC
cp
f
N
616.82 292.29 1.33 CIRC
S
N
649.17 292.29 1.33 CIRC
cp
f
N
649.17 292.29 1.33 CIRC
S
N
694.84 224.34 1.33 CIRC
cp
f
N
694.84 224.34 1.33 CIRC
S
N
676.32 292.29 1.33 CIRC
cp
f
N
676.32 292.29 1.33 CIRC
S
N
628.95 292.29 1.33 CIRC
cp
f
N
628.95 292.29 1.33 CIRC
S
N
599.4 292.29 1.33 CIRC
cp
f
N
599.4 292.29 1.33 CIRC
S
N
622.05 326.26 1.33 CIRC
cp
f
N
622.05 326.26 1.33 CIRC
S
N
609.69 213.4 1.33 CIRC
cp
f
N
609.69 213.4 1.33 CIRC
S
N
609.69 238.44 1.33 CIRC
cp
f
N
609.69 238.44 1.33 CIRC
S
N
620.09 238.44 1.33 CIRC
cp
f
N
620.09 238.44 1.33 CIRC
S
N
678.01 238.44 1.33 CIRC
cp
f
N
678.01 238.44 1.33 CIRC
S
N
577.24 258.31 1.33 CIRC
cp
f
N
577.24 258.31 1.33 CIRC
S
N
761.45 317.32 1.33 CIRC
cp
f
N
761.45 317.32 1.33 CIRC
S
N
610.16 292.29 1.33 CIRC
cp
f
N
610.16 292.29 1.33 CIRC
S
N
646.15 258.31 1.33 CIRC
cp
f
N
646.15 258.31 1.33 CIRC
S
N
652.27 258.31 1.33 CIRC
cp
f
N
652.27 258.31 1.33 CIRC
S
N
645.37 292.29 1.33 CIRC
cp
f
N
645.37 292.29 1.33 CIRC
S
N
595.93 292.29 1.33 CIRC
cp
f
N
595.93 292.29 1.33 CIRC
S
N
594.73 238.44 1.33 CIRC
cp
f
N
594.73 238.44 1.33 CIRC
S
N
707.69 292.29 1.33 CIRC
cp
f
N
707.69 292.29 1.33 CIRC
S
N
668.5 238.44 1.33 CIRC
cp
f
N
668.5 238.44 1.33 CIRC
S
N
658.04 184.59 1.33 CIRC
cp
f
N
658.04 184.59 1.33 CIRC
S
N
658.04 258.31 1.33 CIRC
cp
f
N
658.04 258.31 1.33 CIRC
S
N
685.96 292.29 1.33 CIRC
cp
f
N
685.96 292.29 1.33 CIRC
S
N
616.82 405.14 1.33 CIRC
cp
f
N
616.82 405.14 1.33 CIRC
S
N
616.82 337.2 1.33 CIRC
cp
f
N
616.82 337.2 1.33 CIRC
S
N
649.17 238.44 1.33 CIRC
cp
f
N
649.17 238.44 1.33 CIRC
S
N
694.84 238.44 1.33 CIRC
cp
f
N
694.84 238.44 1.33 CIRC
S
N
676.32 337.2 1.33 CIRC
cp
f
N
676.32 337.2 1.33 CIRC
S
N
628.95 292.29 1.33 CIRC
cp
f
N
628.95 292.29 1.33 CIRC
S
N
599.4 317.32 1.33 CIRC
cp
f
N
599.4 317.32 1.33 CIRC
S
N
622.05 292.29 1.33 CIRC
cp
f
N
622.05 292.29 1.33 CIRC
S
708.15 170.57 1 708.15 162.57 DL
712.15 166.57 1 704.15 166.57 DL
710.98 169.4 1 705.33 163.74 DL
710.98 163.74 1 705.33 169.4 DL
787.26 257.64 1 787.26 249.64 DL
791.26 253.64 1 783.26 253.64 DL
790.08 256.47 1 784.43 250.81 DL
790.08 250.81 1 784.43 256.47 DL
789.36 262.31 1 789.36 254.31 DL
793.36 258.31 1 785.36 258.31 DL
792.19 261.14 1 786.53 255.48 DL
792.19 255.48 1 786.53 261.14 DL
722.33 296.29 1 722.33 288.29 DL
726.33 292.29 1 718.33 292.29 DL
725.16 295.11 1 719.5 289.46 DL
725.16 289.46 1 719.5 295.11 DL
717.18 242.44 1 717.18 234.44 DL
721.18 238.44 1 713.18 238.44 DL
720.01 241.27 1 714.35 235.61 DL
720.01 235.61 1 714.35 241.27 DL
772.23 262.31 1 772.23 254.31 DL
776.23 258.31 1 768.23 258.31 DL
775.06 261.14 1 769.4 255.48 DL
775.06 255.48 1 769.4 261.14 DL
668.85 296.29 1 668.85 288.29 DL
672.85 292.29 1 664.85 292.29 DL
671.68 295.11 1 666.03 289.46 DL
671.68 289.46 1 666.03 295.11 DL
782.39 296.29 1 782.39 288.29 DL
786.39 292.29 1 778.39 292.29 DL
785.21 295.11 1 779.56 289.46 DL
785.21 289.46 1 779.56 295.11 DL
785 183.43 1 785 175.43 DL
789 179.43 1 781 179.43 DL
787.83 182.26 1 782.17 176.6 DL
787.83 176.6 1 782.17 182.26 DL
784.74 262.31 1 784.74 254.31 DL
788.74 258.31 1 780.74 258.31 DL
787.57 261.14 1 781.91 255.48 DL
787.57 255.48 1 781.91 261.14 DL
775.01 242.44 1 775.01 234.44 DL
779.01 238.44 1 771.01 238.44 DL
777.84 241.27 1 772.18 235.61 DL
777.84 235.61 1 772.18 241.27 DL
758.03 217.4 1 758.03 209.4 DL
762.03 213.4 1 754.03 213.4 DL
760.85 216.23 1 755.2 210.57 DL
760.85 210.57 1 755.2 216.23 DL
723.19 287.35 1 723.19 279.35 DL
727.19 283.35 1 719.19 283.35 DL
726.02 286.18 1 720.36 280.52 DL
726.02 280.52 1 720.36 286.18 DL
777.08 287.35 1 777.08 279.35 DL
781.08 283.35 1 773.08 283.35 DL
779.91 286.18 1 774.26 280.52 DL
779.91 280.52 1 774.26 286.18 DL
774.1 287.35 1 774.1 279.35 DL
778.1 283.35 1 770.1 283.35 DL
776.92 286.18 1 771.27 280.52 DL
776.92 280.52 1 771.27 286.18 DL
787.5 228.34 1 787.5 220.34 DL
791.5 224.34 1 783.5 224.34 DL
790.33 227.17 1 784.67 221.51 DL
790.33 221.51 1 784.67 227.17 DL
787.5 262.31 1 787.5 254.31 DL
791.5 258.31 1 783.5 258.31 DL
790.33 261.14 1 784.67 255.48 DL
790.33 255.48 1 784.67 261.14 DL
777.84 217.4 1 777.84 209.4 DL
781.84 213.4 1 773.84 213.4 DL
780.67 216.23 1 775.01 210.57 DL
780.67 210.57 1 775.01 216.23 DL
763.39 257.64 1 763.39 249.64 DL
767.39 253.64 1 759.39 253.64 DL
766.22 256.47 1 760.56 250.81 DL
766.22 250.81 1 760.56 256.47 DL
781.04 208.47 1 781.04 200.47 DL
785.04 204.47 1 777.04 204.47 DL
783.86 207.29 1 778.21 201.64 DL
783.86 201.64 1 778.21 207.29 DL
758.03 262.31 1 758.03 254.31 DL
762.03 258.31 1 754.03 258.31 DL
760.85 261.14 1 755.2 255.48 DL
760.85 255.48 1 755.2 261.14 DL
777.08 208.47 1 777.08 200.47 DL
781.08 204.47 1 773.08 204.47 DL
779.91 207.29 1 774.26 201.64 DL
779.91 201.64 1 774.26 207.29 DL
782.65 208.47 1 782.65 200.47 DL
786.65 204.47 1 778.65 204.47 DL
785.48 207.29 1 779.82 201.64 DL
785.48 201.64 1 779.82 207.29 DL
778.24 296.29 1 778.24 288.29 DL
782.24 292.29 1 774.24 292.29 DL
781.07 295.11 1 775.41 289.46 DL
781.07 289.46 1 775.41 295.11 DL
755.91 242.44 1 755.91 234.44 DL
759.91 238.44 1 751.91 238.44 DL
758.73 241.27 1 753.08 235.61 DL
758.73 235.61 1 753.08 241.27 DL
746.59 296.29 1 746.59 288.29 DL
750.59 292.29 1 742.59 292.29 DL
749.42 295.11 1 743.76 289.46 DL
749.42 289.46 1 743.76 295.11 DL
731.84 217.4 1 731.84 209.4 DL
735.84 213.4 1 727.84 213.4 DL
734.67 216.23 1 729.01 210.57 DL
734.67 210.57 1 729.01 216.23 DL
690.81 296.29 1 690.81 288.29 DL
694.81 292.29 1 686.81 292.29 DL
693.64 295.11 1 687.98 289.46 DL
693.64 289.46 1 687.98 295.11 DL
563.63 262.31 1 563.63 254.31 DL
567.63 258.31 1 559.63 258.31 DL
566.46 261.14 1 560.81 255.48 DL
566.46 255.48 1 560.81 261.14 DL
705.24 262.31 1 705.24 254.31 DL
709.24 258.31 1 701.24 258.31 DL
708.07 261.14 1 702.41 255.48 DL
708.07 255.48 1 702.41 261.14 DL
787.99 262.31 1 787.99 254.31 DL
791.99 258.31 1 783.99 258.31 DL
790.82 261.14 1 785.16 255.48 DL
790.82 255.48 1 785.16 261.14 DL
753.88 262.31 1 753.88 254.31 DL
757.88 258.31 1 749.88 258.31 DL
756.71 261.14 1 751.05 255.48 DL
756.71 255.48 1 751.05 261.14 DL
696.98 262.31 1 696.98 254.31 DL
700.98 258.31 1 692.98 258.31 DL
699.81 261.14 1 694.15 255.48 DL
699.81 255.48 1 694.15 261.14 DL
755.57 262.31 1 755.57 254.31 DL
759.57 258.31 1 751.57 258.31 DL
758.4 261.14 1 752.75 255.48 DL
758.4 255.48 1 752.75 261.14 DL
720.26 262.31 1 720.26 254.31 DL
724.26 258.31 1 716.26 258.31 DL
723.09 261.14 1 717.43 255.48 DL
723.09 255.48 1 717.43 261.14 DL
806.48 228.34 1 806.48 220.34 DL
810.48 224.34 1 802.48 224.34 DL
809.31 227.17 1 803.65 221.51 DL
809.31 221.51 1 803.65 227.17 DL
732.7 194.37 1 732.7 186.37 DL
736.7 190.37 1 728.7 190.37 DL
735.53 193.19 1 729.87 187.54 DL
735.53 187.54 1 729.87 193.19 DL
710.23 296.29 1 710.23 288.29 DL
714.23 292.29 1 706.23 292.29 DL
713.06 295.11 1 707.4 289.46 DL
713.06 289.46 1 707.4 295.11 DL
766.6 183.43 1 766.6 175.43 DL
770.6 179.43 1 762.6 179.43 DL
769.42 182.26 1 763.77 176.6 DL
769.42 176.6 1 763.77 182.26 DL
657.83 276.41 1 657.83 268.41 DL
661.83 272.41 1 653.83 272.41 DL
660.66 275.24 1 655 269.58 DL
660.66 269.58 1 655 275.24 DL
780.95 242.44 1 780.95 234.44 DL
784.95 238.44 1 776.95 238.44 DL
783.78 241.27 1 778.12 235.61 DL
783.78 235.61 1 778.12 241.27 DL
678.32 296.29 1 678.32 288.29 DL
682.32 292.29 1 674.32 292.29 DL
681.15 295.11 1 675.49 289.46 DL
681.15 289.46 1 675.49 295.11 DL
731.15 262.31 1 731.15 254.31 DL
735.15 258.31 1 727.15 258.31 DL
733.98 261.14 1 728.32 255.48 DL
733.98 255.48 1 728.32 261.14 DL
785.25 208.47 1 785.25 200.47 DL
789.25 204.47 1 781.25 204.47 DL
788.08 207.29 1 782.42 201.64 DL
788.08 201.64 1 782.42 207.29 DL
783.71 228.34 1 783.71 220.34 DL
787.71 224.34 1 779.71 224.34 DL
786.53 227.17 1 780.88 221.51 DL
786.53 221.51 1 780.88 227.17 DL
668.85 296.29 1 668.85 288.29 DL
672.85 292.29 1 664.85 292.29 DL
671.68 295.11 1 666.03 289.46 DL
671.68 289.46 1 666.03 295.11 DL
670.3 249.45 1 670.3 241.45 DL
674.3 245.45 1 666.3 245.45 DL
673.13 248.28 1 667.48 242.62 DL
673.13 242.62 1 667.48 248.28 DL
702.58 276.41 1 702.58 268.41 DL
706.58 272.41 1 698.58 272.41 DL
705.4 275.24 1 699.75 269.58 DL
705.4 269.58 1 699.75 275.24 DL
765.01 296.29 1 765.01 288.29 DL
769.01 292.29 1 761.01 292.29 DL
767.84 295.11 1 762.18 289.46 DL
767.84 289.46 1 762.18 295.11 DL
706.85 251.38 1 706.85 243.38 DL
710.85 247.38 1 702.85 247.38 DL
709.68 250.2 1 704.03 244.55 DL
709.68 244.55 1 704.03 250.2 DL
754.31 217.4 1 754.31 209.4 DL
758.31 213.4 1 750.31 213.4 DL
757.14 216.23 1 751.48 210.57 DL
757.14 210.57 1 751.48 216.23 DL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 443.43 296.21 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 708.43 278.19 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 682.02 316.09 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 668.82 316.09 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 676.44 203.23 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 718.52 291.05 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 656.72 257.08 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 716.91 203.23 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 705.89 403.91 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 687.01 257.08 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 719.82 257.08 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 256.31 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 256.31 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 236.44 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 211.4 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 236.44 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 693.85 277.43 DRPL
731.59 217.4 1 731.59 209.4 DL
735.59 213.4 1 727.59 213.4 DL
683.38 296.29 1 683.38 288.29 DL
687.38 292.29 1 679.38 292.29 DL
711.46 296.29 1 711.46 288.29 DL
715.46 292.29 1 707.46 292.29 DL
650.62 296.29 1 650.62 288.29 DL
654.62 292.29 1 646.62 292.29 DL
626.5 330.26 1 626.5 322.26 DL
630.5 326.26 1 622.5 326.26 DL
598.26 296.29 1 598.26 288.29 DL
602.26 292.29 1 594.26 292.29 DL
530.52 296.29 1 530.52 288.29 DL
534.52 292.29 1 526.52 292.29 DL
588.33 296.29 1 588.33 288.29 DL
592.33 292.29 1 584.33 292.29 DL
588.33 194.37 1 588.33 186.37 DL
592.33 190.37 1 584.33 190.37 DL
728.93 218.01 728.93 208.79 2 736.91 213.4 DPL
680.72 296.89 680.72 287.68 2 688.7 292.29 DPL
708.8 296.89 708.8 287.68 2 716.78 292.29 DPL
647.96 296.89 647.96 287.68 2 655.94 292.29 DPL
623.84 330.87 623.84 321.65 2 631.82 326.26 DPL
595.6 296.89 595.6 287.68 2 603.58 292.29 DPL
527.86 296.89 527.86 287.68 2 535.84 292.29 DPL
585.67 296.89 585.67 287.68 2 593.65 292.29 DPL
585.67 194.97 585.67 185.76 2 593.65 190.37 DPL
450.06 278.62 1 444.41 272.97 DL
450.06 272.97 1 444.41 278.62 DL
686.35 227.17 1 680.69 221.51 DL
686.35 221.51 1 680.69 227.17 DL
653.45 295.11 1 647.79 289.46 DL
653.45 289.46 1 647.79 295.11 DL
629.33 278.62 1 623.67 272.97 DL
629.33 272.97 1 623.67 278.62 DL
601.38 282.25 1 595.72 276.6 DL
601.38 276.6 1 595.72 282.25 DL
532.28 261.14 1 526.62 255.48 DL
532.28 255.48 1 526.62 261.14 DL
661.9 241.27 1 656.24 235.61 DL
661.9 235.61 1 656.24 241.27 DL
444.58 280.4 444.58 271.19 2 452.56 275.79 DPL
680.86 228.95 680.86 219.73 2 688.84 224.34 DPL
647.96 296.89 647.96 287.68 2 655.94 292.29 DPL
623.84 280.4 623.84 271.19 2 631.82 275.79 DPL
595.89 284.03 595.89 274.82 2 603.87 279.43 DPL
526.79 262.92 526.79 253.71 2 534.77 258.31 DPL
656.41 243.05 656.41 233.83 2 664.39 238.44 DPL
615.97 261.14 1 610.31 255.48 DL
615.97 255.48 1 610.31 261.14 DL
597.38 207.29 1 591.72 201.64 DL
597.38 201.64 1 591.72 207.29 DL
617.07 261.14 1 611.42 255.48 DL
617.07 255.48 1 611.42 261.14 DL
565.44 207.29 1 559.78 201.64 DL
565.44 201.64 1 559.78 207.29 DL
616.26 255.19 616.26 261.43 610.02 261.43 3 610.02 255.19 DPL
597.67 201.35 597.67 207.59 591.43 207.59 3 591.43 201.35 DPL
617.37 255.19 617.37 261.43 611.13 261.43 3 611.13 255.19 DPL
565.73 201.35 565.73 207.59 559.49 207.59 3 559.49 201.35 DPL
469.26 227.17 1 463.6 221.51 DL
469.26 221.51 1 463.6 227.17 DL
497.75 250.2 1 492.1 244.55 DL
497.75 244.55 1 492.1 250.2 DL
519.5 162.38 1 513.84 156.73 DL
519.5 156.73 1 513.84 162.38 DL
511.92 241.27 1 506.26 235.61 DL
511.92 235.61 1 506.26 241.27 DL
N
466.43 224.34 4 CIRC
S
N
494.93 247.38 4 CIRC
S
N
516.67 159.56 4 CIRC
S
N
509.09 238.44 4 CIRC
S
537.62 256.07 537.62 246.86 2 545.6 251.46 DPL
495.98 250.06 495.98 240.85 2 503.96 245.45 DPL
511.74 262.92 511.74 253.71 2 519.72 258.31 DPL
N
540.28 251.46 4 CIRC
S
N
498.64 245.45 4 CIRC
S
N
514.4 258.31 4 CIRC
S
576.97 194.97 576.97 185.76 2 584.95 190.37 DPL
529.6 284.03 529.6 274.82 2 537.58 279.43 DPL
534.54 228.95 534.54 219.73 2 542.52 224.34 DPL
549.82 262.92 549.82 253.71 2 557.8 258.31 DPL
495.98 262.92 495.98 253.71 2 503.96 258.31 DPL
482.58 236.91 482.58 227.7 2 490.56 232.3 DPL
563.16 296.89 563.16 287.68 2 555.18 292.29 DPL
504.23 251.98 504.23 242.77 2 496.25 247.38 DPL
553.9 277.02 553.9 267.81 2 545.92 272.41 DPL
563.16 296.89 563.16 287.68 2 555.18 292.29 DPL
484.02 218.01 484.02 208.79 2 476.04 213.4 DPL
560.97 277.02 560.97 267.81 2 552.99 272.41 DPL
560.97 287.96 560.97 278.74 2 552.99 283.35 DPL
557.54 201.52 557.54 192.3 2 549.56 196.91 DPL
557.54 258.25 557.54 249.03 2 549.56 253.64 DPL
611.59 280.4 611.59 271.19 2 619.57 275.79 DPL
546.02 164.16 546.02 154.95 2 554 159.56 DPL
608.44 228.95 608.44 219.73 2 616.42 224.34 DPL
551.03 256.07 551.03 246.86 2 559.01 251.46 DPL
568.61 262.92 568.61 253.71 2 576.59 258.31 DPL
616.91 280.4 616.91 271.19 2 608.93 275.79 DPL
551.34 164.16 551.34 154.95 2 543.36 159.56 DPL
613.76 228.95 613.76 219.73 2 605.78 224.34 DPL
556.35 256.07 556.35 246.86 2 548.37 251.46 DPL
573.93 262.92 573.93 253.71 2 565.95 258.31 DPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 519.54 270.41 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 488.85 211.4 DRPL
447.24 287.35 1 447.24 279.35 DL
451.24 283.35 1 443.24 283.35 DL
450.06 286.18 1 444.41 280.52 DL
450.06 280.52 1 444.41 286.18 DL
588.33 262.31 1 588.33 254.31 DL
592.33 258.31 1 584.33 258.31 DL
591.16 261.14 1 585.5 255.48 DL
591.16 255.48 1 585.5 261.14 DL
598.26 276.41 1 598.26 268.41 DL
602.26 272.41 1 594.26 272.41 DL
601.09 275.24 1 595.44 269.58 DL
601.09 269.58 1 595.44 275.24 DL
608.74 296.29 1 608.74 288.29 DL
612.74 292.29 1 604.74 292.29 DL
611.57 295.11 1 605.91 289.46 DL
611.57 289.46 1 605.91 295.11 DL
626.86 296.29 1 626.86 288.29 DL
630.86 292.29 1 622.86 292.29 DL
629.69 295.11 1 624.03 289.46 DL
629.69 289.46 1 624.03 295.11 DL
647.43 276.41 1 647.43 268.41 DL
651.43 272.41 1 643.43 272.41 DL
650.25 275.24 1 644.6 269.58 DL
650.25 269.58 1 644.6 275.24 DL
660.53 242.44 1 660.53 234.44 DL
664.53 238.44 1 656.53 238.44 DL
663.36 241.27 1 657.7 235.61 DL
663.36 235.61 1 657.7 241.27 DL
668.85 228.34 1 668.85 220.34 DL
672.85 224.34 1 664.85 224.34 DL
671.68 227.17 1 666.03 221.51 DL
671.68 221.51 1 666.03 227.17 DL
669.91 262.31 1 669.91 254.31 DL
673.91 258.31 1 665.91 258.31 DL
672.73 261.14 1 667.08 255.48 DL
672.73 255.48 1 667.08 261.14 DL
672.62 296.29 1 672.62 288.29 DL
676.62 292.29 1 668.62 292.29 DL
675.45 295.11 1 669.79 289.46 DL
675.45 289.46 1 669.79 295.11 DL
678.32 279.79 1 678.32 271.79 DL
682.32 275.79 1 674.32 275.79 DL
681.15 278.62 1 675.49 272.97 DL
681.15 272.97 1 675.49 278.62 DL
680.1 183.43 1 680.1 175.43 DL
684.1 179.43 1 676.1 179.43 DL
682.93 182.26 1 677.27 176.6 DL
682.93 176.6 1 677.27 182.26 DL
N
447.24 283.35 4 CIRC
S
N
588.33 258.31 4 CIRC
S
N
598.26 272.41 4 CIRC
S
N
608.74 292.29 4 CIRC
S
N
626.86 292.29 4 CIRC
S
N
647.43 272.41 4 CIRC
S
N
660.53 238.44 4 CIRC
S
N
668.85 224.34 4 CIRC
S
N
669.91 258.31 4 CIRC
S
N
672.62 292.29 4 CIRC
S
N
678.32 275.79 4 CIRC
S
N
680.1 179.43 4 CIRC
S
455.79 307.22 1 455.79 299.22 DL
459.79 303.22 1 451.79 303.22 DL
457 262.31 1 457 254.31 DL
461 258.31 1 453 258.31 DL
457 262.31 1 457 254.31 DL
461 258.31 1 453 258.31 DL
457 276.41 1 457 268.41 DL
461 272.41 1 453 272.41 DL
501 262.31 1 501 254.31 DL
505 258.31 1 497 258.31 DL
501 262.31 1 501 254.31 DL
505 258.31 1 497 258.31 DL
481.36 267.48 1 481.36 259.48 DL
485.36 263.48 1 477.36 263.48 DL
481.36 273.25 1 481.36 265.25 DL
485.36 269.25 1 477.36 269.25 DL
481.36 276.41 1 481.36 268.41 DL
485.36 272.41 1 477.36 272.41 DL
481.36 273.25 1 481.36 265.25 DL
485.36 269.25 1 477.36 269.25 DL
481.36 279.79 1 481.36 271.79 DL
485.36 275.79 1 477.36 275.79 DL
481.36 276.41 1 481.36 268.41 DL
485.36 272.41 1 477.36 272.41 DL
442.07 262.31 1 442.07 254.31 DL
446.07 258.31 1 438.07 258.31 DL
480.96 273.25 1 480.96 265.25 DL
484.96 269.25 1 476.96 269.25 DL
472.76 262.31 1 472.76 254.31 DL
476.76 258.31 1 468.76 258.31 DL
477.21 287.35 1 477.21 279.35 DL
481.21 283.35 1 473.21 283.35 DL
368.86 261.14 1 363.21 255.48 DL
368.86 255.48 1 363.21 261.14 DL
365.78 306.05 1 360.13 300.39 DL
365.78 300.39 1 360.13 306.05 DL
362.53 320.15 1 356.88 314.49 DL
362.53 314.49 1 356.88 320.15 DL
362.53 312.6 1 356.88 306.94 DL
362.53 306.94 1 356.88 312.6 DL
366.07 312.6 1 360.41 306.94 DL
366.07 306.94 1 360.41 312.6 DL
300.07 312.6 1 294.41 306.94 DL
300.07 306.94 1 294.41 312.6 DL
300.07 329.09 1 294.41 323.43 DL
300.07 323.43 1 294.41 329.09 DL
340.41 312.6 1 334.75 306.94 DL
340.41 306.94 1 334.75 312.6 DL
341.71 250.2 1 336.05 244.55 DL
341.71 244.55 1 336.05 250.2 DL
341.71 250.2 1 336.05 244.55 DL
341.71 244.55 1 336.05 250.2 DL
356.81 312.6 1 351.15 306.94 DL
356.81 306.94 1 351.15 312.6 DL
356.81 312.6 1 351.15 306.94 DL
356.81 306.94 1 351.15 312.6 DL
355.12 256.47 1 349.46 250.81 DL
355.12 250.81 1 349.46 256.47 DL
439.25 256.47 1 433.6 250.81 DL
439.25 250.81 1 433.6 256.47 DL
439.25 256.47 1 433.6 250.81 DL
439.25 250.81 1 433.6 256.47 DL
360.06 295.11 1 354.4 289.46 DL
360.06 289.46 1 354.4 295.11 DL
274.84 300.28 1 269.19 294.62 DL
274.84 294.62 1 269.19 300.28 DL
356.81 300.28 1 351.15 294.62 DL
356.81 294.62 1 351.15 300.28 DL
353.37 312.6 1 347.72 306.94 DL
353.37 306.94 1 347.72 312.6 DL
330.41 286.18 1 324.75 280.52 DL
330.41 280.52 1 324.75 286.18 DL
330.41 286.18 1 324.75 280.52 DL
330.41 280.52 1 324.75 286.18 DL
509.87 256.47 1 504.21 250.81 DL
509.87 250.81 1 504.21 256.47 DL
221.72 244.65 1 216.07 238.99 DL
221.72 238.99 1 216.07 244.65 DL
374.09 282.25 1 368.43 276.6 DL
374.09 276.6 1 368.43 282.25 DL
373.34 295.11 1 367.68 289.46 DL
373.34 289.46 1 367.68 295.11 DL
305.32 306.05 1 299.67 300.39 DL
305.32 300.39 1 299.67 306.05 DL
305.01 295.11 1 299.35 289.46 DL
305.01 289.46 1 299.35 295.11 DL
305.01 275.24 1 299.35 269.58 DL
305.01 269.58 1 299.35 275.24 DL
308.09 295.11 1 302.43 289.46 DL
308.09 289.46 1 302.43 295.11 DL
362.23 295.11 1 356.57 289.46 DL
362.23 289.46 1 356.57 295.11 DL
285.58 295.11 1 279.92 289.46 DL
285.58 289.46 1 279.92 295.11 DL
283.35 312.6 1 277.7 306.94 DL
283.35 306.94 1 277.7 312.6 DL
285.58 312.6 1 279.92 306.94 DL
285.58 306.94 1 279.92 312.6 DL
295.61 295.11 1 289.96 289.46 DL
295.61 289.46 1 289.96 295.11 DL
299.2 295.11 1 293.55 289.46 DL
299.2 289.46 1 293.55 295.11 DL
299.2 282.25 1 293.55 276.6 DL
299.2 276.6 1 293.55 282.25 DL
299.2 282.25 1 293.55 276.6 DL
299.2 276.6 1 293.55 282.25 DL
335.85 295.11 1 330.2 289.46 DL
335.85 289.46 1 330.2 295.11 DL
321.5 300.28 1 315.84 294.62 DL
321.5 294.62 1 315.84 300.28 DL
367.76 320.15 1 362.1 314.49 DL
367.76 314.49 1 362.1 320.15 DL
183.16 300.28 1 177.5 294.62 DL
183.16 294.62 1 177.5 300.28 DL
233.2 295.11 1 227.54 289.46 DL
233.2 289.46 1 227.54 295.11 DL
226.87 300.28 1 221.21 294.62 DL
226.87 294.62 1 221.21 300.28 DL
316.16 300.28 1 310.5 294.62 DL
316.16 294.62 1 310.5 300.28 DL
316.16 300.28 1 310.5 294.62 DL
316.16 294.62 1 310.5 300.28 DL
277.4 295.11 1 271.74 289.46 DL
277.4 289.46 1 271.74 295.11 DL
321.5 295.11 1 315.84 289.46 DL
321.5 289.46 1 315.84 295.11 DL
303.41 295.11 1 297.75 289.46 DL
303.41 289.46 1 297.75 295.11 DL
525.83 275.24 1 520.17 269.58 DL
525.83 269.58 1 520.17 275.24 DL
266.45 275.24 1 260.79 269.58 DL
266.45 269.58 1 260.79 275.24 DL
0.00 1.00 0.00 RC
N
581.04 179.43 4 CIRC
S
N
609.93 170.49 4 CIRC
S
N
596.67 179.43 4 CIRC
S
N
662.03 179.43 4 CIRC
S
N
628.77 179.43 4 CIRC
S
N
581.16 145.46 4 CIRC
S
N
620.65 179.43 4 CIRC
S
N
624.15 179.43 4 CIRC
S
N
596 179.43 4 CIRC
S
N
630.45 179.43 4 CIRC
S
N
635.84 179.43 4 CIRC
S
N
636.51 179.43 4 CIRC
S
N
611.98 156.39 4 CIRC
S
N
616.47 184.59 4 CIRC
S
N
623.93 179.43 4 CIRC
S
N
614.77 179.43 4 CIRC
S
N
612.48 162.94 4 CIRC
S
N
586.88 170.49 4 CIRC
S
N
609.32 190.37 4 CIRC
S
N
622.49 162.94 4 CIRC
S
N
614.94 166.57 4 CIRC
S
N
640.22 179.43 4 CIRC
S
N
616.77 179.43 4 CIRC
S
N
598.57 145.46 4 CIRC
S
N
612.65 179.43 4 CIRC
S
N
595.3 179.43 4 CIRC
S
N
596.89 162.94 4 CIRC
S
N
649.13 170.49 4 CIRC
S
N
577.05 179.43 4 CIRC
S
N
593.7 166.57 4 CIRC
S
N
563.95 179.43 4 CIRC
S
N
587.45 190.37 4 CIRC
S
N
607.09 204.47 4 CIRC
S
N
625.23 170.49 4 CIRC
S
N
634.57 159.56 4 CIRC
S
N
633.17 170.49 4 CIRC
S
N
608.79 179.43 4 CIRC
S
N
605.26 162.94 4 CIRC
S
N
614.5 166.57 4 CIRC
S
N
563.51 162.94 4 CIRC
S
N
592.41 170.49 4 CIRC
S
N
598.14 179.43 4 CIRC
S
N
596.97 190.37 4 CIRC
S
N
574.7 179.43 4 CIRC
S
N
662.62 179.43 4 CIRC
S
N
617.01 190.37 4 CIRC
S
N
574.53 179.43 4 CIRC
S
N
624.85 179.43 4 CIRC
S
N
594.44 170.49 4 CIRC
S
N
571.3 179.43 4 CIRC
S
N
626.49 150.62 4 CIRC
S
N
574.56 170.49 4 CIRC
S
N
605.95 184.59 4 CIRC
S
N
603.47 162.94 4 CIRC
S
N
590.11 190.37 4 CIRC
S
N
614.01 170.49 4 CIRC
S
N
606.5 184.59 4 CIRC
S
N
617 179.43 4 CIRC
S
N
592.79 159.56 4 CIRC
S
N
595.59 166.57 4 CIRC
S
N
595.12 179.43 4 CIRC
S
N
575.61 190.37 4 CIRC
S
N
596.83 179.43 4 CIRC
S
N
624.04 196.91 4 CIRC
S
N
593.89 179.43 4 CIRC
S
N
619.77 170.49 4 CIRC
S
N
610.2 170.49 4 CIRC
S
N
600.03 204.47 4 CIRC
S
N
597.34 204.47 4 CIRC
S
N
632.09 162.94 4 CIRC
S
N
600.25 196.91 4 CIRC
S
N
601.62 196.91 4 CIRC
S
N
610.62 179.43 4 CIRC
S
N
576.32 184.59 4 CIRC
S
N
577.24 174.76 4 CIRC
S
N
613.22 190.37 4 CIRC
S
N
578.56 190.37 4 CIRC
S
N
590.83 179.43 4 CIRC
S
N
606.79 184.59 4 CIRC
S
N
609.52 170.49 4 CIRC
S
N
596.03 179.43 4 CIRC
S
N
614.47 196.91 4 CIRC
S
N
607.01 196.91 4 CIRC
S
N
581.3 190.37 4 CIRC
S
N
584.97 179.43 4 CIRC
S
N
605.39 162.94 4 CIRC
S
N
638.2 170.49 4 CIRC
S
N
636.47 162.94 4 CIRC
S
N
595.88 190.37 4 CIRC
S
N
615.13 184.59 4 CIRC
S
N
582.2 179.43 4 CIRC
S
N
590.19 184.59 4 CIRC
S
N
551.18 179.43 4 CIRC
S
N
602.31 166.57 4 CIRC
S
N
589.21 204.47 4 CIRC
S
N
589.14 190.37 4 CIRC
S
N
620.41 196.91 4 CIRC
S
N
577.87 190.37 4 CIRC
S
N
587.19 196.91 4 CIRC
S
N
654.02 184.59 4 CIRC
S
N
618.01 190.37 4 CIRC
S
N
623.99 190.37 4 CIRC
S
N
625.1 196.91 4 CIRC
S
N
584.28 179.43 4 CIRC
S
N
582.2 190.37 4 CIRC
S
N
580.28 174.76 4 CIRC
S
N
584.58 179.43 4 CIRC
S
N
616.88 190.37 4 CIRC
S
N
611.45 166.57 4 CIRC
S
N
645.78 170.49 4 CIRC
S
N
615.77 196.91 4 CIRC
S
N
635.44 179.43 4 CIRC
S
N
628.94 184.59 4 CIRC
S
N
631.24 196.91 4 CIRC
S
N
640.58 170.49 4 CIRC
S
N
628.32 179.43 4 CIRC
S
N
588.65 190.37 4 CIRC
S
N
615.71 190.37 4 CIRC
S
N
617.75 204.47 4 CIRC
S
N
607.95 174.76 4 CIRC
S
N
617.49 184.59 4 CIRC
S
N
616.92 156.39 4 CIRC
S
N
627.96 170.49 4 CIRC
S
N
635.14 170.49 4 CIRC
S
N
610.7 162.94 4 CIRC
S
N
610.85 190.37 4 CIRC
S
N
617.01 174.76 4 CIRC
S
N
609.41 190.37 4 CIRC
S
N
578.74 174.76 4 CIRC
S
N
613.97 174.76 4 CIRC
S
N
609.63 170.49 4 CIRC
S
N
602.06 174.76 4 CIRC
S
N
601.01 156.39 4 CIRC
S
N
628.24 174.76 4 CIRC
S
N
630.41 190.37 4 CIRC
S
N
616.78 196.91 4 CIRC
S
N
610.92 184.59 4 CIRC
S
N
609.85 170.49 4 CIRC
S
N
628.02 179.43 4 CIRC
S
N
578.7 166.57 4 CIRC
S
N
582.38 204.47 4 CIRC
S
N
599.71 190.37 4 CIRC
S
N
594.42 190.37 4 CIRC
S
N
610.84 162.94 4 CIRC
S
N
613.74 162.94 4 CIRC
S
N
602.35 179.43 4 CIRC
S
N
641.68 179.43 4 CIRC
S
N
614.74 170.49 4 CIRC
S
N
613.74 174.76 4 CIRC
S
N
615.26 162.94 4 CIRC
S
N
583.7 196.91 4 CIRC
S
N
611.75 170.49 4 CIRC
S
N
622.51 150.62 4 CIRC
S
N
604.49 179.43 4 CIRC
S
N
606.15 179.43 4 CIRC
S
N
622.68 179.43 4 CIRC
S
N
594.18 190.37 4 CIRC
S
N
613.63 179.43 4 CIRC
S
N
581.7 184.59 4 CIRC
S
N
592.04 170.49 4 CIRC
S
N
581.85 156.39 4 CIRC
S
N
602.71 174.76 4 CIRC
S
N
600.21 166.57 4 CIRC
S
N
586.95 145.46 4 CIRC
S
N
586.98 190.37 4 CIRC
S
N
600.38 170.49 4 CIRC
S
N
587.43 204.47 4 CIRC
S
N
584.51 147.97 4 CIRC
S
N
600.42 184.59 4 CIRC
S
N
551.49 196.91 4 CIRC
S
N
630.63 190.37 4 CIRC
S
N
602.76 170.49 4 CIRC
S
N
583.84 184.59 4 CIRC
S
N
600.25 190.37 4 CIRC
S
N
630.25 166.57 4 CIRC
S
N
565.33 150.62 4 CIRC
S
N
592.6 184.59 4 CIRC
S
N
633.21 162.94 4 CIRC
S
N
634.06 179.43 4 CIRC
S
N
629.11 190.37 4 CIRC
S
N
619.83 204.47 4 CIRC
S
N
618.2 190.37 4 CIRC
S
N
614.19 156.39 4 CIRC
S
N
610.8 174.76 4 CIRC
S
N
593.13 190.37 4 CIRC
S
N
583.32 190.37 4 CIRC
S
N
618.97 238.44 4 CIRC
S
N
580.4 179.43 4 CIRC
S
N
595.74 204.47 4 CIRC
S
N
622.29 166.57 4 CIRC
S
N
602.88 150.62 4 CIRC
S
N
627.4 190.37 4 CIRC
S
N
634.69 156.39 4 CIRC
S
N
609.65 170.49 4 CIRC
S
N
601.19 213.4 4 CIRC
S
N
581.87 170.49 4 CIRC
S
N
592 166.57 4 CIRC
S
N
600.1 179.43 4 CIRC
S
N
576.47 174.76 4 CIRC
S
N
559.79 213.4 4 CIRC
S
N
599.66 184.59 4 CIRC
S
N
587.02 190.37 4 CIRC
S
N
615.16 170.49 4 CIRC
S
N
615.99 174.76 4 CIRC
S
N
575.43 174.76 4 CIRC
S
N
601.8 166.57 4 CIRC
S
N
622.6 156.39 4 CIRC
S
N
614.18 184.59 4 CIRC
S
N
589.5 190.37 4 CIRC
S
N
609.52 174.76 4 CIRC
S
N
621.2 184.59 4 CIRC
S
N
564.73 166.57 4 CIRC
S
N
586.68 204.47 4 CIRC
S
N
624.65 204.47 4 CIRC
S
N
634.35 162.94 4 CIRC
S
N
624.68 179.43 4 CIRC
S
N
642.25 184.59 4 CIRC
S
N
629.69 162.94 4 CIRC
S
N
569.08 170.49 4 CIRC
S
N
597.85 184.59 4 CIRC
S
N
603.46 174.76 4 CIRC
S
N
578.54 162.94 4 CIRC
S
N
608.47 174.76 4 CIRC
S
N
609.47 166.57 4 CIRC
S
N
600.58 166.57 4 CIRC
S
N
584.16 204.47 4 CIRC
S
N
579.3 190.37 4 CIRC
S
N
630.11 204.47 4 CIRC
S
N
601.29 174.76 4 CIRC
S
N
629.57 170.49 4 CIRC
S
N
590.78 196.91 4 CIRC
S
N
633.69 162.94 4 CIRC
S
N
583.09 184.59 4 CIRC
S
N
612.34 170.49 4 CIRC
S
N
583.97 192.88 4 CIRC
S
N
650.58 190.37 4 CIRC
S
N
603.5 162.94 4 CIRC
S
N
625.92 170.49 4 CIRC
S
N
617.42 170.49 4 CIRC
S
N
609.32 179.43 4 CIRC
S
N
575.66 190.37 4 CIRC
S
N
637.95 162.94 4 CIRC
S
0.00 GC
N
648.92 292.29 1.33 CIRC
cp
f
N
648.92 292.29 1.33 CIRC
S
N
647.8 258.31 1.33 CIRC
cp
f
N
647.8 258.31 1.33 CIRC
S
N
649.56 292.29 1.33 CIRC
cp
f
N
649.56 292.29 1.33 CIRC
S
N
650.96 184.59 1.33 CIRC
cp
f
N
650.96 184.59 1.33 CIRC
S
N
650.74 224.34 1.33 CIRC
cp
f
N
650.74 224.34 1.33 CIRC
S
N
652.9 224.34 1.33 CIRC
cp
f
N
652.9 224.34 1.33 CIRC
S
N
654.24 190.37 1.33 CIRC
cp
f
N
654.24 190.37 1.33 CIRC
S
N
654.56 279.43 1.33 CIRC
cp
f
N
654.56 279.43 1.33 CIRC
S
N
657.49 292.29 1.33 CIRC
cp
f
N
657.49 292.29 1.33 CIRC
S
N
657.49 179.43 1.33 CIRC
cp
f
N
657.49 179.43 1.33 CIRC
S
N
657.79 317.32 1.33 CIRC
cp
f
N
657.79 317.32 1.33 CIRC
S
N
658.57 258.31 1.33 CIRC
cp
f
N
658.57 258.31 1.33 CIRC
S
N
666.01 272.41 1.33 CIRC
cp
f
N
666.01 272.41 1.33 CIRC
S
0.00 1.00 0.00 RC
N
648.92 258.31 4 CIRC
S
N
647.8 292.29 4 CIRC
S
N
649.56 292.29 4 CIRC
S
N
650.96 190.37 4 CIRC
S
N
650.74 238.44 4 CIRC
S
N
652.9 238.44 4 CIRC
S
N
654.24 190.37 4 CIRC
S
N
654.56 292.29 4 CIRC
S
N
657.49 258.31 4 CIRC
S
N
657.49 272.41 4 CIRC
S
N
657.79 303.22 4 CIRC
S
N
658.57 238.44 4 CIRC
S
N
666.01 272.41 4 CIRC
S
0.00 GC
N
510.83 159.56 1.33 CIRC
cp
f
N
510.83 159.56 1.33 CIRC
S
N
741.96 122.42 1.33 CIRC
cp
f
N
741.96 122.42 1.33 CIRC
S
N
720.86 145.46 1.33 CIRC
cp
f
N
720.86 145.46 1.33 CIRC
S
N
717.26 145.46 1.33 CIRC
cp
f
N
717.26 145.46 1.33 CIRC
S
N
713.93 238.44 1.33 CIRC
cp
f
N
713.93 238.44 1.33 CIRC
S
N
709.61 258.31 1.33 CIRC
cp
f
N
709.61 258.31 1.33 CIRC
S
N
697.86 179.43 1.33 CIRC
cp
f
N
697.86 179.43 1.33 CIRC
S
N
690.07 145.46 1.33 CIRC
cp
f
N
690.07 145.46 1.33 CIRC
S
N
689.82 118.03 1.33 CIRC
cp
f
N
689.82 118.03 1.33 CIRC
S
N
687.66 145.46 1.33 CIRC
cp
f
N
687.66 145.46 1.33 CIRC
S
N
727.47 170.49 1.33 CIRC
cp
f
N
727.47 170.49 1.33 CIRC
S
N
470.41 150.62 1.33 CIRC
cp
f
N
470.41 150.62 1.33 CIRC
S
N
492.31 159.56 1.33 CIRC
cp
f
N
492.31 159.56 1.33 CIRC
S
N
510.83 159.56 1.33 CIRC
cp
f
N
510.83 159.56 1.33 CIRC
S
N
636.07 238.44 1.33 CIRC
cp
f
N
636.07 238.44 1.33 CIRC
S
N
600.51 292.29 1.33 CIRC
cp
f
N
600.51 292.29 1.33 CIRC
S
N
634.84 238.44 1.33 CIRC
cp
f
N
634.84 238.44 1.33 CIRC
S
N
658.25 272.41 1.33 CIRC
cp
f
N
658.25 272.41 1.33 CIRC
S
N
678.45 272.41 1.33 CIRC
cp
f
N
678.45 272.41 1.33 CIRC
S
N
678.71 272.41 1.33 CIRC
cp
f
N
678.71 272.41 1.33 CIRC
S
N
678.56 272.41 1.33 CIRC
cp
f
N
678.56 272.41 1.33 CIRC
S
N
678.53 292.29 1.33 CIRC
cp
f
N
678.53 292.29 1.33 CIRC
S
N
678.56 224.34 1.33 CIRC
cp
f
N
678.56 224.34 1.33 CIRC
S
N
678.45 292.29 1.33 CIRC
cp
f
N
678.45 292.29 1.33 CIRC
S
N
691.54 292.29 1.33 CIRC
cp
f
N
691.54 292.29 1.33 CIRC
S
N
682.26 292.29 1.33 CIRC
cp
f
N
682.26 292.29 1.33 CIRC
S
N
683.12 292.29 1.33 CIRC
cp
f
N
683.12 292.29 1.33 CIRC
S
N
646.49 238.44 1.33 CIRC
cp
f
N
646.49 238.44 1.33 CIRC
S
0.00 1.00 0.00 RC
N
780.67 179.43 4 CIRC
S
0.00 GC
N
780.67 170.49 1.33 CIRC
cp
f
N
780.67 170.49 1.33 CIRC
S
0.00 1.00 0.00 RC
N
781.71 190.37 4 CIRC
S
0.00 GC
N
781.71 224.34 1.33 CIRC
cp
f
N
781.71 224.34 1.33 CIRC
S
N
755.74 190.37 1.33 CIRC
cp
f
N
755.74 190.37 1.33 CIRC
S
N
756.15 159.56 1.33 CIRC
cp
f
N
756.15 159.56 1.33 CIRC
S
N
757.46 196.91 1.33 CIRC
cp
f
N
757.46 196.91 1.33 CIRC
S
N
758.19 238.44 1.33 CIRC
cp
f
N
758.19 238.44 1.33 CIRC
S
N
780.07 292.29 1.33 CIRC
cp
f
N
780.07 292.29 1.33 CIRC
S
N
780.4 196.91 1.33 CIRC
cp
f
N
780.4 196.91 1.33 CIRC
S
N
780.82 187.39 1.33 CIRC
cp
f
N
780.82 187.39 1.33 CIRC
S
N
781.36 190.37 1.33 CIRC
cp
f
N
781.36 190.37 1.33 CIRC
S
N
783.81 190.37 1.33 CIRC
cp
f
N
783.81 190.37 1.33 CIRC
S
N
784.1 204.47 1.33 CIRC
cp
f
N
784.1 204.47 1.33 CIRC
S
N
807.49 184.59 1.33 CIRC
cp
f
N
807.49 184.59 1.33 CIRC
S
N
807.49 184.59 1.33 CIRC
cp
f
N
807.49 184.59 1.33 CIRC
S
0.00 1.00 0.00 RC
N
807.49 184.59 4 CIRC
S
0.00 GC
N
572.16 247.38 1.33 CIRC
cp
f
N
572.16 247.38 1.33 CIRC
S
N
628.95 247.38 1.33 CIRC
cp
f
N
628.95 247.38 1.33 CIRC
S
0.00 1.00 0.00 RC
N
784.74 179.43 4 CIRC
S
N
784.74 179.43 4 CIRC
S
N
784.74 179.43 4 CIRC
S
N
787.26 179.43 4 CIRC
S
N
787.26 179.43 4 CIRC
S
N
790.49 179.43 4 CIRC
S
N
790.49 179.43 4 CIRC
S
N
790.42 179.43 4 CIRC
S
N
790.42 179.43 4 CIRC
S
N
779.82 179.43 4 CIRC
S
N
792.35 179.43 4 CIRC
S
N
792.35 179.43 4 CIRC
S
N
812.27 179.43 4 CIRC
S
N
812.27 179.43 4 CIRC
S
N
775.64 179.43 4 CIRC
S
N
805.18 224.34 4 CIRC
S
N
805.18 292.29 4 CIRC
S
N
798.09 179.43 4 CIRC
S
N
786.98 179.43 4 CIRC
S
N
783.71 238.44 4 CIRC
S
N
783.71 179.43 4 CIRC
S
N
783.71 238.44 4 CIRC
S
N
806.48 258.31 4 CIRC
S
0.00 GC
N
779.82 179.43 1.33 CIRC
cp
f
N
779.82 179.43 1.33 CIRC
S
N
788.21 162.94 1.33 CIRC
cp
f
N
788.21 162.94 1.33 CIRC
S
N
792.35 179.43 1.33 CIRC
cp
f
N
792.35 179.43 1.33 CIRC
S
N
809.95 162.94 1.33 CIRC
cp
f
N
809.95 162.94 1.33 CIRC
S
N
798.09 179.43 1.33 CIRC
cp
f
N
798.09 179.43 1.33 CIRC
S
N
786.98 179.43 1.33 CIRC
cp
f
N
786.98 179.43 1.33 CIRC
S
N
785.25 179.43 1.33 CIRC
cp
f
N
785.25 179.43 1.33 CIRC
S
N
783.71 238.44 1.33 CIRC
cp
f
N
783.71 238.44 1.33 CIRC
S
N
806.48 179.43 1.33 CIRC
cp
f
N
806.48 179.43 1.33 CIRC
S
675.35 243.05 675.35 233.83 2 683.33 238.44 DPLF
675.35 243.05 675.35 233.83 2 683.33 238.44 DPL
649.61 262.92 649.61 253.71 2 657.59 258.31 DPLF
649.61 262.92 649.61 253.71 2 657.59 258.31 DPL
683.3 296.89 683.3 287.68 2 691.28 292.29 DPLF
683.3 296.89 683.3 287.68 2 691.28 292.29 DPL
614.16 409.75 614.16 400.54 2 622.14 405.14 DPLF
614.16 409.75 614.16 400.54 2 622.14 405.14 DPL
614.16 341.8 614.16 332.59 2 622.14 337.2 DPLF
614.16 341.8 614.16 332.59 2 622.14 337.2 DPL
646.51 243.05 646.51 233.83 2 654.49 238.44 DPLF
646.51 243.05 646.51 233.83 2 654.49 238.44 DPL
626.29 296.89 626.29 287.68 2 634.27 292.29 DPLF
626.29 296.89 626.29 287.68 2 634.27 292.29 DPL
619.39 296.89 619.39 287.68 2 627.37 292.29 DPLF
619.39 296.89 619.39 287.68 2 627.37 292.29 DPL
758.79 321.93 758.79 312.72 2 766.77 317.32 DPLF
758.79 321.93 758.79 312.72 2 766.77 317.32 DPL
642.71 296.89 642.71 287.68 2 650.69 292.29 DPLF
642.71 296.89 642.71 287.68 2 650.69 292.29 DPL
592.07 243.05 592.07 233.83 2 600.05 238.44 DPLF
592.07 243.05 592.07 233.83 2 600.05 238.44 DPL
705.03 296.89 705.03 287.68 2 713.01 292.29 DPLF
705.03 296.89 705.03 287.68 2 713.01 292.29 DPL
617.43 243.05 617.43 233.83 2 625.41 238.44 DPL
574.58 262.92 574.58 253.71 2 582.56 258.31 DPL
665.84 243.05 665.84 233.83 2 673.82 238.44 DPL
655.38 189.2 655.38 179.99 2 663.36 184.59 DPL
655.38 262.92 655.38 253.71 2 663.36 258.31 DPL
673.66 341.8 673.66 332.59 2 681.64 337.2 DPL
643.49 262.92 643.49 253.71 2 651.47 258.31 DPL
N
609.69 213.4 4 CIRC
S
N
595.93 292.29 4 CIRC
S
N
599.4 317.32 4 CIRC
S
N
610.16 292.29 4 CIRC
S
N
694.84 238.44 4 CIRC
S
612.81 210.28 612.81 216.52 606.57 216.52 3 606.57 210.28 DPL
612.81 235.32 612.81 241.56 606.57 241.56 3 606.57 235.32 DPL
623.21 235.32 623.21 241.56 616.97 241.56 3 616.97 235.32 DPL
681.13 235.32 681.13 241.56 674.89 241.56 3 674.89 235.32 DPL
580.36 255.19 580.36 261.43 574.12 261.43 3 574.12 255.19 DPL
764.57 314.2 764.57 320.44 758.33 320.44 3 758.33 314.2 DPL
613.28 289.17 613.28 295.41 607.04 295.41 3 607.04 289.17 DPL
649.27 255.19 649.27 261.43 643.03 261.43 3 643.03 255.19 DPL
655.39 255.19 655.39 261.43 649.15 261.43 3 649.15 255.19 DPL
648.49 289.17 648.49 295.41 642.25 295.41 3 642.25 289.17 DPL
599.05 289.17 599.05 295.41 592.81 295.41 3 592.81 289.17 DPL
597.85 235.32 597.85 241.56 591.61 241.56 3 591.61 235.32 DPL
710.81 289.17 710.81 295.41 704.57 295.41 3 704.57 289.17 DPL
671.62 235.32 671.62 241.56 665.38 241.56 3 665.38 235.32 DPL
661.16 181.47 661.16 187.71 654.92 187.71 3 654.92 181.47 DPL
661.16 255.19 661.16 261.43 654.92 261.43 3 654.92 255.19 DPL
689.08 289.17 689.08 295.41 682.84 295.41 3 682.84 289.17 DPL
619.94 402.02 619.94 408.26 613.7 408.26 3 613.7 402.02 DPL
619.94 334.08 619.94 340.32 613.7 340.32 3 613.7 334.08 DPL
652.29 235.32 652.29 241.56 646.05 241.56 3 646.05 235.32 DPL
697.96 235.32 697.96 241.56 691.72 241.56 3 691.72 235.32 DPL
679.44 334.08 679.44 340.32 673.2 340.32 3 673.2 334.08 DPL
632.07 289.17 632.07 295.41 625.83 295.41 3 625.83 289.17 DPL
602.52 314.2 602.52 320.44 596.28 320.44 3 596.28 314.2 DPL
625.17 289.17 625.17 295.41 618.93 295.41 3 618.93 289.17 DPL
612.81 201.35 612.81 207.59 606.57 207.59 3 606.57 201.35 DPL
612.81 289.17 612.81 295.41 606.57 295.41 3 606.57 289.17 DPL
623.21 201.35 623.21 207.59 616.97 207.59 3 616.97 201.35 DPL
681.13 334.08 681.13 340.32 674.89 340.32 3 674.89 334.08 DPL
580.36 300.1 580.36 306.34 574.12 306.34 3 574.12 300.1 DPL
764.57 289.17 764.57 295.41 758.33 295.41 3 758.33 289.17 DPL
613.28 289.17 613.28 295.41 607.04 295.41 3 607.04 289.17 DPL
649.27 255.19 649.27 261.43 643.03 261.43 3 643.03 255.19 DPL
655.39 314.2 655.39 320.44 649.15 320.44 3 649.15 314.2 DPL
648.49 289.17 648.49 295.41 642.25 295.41 3 642.25 289.17 DPL
599.05 289.17 599.05 295.41 592.81 295.41 3 592.81 289.17 DPL
597.85 255.19 597.85 261.43 591.61 261.43 3 591.61 255.19 DPL
710.81 289.17 710.81 295.41 704.57 295.41 3 704.57 289.17 DPL
671.62 289.17 671.62 295.41 665.38 295.41 3 665.38 289.17 DPL
661.16 235.32 661.16 241.56 654.92 241.56 3 654.92 235.32 DPL
661.16 255.19 661.16 261.43 654.92 261.43 3 654.92 255.19 DPL
689.08 235.32 689.08 241.56 682.84 241.56 3 682.84 235.32 DPL
619.94 255.19 619.94 261.43 613.7 261.43 3 613.7 255.19 DPL
619.94 289.17 619.94 295.41 613.7 295.41 3 613.7 289.17 DPL
652.29 289.17 652.29 295.41 646.05 295.41 3 646.05 289.17 DPL
697.96 221.22 697.96 227.46 691.72 227.46 3 691.72 221.22 DPL
679.44 289.17 679.44 295.41 673.2 295.41 3 673.2 289.17 DPL
632.07 289.17 632.07 295.41 625.83 295.41 3 625.83 289.17 DPL
602.52 289.17 602.52 295.41 596.28 295.41 3 596.28 289.17 DPL
625.17 323.14 625.17 329.38 618.93 329.38 3 618.93 323.14 DPL
N
609.69 204.47 1.33 CIRC
cp
f
N
609.69 204.47 1.33 CIRC
S
N
609.69 292.29 1.33 CIRC
cp
f
N
609.69 292.29 1.33 CIRC
S
N
620.09 204.47 1.33 CIRC
cp
f
N
620.09 204.47 1.33 CIRC
S
N
678.01 337.2 1.33 CIRC
cp
f
N
678.01 337.2 1.33 CIRC
S
N
577.24 303.22 1.33 CIRC
cp
f
N
577.24 303.22 1.33 CIRC
S
N
761.45 292.29 1.33 CIRC
cp
f
N
761.45 292.29 1.33 CIRC
S
N
610.16 292.29 1.33 CIRC
cp
f
N
610.16 292.29 1.33 CIRC
S
N
646.15 258.31 1.33 CIRC
cp
f
N
646.15 258.31 1.33 CIRC
S
N
652.27 317.32 1.33 CIRC
cp
f
N
652.27 317.32 1.33 CIRC
S
N
645.37 292.29 1.33 CIRC
cp
f
N
645.37 292.29 1.33 CIRC
S
N
595.93 292.29 1.33 CIRC
cp
f
N
595.93 292.29 1.33 CIRC
S
N
594.73 258.31 1.33 CIRC
cp
f
N
594.73 258.31 1.33 CIRC
S
N
707.69 292.29 1.33 CIRC
cp
f
N
707.69 292.29 1.33 CIRC
S
N
668.5 292.29 1.33 CIRC
cp
f
N
668.5 292.29 1.33 CIRC
S
N
658.04 238.44 1.33 CIRC
cp
f
N
658.04 238.44 1.33 CIRC
S
N
658.04 258.31 1.33 CIRC
cp
f
N
658.04 258.31 1.33 CIRC
S
N
685.96 238.44 1.33 CIRC
cp
f
N
685.96 238.44 1.33 CIRC
S
N
616.82 258.31 1.33 CIRC
cp
f
N
616.82 258.31 1.33 CIRC
S
N
616.82 292.29 1.33 CIRC
cp
f
N
616.82 292.29 1.33 CIRC
S
N
649.17 292.29 1.33 CIRC
cp
f
N
649.17 292.29 1.33 CIRC
S
N
694.84 224.34 1.33 CIRC
cp
f
N
694.84 224.34 1.33 CIRC
S
N
676.32 292.29 1.33 CIRC
cp
f
N
676.32 292.29 1.33 CIRC
S
N
628.95 292.29 1.33 CIRC
cp
f
N
628.95 292.29 1.33 CIRC
S
N
599.4 292.29 1.33 CIRC
cp
f
N
599.4 292.29 1.33 CIRC
S
N
622.05 326.26 1.33 CIRC
cp
f
N
622.05 326.26 1.33 CIRC
S
N
609.69 213.4 1.33 CIRC
cp
f
N
609.69 213.4 1.33 CIRC
S
N
609.69 238.44 1.33 CIRC
cp
f
N
609.69 238.44 1.33 CIRC
S
N
620.09 238.44 1.33 CIRC
cp
f
N
620.09 238.44 1.33 CIRC
S
N
678.01 238.44 1.33 CIRC
cp
f
N
678.01 238.44 1.33 CIRC
S
N
577.24 258.31 1.33 CIRC
cp
f
N
577.24 258.31 1.33 CIRC
S
N
761.45 317.32 1.33 CIRC
cp
f
N
761.45 317.32 1.33 CIRC
S
N
610.16 292.29 1.33 CIRC
cp
f
N
610.16 292.29 1.33 CIRC
S
N
646.15 258.31 1.33 CIRC
cp
f
N
646.15 258.31 1.33 CIRC
S
N
652.27 258.31 1.33 CIRC
cp
f
N
652.27 258.31 1.33 CIRC
S
N
645.37 292.29 1.33 CIRC
cp
f
N
645.37 292.29 1.33 CIRC
S
N
595.93 292.29 1.33 CIRC
cp
f
N
595.93 292.29 1.33 CIRC
S
N
594.73 238.44 1.33 CIRC
cp
f
N
594.73 238.44 1.33 CIRC
S
N
707.69 292.29 1.33 CIRC
cp
f
N
707.69 292.29 1.33 CIRC
S
N
668.5 238.44 1.33 CIRC
cp
f
N
668.5 238.44 1.33 CIRC
S
N
658.04 184.59 1.33 CIRC
cp
f
N
658.04 184.59 1.33 CIRC
S
N
658.04 258.31 1.33 CIRC
cp
f
N
658.04 258.31 1.33 CIRC
S
N
685.96 292.29 1.33 CIRC
cp
f
N
685.96 292.29 1.33 CIRC
S
N
616.82 405.14 1.33 CIRC
cp
f
N
616.82 405.14 1.33 CIRC
S
N
616.82 337.2 1.33 CIRC
cp
f
N
616.82 337.2 1.33 CIRC
S
N
649.17 238.44 1.33 CIRC
cp
f
N
649.17 238.44 1.33 CIRC
S
N
694.84 238.44 1.33 CIRC
cp
f
N
694.84 238.44 1.33 CIRC
S
N
676.32 337.2 1.33 CIRC
cp
f
N
676.32 337.2 1.33 CIRC
S
N
628.95 292.29 1.33 CIRC
cp
f
N
628.95 292.29 1.33 CIRC
S
N
599.4 317.32 1.33 CIRC
cp
f
N
599.4 317.32 1.33 CIRC
S
N
622.05 292.29 1.33 CIRC
cp
f
N
622.05 292.29 1.33 CIRC
S
708.15 170.57 1 708.15 162.57 DL
712.15 166.57 1 704.15 166.57 DL
710.98 169.4 1 705.33 163.74 DL
710.98 163.74 1 705.33 169.4 DL
787.26 257.64 1 787.26 249.64 DL
791.26 253.64 1 783.26 253.64 DL
790.08 256.47 1 784.43 250.81 DL
790.08 250.81 1 784.43 256.47 DL
789.36 262.31 1 789.36 254.31 DL
793.36 258.31 1 785.36 258.31 DL
792.19 261.14 1 786.53 255.48 DL
792.19 255.48 1 786.53 261.14 DL
722.33 296.29 1 722.33 288.29 DL
726.33 292.29 1 718.33 292.29 DL
725.16 295.11 1 719.5 289.46 DL
725.16 289.46 1 719.5 295.11 DL
717.18 242.44 1 717.18 234.44 DL
721.18 238.44 1 713.18 238.44 DL
720.01 241.27 1 714.35 235.61 DL
720.01 235.61 1 714.35 241.27 DL
772.23 262.31 1 772.23 254.31 DL
776.23 258.31 1 768.23 258.31 DL
775.06 261.14 1 769.4 255.48 DL
775.06 255.48 1 769.4 261.14 DL
668.85 296.29 1 668.85 288.29 DL
672.85 292.29 1 664.85 292.29 DL
671.68 295.11 1 666.03 289.46 DL
671.68 289.46 1 666.03 295.11 DL
782.39 296.29 1 782.39 288.29 DL
786.39 292.29 1 778.39 292.29 DL
785.21 295.11 1 779.56 289.46 DL
785.21 289.46 1 779.56 295.11 DL
785 183.43 1 785 175.43 DL
789 179.43 1 781 179.43 DL
787.83 182.26 1 782.17 176.6 DL
787.83 176.6 1 782.17 182.26 DL
784.74 262.31 1 784.74 254.31 DL
788.74 258.31 1 780.74 258.31 DL
787.57 261.14 1 781.91 255.48 DL
787.57 255.48 1 781.91 261.14 DL
775.01 242.44 1 775.01 234.44 DL
779.01 238.44 1 771.01 238.44 DL
777.84 241.27 1 772.18 235.61 DL
777.84 235.61 1 772.18 241.27 DL
758.03 217.4 1 758.03 209.4 DL
762.03 213.4 1 754.03 213.4 DL
760.85 216.23 1 755.2 210.57 DL
760.85 210.57 1 755.2 216.23 DL
723.19 287.35 1 723.19 279.35 DL
727.19 283.35 1 719.19 283.35 DL
726.02 286.18 1 720.36 280.52 DL
726.02 280.52 1 720.36 286.18 DL
777.08 287.35 1 777.08 279.35 DL
781.08 283.35 1 773.08 283.35 DL
779.91 286.18 1 774.26 280.52 DL
779.91 280.52 1 774.26 286.18 DL
774.1 287.35 1 774.1 279.35 DL
778.1 283.35 1 770.1 283.35 DL
776.92 286.18 1 771.27 280.52 DL
776.92 280.52 1 771.27 286.18 DL
787.5 228.34 1 787.5 220.34 DL
791.5 224.34 1 783.5 224.34 DL
790.33 227.17 1 784.67 221.51 DL
790.33 221.51 1 784.67 227.17 DL
787.5 262.31 1 787.5 254.31 DL
791.5 258.31 1 783.5 258.31 DL
790.33 261.14 1 784.67 255.48 DL
790.33 255.48 1 784.67 261.14 DL
777.84 217.4 1 777.84 209.4 DL
781.84 213.4 1 773.84 213.4 DL
780.67 216.23 1 775.01 210.57 DL
780.67 210.57 1 775.01 216.23 DL
763.39 257.64 1 763.39 249.64 DL
767.39 253.64 1 759.39 253.64 DL
766.22 256.47 1 760.56 250.81 DL
766.22 250.81 1 760.56 256.47 DL
781.04 208.47 1 781.04 200.47 DL
785.04 204.47 1 777.04 204.47 DL
783.86 207.29 1 778.21 201.64 DL
783.86 201.64 1 778.21 207.29 DL
758.03 262.31 1 758.03 254.31 DL
762.03 258.31 1 754.03 258.31 DL
760.85 261.14 1 755.2 255.48 DL
760.85 255.48 1 755.2 261.14 DL
777.08 208.47 1 777.08 200.47 DL
781.08 204.47 1 773.08 204.47 DL
779.91 207.29 1 774.26 201.64 DL
779.91 201.64 1 774.26 207.29 DL
782.65 208.47 1 782.65 200.47 DL
786.65 204.47 1 778.65 204.47 DL
785.48 207.29 1 779.82 201.64 DL
785.48 201.64 1 779.82 207.29 DL
778.24 296.29 1 778.24 288.29 DL
782.24 292.29 1 774.24 292.29 DL
781.07 295.11 1 775.41 289.46 DL
781.07 289.46 1 775.41 295.11 DL
755.91 242.44 1 755.91 234.44 DL
759.91 238.44 1 751.91 238.44 DL
758.73 241.27 1 753.08 235.61 DL
758.73 235.61 1 753.08 241.27 DL
746.59 296.29 1 746.59 288.29 DL
750.59 292.29 1 742.59 292.29 DL
749.42 295.11 1 743.76 289.46 DL
749.42 289.46 1 743.76 295.11 DL
731.84 217.4 1 731.84 209.4 DL
735.84 213.4 1 727.84 213.4 DL
734.67 216.23 1 729.01 210.57 DL
734.67 210.57 1 729.01 216.23 DL
690.81 296.29 1 690.81 288.29 DL
694.81 292.29 1 686.81 292.29 DL
693.64 295.11 1 687.98 289.46 DL
693.64 289.46 1 687.98 295.11 DL
563.63 262.31 1 563.63 254.31 DL
567.63 258.31 1 559.63 258.31 DL
566.46 261.14 1 560.81 255.48 DL
566.46 255.48 1 560.81 261.14 DL
705.24 262.31 1 705.24 254.31 DL
709.24 258.31 1 701.24 258.31 DL
708.07 261.14 1 702.41 255.48 DL
708.07 255.48 1 702.41 261.14 DL
787.99 262.31 1 787.99 254.31 DL
791.99 258.31 1 783.99 258.31 DL
790.82 261.14 1 785.16 255.48 DL
790.82 255.48 1 785.16 261.14 DL
753.88 262.31 1 753.88 254.31 DL
757.88 258.31 1 749.88 258.31 DL
756.71 261.14 1 751.05 255.48 DL
756.71 255.48 1 751.05 261.14 DL
696.98 262.31 1 696.98 254.31 DL
700.98 258.31 1 692.98 258.31 DL
699.81 261.14 1 694.15 255.48 DL
699.81 255.48 1 694.15 261.14 DL
755.57 262.31 1 755.57 254.31 DL
759.57 258.31 1 751.57 258.31 DL
758.4 261.14 1 752.75 255.48 DL
758.4 255.48 1 752.75 261.14 DL
720.26 262.31 1 720.26 254.31 DL
724.26 258.31 1 716.26 258.31 DL
723.09 261.14 1 717.43 255.48 DL
723.09 255.48 1 717.43 261.14 DL
806.48 228.34 1 806.48 220.34 DL
810.48 224.34 1 802.48 224.34 DL
809.31 227.17 1 803.65 221.51 DL
809.31 221.51 1 803.65 227.17 DL
732.7 194.37 1 732.7 186.37 DL
736.7 190.37 1 728.7 190.37 DL
735.53 193.19 1 729.87 187.54 DL
735.53 187.54 1 729.87 193.19 DL
710.23 296.29 1 710.23 288.29 DL
714.23 292.29 1 706.23 292.29 DL
713.06 295.11 1 707.4 289.46 DL
713.06 289.46 1 707.4 295.11 DL
766.6 183.43 1 766.6 175.43 DL
770.6 179.43 1 762.6 179.43 DL
769.42 182.26 1 763.77 176.6 DL
769.42 176.6 1 763.77 182.26 DL
657.83 276.41 1 657.83 268.41 DL
661.83 272.41 1 653.83 272.41 DL
660.66 275.24 1 655 269.58 DL
660.66 269.58 1 655 275.24 DL
780.95 242.44 1 780.95 234.44 DL
784.95 238.44 1 776.95 238.44 DL
783.78 241.27 1 778.12 235.61 DL
783.78 235.61 1 778.12 241.27 DL
678.32 296.29 1 678.32 288.29 DL
682.32 292.29 1 674.32 292.29 DL
681.15 295.11 1 675.49 289.46 DL
681.15 289.46 1 675.49 295.11 DL
731.15 262.31 1 731.15 254.31 DL
735.15 258.31 1 727.15 258.31 DL
733.98 261.14 1 728.32 255.48 DL
733.98 255.48 1 728.32 261.14 DL
785.25 208.47 1 785.25 200.47 DL
789.25 204.47 1 781.25 204.47 DL
788.08 207.29 1 782.42 201.64 DL
788.08 201.64 1 782.42 207.29 DL
783.71 228.34 1 783.71 220.34 DL
787.71 224.34 1 779.71 224.34 DL
786.53 227.17 1 780.88 221.51 DL
786.53 221.51 1 780.88 227.17 DL
668.85 296.29 1 668.85 288.29 DL
672.85 292.29 1 664.85 292.29 DL
671.68 295.11 1 666.03 289.46 DL
671.68 289.46 1 666.03 295.11 DL
670.3 249.45 1 670.3 241.45 DL
674.3 245.45 1 666.3 245.45 DL
673.13 248.28 1 667.48 242.62 DL
673.13 242.62 1 667.48 248.28 DL
702.58 276.41 1 702.58 268.41 DL
706.58 272.41 1 698.58 272.41 DL
705.4 275.24 1 699.75 269.58 DL
705.4 269.58 1 699.75 275.24 DL
765.01 296.29 1 765.01 288.29 DL
769.01 292.29 1 761.01 292.29 DL
767.84 295.11 1 762.18 289.46 DL
767.84 289.46 1 762.18 295.11 DL
706.85 251.38 1 706.85 243.38 DL
710.85 247.38 1 702.85 247.38 DL
709.68 250.2 1 704.03 244.55 DL
709.68 244.55 1 704.03 250.2 DL
754.31 217.4 1 754.31 209.4 DL
758.31 213.4 1 750.31 213.4 DL
757.14 216.23 1 751.48 210.57 DL
757.14 210.57 1 751.48 216.23 DL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 443.43 296.21 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 708.43 278.19 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 682.02 316.09 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 668.82 316.09 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 676.44 203.23 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 718.52 291.05 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 656.72 257.08 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 716.91 203.23 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 705.89 403.91 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 687.01 257.08 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 719.82 257.08 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 386.65 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 380.11 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 380.11 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 349.3 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 386.65 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 693.85 420.62 DRPL
731.59 217.4 1 731.59 209.4 DL
735.59 213.4 1 727.59 213.4 DL
683.38 296.29 1 683.38 288.29 DL
687.38 292.29 1 679.38 292.29 DL
711.46 296.29 1 711.46 288.29 DL
715.46 292.29 1 707.46 292.29 DL
650.62 296.29 1 650.62 288.29 DL
654.62 292.29 1 646.62 292.29 DL
626.5 330.26 1 626.5 322.26 DL
630.5 326.26 1 622.5 326.26 DL
598.26 296.29 1 598.26 288.29 DL
602.26 292.29 1 594.26 292.29 DL
530.52 296.29 1 530.52 288.29 DL
534.52 292.29 1 526.52 292.29 DL
588.33 296.29 1 588.33 288.29 DL
592.33 292.29 1 584.33 292.29 DL
588.33 194.37 1 588.33 186.37 DL
592.33 190.37 1 584.33 190.37 DL
728.93 218.01 728.93 208.79 2 736.91 213.4 DPL
680.72 296.89 680.72 287.68 2 688.7 292.29 DPL
708.8 296.89 708.8 287.68 2 716.78 292.29 DPL
647.96 296.89 647.96 287.68 2 655.94 292.29 DPL
623.84 330.87 623.84 321.65 2 631.82 326.26 DPL
595.6 296.89 595.6 287.68 2 603.58 292.29 DPL
527.86 296.89 527.86 287.68 2 535.84 292.29 DPL
585.67 296.89 585.67 287.68 2 593.65 292.29 DPL
585.67 194.97 585.67 185.76 2 593.65 190.37 DPL
450.06 278.62 1 444.41 272.97 DL
450.06 272.97 1 444.41 278.62 DL
686.35 227.17 1 680.69 221.51 DL
686.35 221.51 1 680.69 227.17 DL
653.45 295.11 1 647.79 289.46 DL
653.45 289.46 1 647.79 295.11 DL
629.33 278.62 1 623.67 272.97 DL
629.33 272.97 1 623.67 278.62 DL
601.38 282.25 1 595.72 276.6 DL
601.38 276.6 1 595.72 282.25 DL
532.28 261.14 1 526.62 255.48 DL
532.28 255.48 1 526.62 261.14 DL
661.9 241.27 1 656.24 235.61 DL
661.9 235.61 1 656.24 241.27 DL
444.58 280.4 444.58 271.19 2 452.56 275.79 DPL
680.86 228.95 680.86 219.73 2 688.84 224.34 DPL
647.96 296.89 647.96 287.68 2 655.94 292.29 DPL
623.84 280.4 623.84 271.19 2 631.82 275.79 DPL
595.89 284.03 595.89 274.82 2 603.87 279.43 DPL
526.79 262.92 526.79 253.71 2 534.77 258.31 DPL
656.41 243.05 656.41 233.83 2 664.39 238.44 DPL
615.97 261.14 1 610.31 255.48 DL
615.97 255.48 1 610.31 261.14 DL
597.38 207.29 1 591.72 201.64 DL
597.38 201.64 1 591.72 207.29 DL
617.07 261.14 1 611.42 255.48 DL
617.07 255.48 1 611.42 261.14 DL
565.44 207.29 1 559.78 201.64 DL
565.44 201.64 1 559.78 207.29 DL
616.26 255.19 616.26 261.43 610.02 261.43 3 610.02 255.19 DPL
597.67 201.35 597.67 207.59 591.43 207.59 3 591.43 201.35 DPL
617.37 255.19 617.37 261.43 611.13 261.43 3 611.13 255.19 DPL
565.73 201.35 565.73 207.59 559.49 207.59 3 559.49 201.35 DPL
469.26 227.17 1 463.6 221.51 DL
469.26 221.51 1 463.6 227.17 DL
497.75 250.2 1 492.1 244.55 DL
497.75 244.55 1 492.1 250.2 DL
519.5 162.38 1 513.84 156.73 DL
519.5 156.73 1 513.84 162.38 DL
511.92 241.27 1 506.26 235.61 DL
511.92 235.61 1 506.26 241.27 DL
0.00 1.00 0.00 RC
N
466.43 224.34 4 CIRC
S
N
494.93 247.38 4 CIRC
S
N
516.67 159.56 4 CIRC
S
N
509.09 238.44 4 CIRC
S
0.67 0 0 [] 0 0.00 LAG
537.62 256.07 537.62 246.86 2 545.6 251.46 DPL
495.98 250.06 495.98 240.85 2 503.96 245.45 DPL
511.74 262.92 511.74 253.71 2 519.72 258.31 DPL
N
540.28 251.46 4 CIRC
S
N
498.64 245.45 4 CIRC
S
N
514.4 258.31 4 CIRC
S
576.97 194.97 576.97 185.76 2 584.95 190.37 DPL
529.6 284.03 529.6 274.82 2 537.58 279.43 DPL
534.54 228.95 534.54 219.73 2 542.52 224.34 DPL
549.82 262.92 549.82 253.71 2 557.8 258.31 DPL
495.98 262.92 495.98 253.71 2 503.96 258.31 DPL
482.58 236.91 482.58 227.7 2 490.56 232.3 DPL
563.16 296.89 563.16 287.68 2 555.18 292.29 DPL
504.23 251.98 504.23 242.77 2 496.25 247.38 DPL
553.9 277.02 553.9 267.81 2 545.92 272.41 DPL
563.16 296.89 563.16 287.68 2 555.18 292.29 DPL
484.02 218.01 484.02 208.79 2 476.04 213.4 DPL
560.97 277.02 560.97 267.81 2 552.99 272.41 DPL
560.97 287.96 560.97 278.74 2 552.99 283.35 DPL
557.54 201.52 557.54 192.3 2 549.56 196.91 DPL
557.54 258.25 557.54 249.03 2 549.56 253.64 DPL
611.59 280.4 611.59 271.19 2 619.57 275.79 DPL
546.02 164.16 546.02 154.95 2 554 159.56 DPL
608.44 228.95 608.44 219.73 2 616.42 224.34 DPL
551.03 256.07 551.03 246.86 2 559.01 251.46 DPL
568.61 262.92 568.61 253.71 2 576.59 258.31 DPL
616.91 280.4 616.91 271.19 2 608.93 275.79 DPL
551.34 164.16 551.34 154.95 2 543.36 159.56 DPL
613.76 228.95 613.76 219.73 2 605.78 224.34 DPL
556.35 256.07 556.35 246.86 2 548.37 251.46 DPL
573.93 262.92 573.93 253.71 2 565.95 258.31 DPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 519.54 270.41 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 488.85 211.4 DRPL
447.24 287.35 1 447.24 279.35 DL
451.24 283.35 1 443.24 283.35 DL
450.06 286.18 1 444.41 280.52 DL
450.06 280.52 1 444.41 286.18 DL
588.33 262.31 1 588.33 254.31 DL
592.33 258.31 1 584.33 258.31 DL
591.16 261.14 1 585.5 255.48 DL
591.16 255.48 1 585.5 261.14 DL
598.26 276.41 1 598.26 268.41 DL
602.26 272.41 1 594.26 272.41 DL
601.09 275.24 1 595.44 269.58 DL
601.09 269.58 1 595.44 275.24 DL
608.74 296.29 1 608.74 288.29 DL
612.74 292.29 1 604.74 292.29 DL
611.57 295.11 1 605.91 289.46 DL
611.57 289.46 1 605.91 295.11 DL
626.86 296.29 1 626.86 288.29 DL
630.86 292.29 1 622.86 292.29 DL
629.69 295.11 1 624.03 289.46 DL
629.69 289.46 1 624.03 295.11 DL
647.43 276.41 1 647.43 268.41 DL
651.43 272.41 1 643.43 272.41 DL
650.25 275.24 1 644.6 269.58 DL
650.25 269.58 1 644.6 275.24 DL
660.53 242.44 1 660.53 234.44 DL
664.53 238.44 1 656.53 238.44 DL
663.36 241.27 1 657.7 235.61 DL
663.36 235.61 1 657.7 241.27 DL
668.85 228.34 1 668.85 220.34 DL
672.85 224.34 1 664.85 224.34 DL
671.68 227.17 1 666.03 221.51 DL
671.68 221.51 1 666.03 227.17 DL
669.91 262.31 1 669.91 254.31 DL
673.91 258.31 1 665.91 258.31 DL
672.73 261.14 1 667.08 255.48 DL
672.73 255.48 1 667.08 261.14 DL
672.62 296.29 1 672.62 288.29 DL
676.62 292.29 1 668.62 292.29 DL
675.45 295.11 1 669.79 289.46 DL
675.45 289.46 1 669.79 295.11 DL
678.32 279.79 1 678.32 271.79 DL
682.32 275.79 1 674.32 275.79 DL
681.15 278.62 1 675.49 272.97 DL
681.15 272.97 1 675.49 278.62 DL
680.1 183.43 1 680.1 175.43 DL
684.1 179.43 1 676.1 179.43 DL
682.93 182.26 1 677.27 176.6 DL
682.93 176.6 1 677.27 182.26 DL
N
447.24 283.35 4 CIRC
S
N
588.33 258.31 4 CIRC
S
N
598.26 272.41 4 CIRC
S
N
608.74 292.29 4 CIRC
S
N
626.86 292.29 4 CIRC
S
N
647.43 272.41 4 CIRC
S
N
660.53 238.44 4 CIRC
S
N
668.85 224.34 4 CIRC
S
N
669.91 258.31 4 CIRC
S
N
672.62 292.29 4 CIRC
S
N
678.32 275.79 4 CIRC
S
N
680.1 179.43 4 CIRC
S
455.79 307.22 1 455.79 299.22 DL
459.79 303.22 1 451.79 303.22 DL
457 262.31 1 457 254.31 DL
461 258.31 1 453 258.31 DL
457 262.31 1 457 254.31 DL
461 258.31 1 453 258.31 DL
457 276.41 1 457 268.41 DL
461 272.41 1 453 272.41 DL
501 262.31 1 501 254.31 DL
505 258.31 1 497 258.31 DL
501 262.31 1 501 254.31 DL
505 258.31 1 497 258.31 DL
481.36 267.48 1 481.36 259.48 DL
485.36 263.48 1 477.36 263.48 DL
481.36 273.25 1 481.36 265.25 DL
485.36 269.25 1 477.36 269.25 DL
481.36 276.41 1 481.36 268.41 DL
485.36 272.41 1 477.36 272.41 DL
481.36 273.25 1 481.36 265.25 DL
485.36 269.25 1 477.36 269.25 DL
481.36 279.79 1 481.36 271.79 DL
485.36 275.79 1 477.36 275.79 DL
481.36 276.41 1 481.36 268.41 DL
485.36 272.41 1 477.36 272.41 DL
442.07 262.31 1 442.07 254.31 DL
446.07 258.31 1 438.07 258.31 DL
480.96 273.25 1 480.96 265.25 DL
484.96 269.25 1 476.96 269.25 DL
472.76 262.31 1 472.76 254.31 DL
476.76 258.31 1 468.76 258.31 DL
477.21 287.35 1 477.21 279.35 DL
481.21 283.35 1 473.21 283.35 DL
368.86 261.14 1 363.21 255.48 DL
368.86 255.48 1 363.21 261.14 DL
365.78 306.05 1 360.13 300.39 DL
365.78 300.39 1 360.13 306.05 DL
362.53 320.15 1 356.88 314.49 DL
362.53 314.49 1 356.88 320.15 DL
362.53 312.6 1 356.88 306.94 DL
362.53 306.94 1 356.88 312.6 DL
366.07 312.6 1 360.41 306.94 DL
366.07 306.94 1 360.41 312.6 DL
300.07 312.6 1 294.41 306.94 DL
300.07 306.94 1 294.41 312.6 DL
300.07 329.09 1 294.41 323.43 DL
300.07 323.43 1 294.41 329.09 DL
340.41 312.6 1 334.75 306.94 DL
340.41 306.94 1 334.75 312.6 DL
341.71 250.2 1 336.05 244.55 DL
341.71 244.55 1 336.05 250.2 DL
341.71 250.2 1 336.05 244.55 DL
341.71 244.55 1 336.05 250.2 DL
356.81 312.6 1 351.15 306.94 DL
356.81 306.94 1 351.15 312.6 DL
356.81 312.6 1 351.15 306.94 DL
356.81 306.94 1 351.15 312.6 DL
355.12 256.47 1 349.46 250.81 DL
355.12 250.81 1 349.46 256.47 DL
439.25 256.47 1 433.6 250.81 DL
439.25 250.81 1 433.6 256.47 DL
439.25 256.47 1 433.6 250.81 DL
439.25 250.81 1 433.6 256.47 DL
360.06 295.11 1 354.4 289.46 DL
360.06 289.46 1 354.4 295.11 DL
274.84 300.28 1 269.19 294.62 DL
274.84 294.62 1 269.19 300.28 DL
356.81 300.28 1 351.15 294.62 DL
356.81 294.62 1 351.15 300.28 DL
353.37 312.6 1 347.72 306.94 DL
353.37 306.94 1 347.72 312.6 DL
330.41 286.18 1 324.75 280.52 DL
330.41 280.52 1 324.75 286.18 DL
330.41 286.18 1 324.75 280.52 DL
330.41 280.52 1 324.75 286.18 DL
509.87 256.47 1 504.21 250.81 DL
509.87 250.81 1 504.21 256.47 DL
221.72 244.65 1 216.07 238.99 DL
221.72 238.99 1 216.07 244.65 DL
374.09 282.25 1 368.43 276.6 DL
374.09 276.6 1 368.43 282.25 DL
373.34 295.11 1 367.68 289.46 DL
373.34 289.46 1 367.68 295.11 DL
305.32 306.05 1 299.67 300.39 DL
305.32 300.39 1 299.67 306.05 DL
305.01 295.11 1 299.35 289.46 DL
305.01 289.46 1 299.35 295.11 DL
305.01 275.24 1 299.35 269.58 DL
305.01 269.58 1 299.35 275.24 DL
308.09 295.11 1 302.43 289.46 DL
308.09 289.46 1 302.43 295.11 DL
362.23 295.11 1 356.57 289.46 DL
362.23 289.46 1 356.57 295.11 DL
285.58 295.11 1 279.92 289.46 DL
285.58 289.46 1 279.92 295.11 DL
283.35 312.6 1 277.7 306.94 DL
283.35 306.94 1 277.7 312.6 DL
285.58 312.6 1 279.92 306.94 DL
285.58 306.94 1 279.92 312.6 DL
295.61 295.11 1 289.96 289.46 DL
295.61 289.46 1 289.96 295.11 DL
299.2 295.11 1 293.55 289.46 DL
299.2 289.46 1 293.55 295.11 DL
299.2 282.25 1 293.55 276.6 DL
299.2 276.6 1 293.55 282.25 DL
299.2 282.25 1 293.55 276.6 DL
299.2 276.6 1 293.55 282.25 DL
335.85 295.11 1 330.2 289.46 DL
335.85 289.46 1 330.2 295.11 DL
321.5 300.28 1 315.84 294.62 DL
321.5 294.62 1 315.84 300.28 DL
367.76 320.15 1 362.1 314.49 DL
367.76 314.49 1 362.1 320.15 DL
183.16 300.28 1 177.5 294.62 DL
183.16 294.62 1 177.5 300.28 DL
233.2 295.11 1 227.54 289.46 DL
233.2 289.46 1 227.54 295.11 DL
226.87 300.28 1 221.21 294.62 DL
226.87 294.62 1 221.21 300.28 DL
316.16 300.28 1 310.5 294.62 DL
316.16 294.62 1 310.5 300.28 DL
316.16 300.28 1 310.5 294.62 DL
316.16 294.62 1 310.5 300.28 DL
277.4 295.11 1 271.74 289.46 DL
277.4 289.46 1 271.74 295.11 DL
321.5 295.11 1 315.84 289.46 DL
321.5 289.46 1 315.84 295.11 DL
303.41 295.11 1 297.75 289.46 DL
303.41 289.46 1 297.75 295.11 DL
525.83 275.24 1 520.17 269.58 DL
525.83 269.58 1 520.17 275.24 DL
266.45 275.24 1 260.79 269.58 DL
266.45 269.58 1 260.79 275.24 DL
0.00 1.00 0.00 RC
N
537.2 238.44 4 CIRC
S
N
516.67 179.43 4 CIRC
S
N
564.34 218.57 4 CIRC
S
N
475.03 179.43 4 CIRC
S
N
489.58 190.37 4 CIRC
S
N
535.6 204.47 4 CIRC
S
N
554.88 204.47 4 CIRC
S
N
485.24 196.91 4 CIRC
S
N
595.33 150.62 4 CIRC
S
N
457 184.59 4 CIRC
S
N
582.67 174.76 4 CIRC
S
N
509.6 179.43 4 CIRC
S
N
540.28 150.62 4 CIRC
S
N
399.66 150.62 4 CIRC
S
N
457 204.47 4 CIRC
S
N
417.71 196.91 4 CIRC
S
N
414.14 190.37 4 CIRC
S
N
467.45 204.47 4 CIRC
S
N
491.3 190.37 4 CIRC
S
N
488.52 159.56 4 CIRC
S
N
462.18 184.59 4 CIRC
S
N
482.16 174.76 4 CIRC
S
N
477.21 196.91 4 CIRC
S
N
451.33 166.57 4 CIRC
S
N
397.27 145.46 4 CIRC
S
N
472.76 162.94 4 CIRC
S
N
497.43 174.76 4 CIRC
S
N
472.76 179.43 4 CIRC
S
0.67 0 0 [] 0 0.00 LAG
455.79 307.22 1 455.79 299.22 DL
459.79 303.22 1 451.79 303.22 DL
457 262.31 1 457 254.31 DL
461 258.31 1 453 258.31 DL
457 262.31 1 457 254.31 DL
461 258.31 1 453 258.31 DL
457 276.41 1 457 268.41 DL
461 272.41 1 453 272.41 DL
501 262.31 1 501 254.31 DL
505 258.31 1 497 258.31 DL
501 262.31 1 501 254.31 DL
505 258.31 1 497 258.31 DL
481.36 267.48 1 481.36 259.48 DL
485.36 263.48 1 477.36 263.48 DL
481.36 273.25 1 481.36 265.25 DL
485.36 269.25 1 477.36 269.25 DL
481.36 276.41 1 481.36 268.41 DL
485.36 272.41 1 477.36 272.41 DL
481.36 273.25 1 481.36 265.25 DL
485.36 269.25 1 477.36 269.25 DL
481.36 279.79 1 481.36 271.79 DL
485.36 275.79 1 477.36 275.79 DL
481.36 276.41 1 481.36 268.41 DL
485.36 272.41 1 477.36 272.41 DL
442.07 262.31 1 442.07 254.31 DL
446.07 258.31 1 438.07 258.31 DL
480.96 273.25 1 480.96 265.25 DL
484.96 269.25 1 476.96 269.25 DL
472.76 262.31 1 472.76 254.31 DL
476.76 258.31 1 468.76 258.31 DL
477.21 287.35 1 477.21 279.35 DL
481.21 283.35 1 473.21 283.35 DL
368.86 261.14 1 363.21 255.48 DL
368.86 255.48 1 363.21 261.14 DL
365.78 306.05 1 360.13 300.39 DL
365.78 300.39 1 360.13 306.05 DL
362.53 320.15 1 356.88 314.49 DL
362.53 314.49 1 356.88 320.15 DL
362.53 312.6 1 356.88 306.94 DL
362.53 306.94 1 356.88 312.6 DL
366.07 312.6 1 360.41 306.94 DL
366.07 306.94 1 360.41 312.6 DL
300.07 312.6 1 294.41 306.94 DL
300.07 306.94 1 294.41 312.6 DL
300.07 329.09 1 294.41 323.43 DL
300.07 323.43 1 294.41 329.09 DL
340.41 312.6 1 334.75 306.94 DL
340.41 306.94 1 334.75 312.6 DL
341.71 250.2 1 336.05 244.55 DL
341.71 244.55 1 336.05 250.2 DL
341.71 250.2 1 336.05 244.55 DL
341.71 244.55 1 336.05 250.2 DL
356.81 312.6 1 351.15 306.94 DL
356.81 306.94 1 351.15 312.6 DL
356.81 312.6 1 351.15 306.94 DL
356.81 306.94 1 351.15 312.6 DL
355.12 256.47 1 349.46 250.81 DL
355.12 250.81 1 349.46 256.47 DL
439.25 256.47 1 433.6 250.81 DL
439.25 250.81 1 433.6 256.47 DL
439.25 256.47 1 433.6 250.81 DL
439.25 250.81 1 433.6 256.47 DL
360.06 295.11 1 354.4 289.46 DL
360.06 289.46 1 354.4 295.11 DL
274.84 300.28 1 269.19 294.62 DL
274.84 294.62 1 269.19 300.28 DL
356.81 300.28 1 351.15 294.62 DL
356.81 294.62 1 351.15 300.28 DL
353.37 312.6 1 347.72 306.94 DL
353.37 306.94 1 347.72 312.6 DL
330.41 286.18 1 324.75 280.52 DL
330.41 280.52 1 324.75 286.18 DL
330.41 286.18 1 324.75 280.52 DL
330.41 280.52 1 324.75 286.18 DL
509.87 256.47 1 504.21 250.81 DL
509.87 250.81 1 504.21 256.47 DL
221.72 244.65 1 216.07 238.99 DL
221.72 238.99 1 216.07 244.65 DL
374.09 282.25 1 368.43 276.6 DL
374.09 276.6 1 368.43 282.25 DL
373.34 295.11 1 367.68 289.46 DL
373.34 289.46 1 367.68 295.11 DL
305.32 306.05 1 299.67 300.39 DL
305.32 300.39 1 299.67 306.05 DL
305.01 295.11 1 299.35 289.46 DL
305.01 289.46 1 299.35 295.11 DL
305.01 275.24 1 299.35 269.58 DL
305.01 269.58 1 299.35 275.24 DL
308.09 295.11 1 302.43 289.46 DL
308.09 289.46 1 302.43 295.11 DL
362.23 295.11 1 356.57 289.46 DL
362.23 289.46 1 356.57 295.11 DL
285.58 295.11 1 279.92 289.46 DL
285.58 289.46 1 279.92 295.11 DL
283.35 312.6 1 277.7 306.94 DL
283.35 306.94 1 277.7 312.6 DL
285.58 312.6 1 279.92 306.94 DL
285.58 306.94 1 279.92 312.6 DL
295.61 295.11 1 289.96 289.46 DL
295.61 289.46 1 289.96 295.11 DL
299.2 295.11 1 293.55 289.46 DL
299.2 289.46 1 293.55 295.11 DL
299.2 282.25 1 293.55 276.6 DL
299.2 276.6 1 293.55 282.25 DL
299.2 282.25 1 293.55 276.6 DL
299.2 276.6 1 293.55 282.25 DL
335.85 295.11 1 330.2 289.46 DL
335.85 289.46 1 330.2 295.11 DL
321.5 300.28 1 315.84 294.62 DL
321.5 294.62 1 315.84 300.28 DL
367.76 320.15 1 362.1 314.49 DL
367.76 314.49 1 362.1 320.15 DL
183.16 300.28 1 177.5 294.62 DL
183.16 294.62 1 177.5 300.28 DL
233.2 295.11 1 227.54 289.46 DL
233.2 289.46 1 227.54 295.11 DL
226.87 300.28 1 221.21 294.62 DL
226.87 294.62 1 221.21 300.28 DL
316.16 300.28 1 310.5 294.62 DL
316.16 294.62 1 310.5 300.28 DL
316.16 300.28 1 310.5 294.62 DL
316.16 294.62 1 310.5 300.28 DL
277.4 295.11 1 271.74 289.46 DL
277.4 289.46 1 271.74 295.11 DL
321.5 295.11 1 315.84 289.46 DL
321.5 289.46 1 315.84 295.11 DL
303.41 295.11 1 297.75 289.46 DL
303.41 289.46 1 297.75 295.11 DL
525.83 275.24 1 520.17 269.58 DL
525.83 269.58 1 520.17 275.24 DL
266.45 275.24 1 260.79 269.58 DL
266.45 269.58 1 260.79 275.24 DL
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
480.41 374.72 468.13 374.72 2 474.27 364.08 DPL
492.16 408.69 479.88 408.69 2 486.02 398.05 DPL
560.37 426.17 548.09 426.17 2 554.23 415.53 DPL
472.47 408.69 460.19 408.69 2 466.33 398.05 DPL
564.1 408.69 551.81 408.69 2 557.96 398.05 DPL
520.94 487.57 508.65 487.57 2 514.8 476.93 DPL
429.79 408.69 417.51 408.69 2 423.65 398.05 DPL
479.69 408.69 467.4 408.69 2 473.54 398.05 DPL
513.21 306.77 500.92 306.77 2 507.07 296.13 DPL
512.53 408.69 500.24 408.69 2 506.38 398.05 DPL
456.07 374.72 443.79 374.72 2 449.93 364.08 DPL
480.41 374.72 468.13 374.72 2 474.27 364.08 DPL
492.16 408.69 479.88 408.69 2 486.02 398.05 DPL
560.37 426.17 548.09 426.17 2 554.23 415.53 DPL
472.47 408.69 460.19 408.69 2 466.33 398.05 DPL
564.1 408.69 551.81 408.69 2 557.96 398.05 DPL
520.94 487.57 508.65 487.57 2 514.8 476.93 DPL
429.79 408.69 417.51 408.69 2 423.65 398.05 DPL
479.69 408.69 467.4 408.69 2 473.54 398.05 DPL
513.21 306.77 500.92 306.77 2 507.07 296.13 DPL
512.53 408.69 500.24 408.69 2 506.38 398.05 DPL
456.07 374.72 443.79 374.72 2 449.93 364.08 DPL
480.41 363.78 468.13 363.78 2 474.27 353.14 DPL
492.16 399.75 479.88 399.75 2 486.02 389.11 DPL
472.47 374.72 460.19 374.72 2 466.33 364.08 DPL
564.1 442.66 551.81 442.66 2 557.96 432.02 DPL
520.94 521.55 508.65 521.55 2 514.8 510.91 DPL
429.79 408.69 417.51 408.69 2 423.65 398.05 DPL
479.69 313.31 467.4 313.31 2 473.54 302.67 DPL
513.21 306.77 500.92 306.77 2 507.07 296.13 DPL
512.53 377.23 500.24 377.23 2 506.38 366.59 DPL
456.07 408.69 443.79 408.69 2 449.93 398.05 DPL
480.41 363.78 468.13 363.78 2 474.27 353.14 DPL
492.16 399.75 479.88 399.75 2 486.02 389.11 DPL
472.47 374.72 460.19 374.72 2 466.33 364.08 DPL
564.1 442.66 551.81 442.66 2 557.96 432.02 DPL
520.94 521.55 508.65 521.55 2 514.8 510.91 DPL
429.79 408.69 417.51 408.69 2 423.65 398.05 DPL
479.69 313.31 467.4 313.31 2 473.54 302.67 DPL
513.21 306.77 500.92 306.77 2 507.07 296.13 DPL
512.53 377.23 500.24 377.23 2 506.38 366.59 DPL
456.07 408.69 443.79 408.69 2 449.93 398.05 DPL
478.43 333.04 478.43 341.36 470.11 341.36 3 470.11 333.04 DPL
490.18 400.98 490.18 409.3 481.86 409.3 3 481.86 400.98 DPL
558.39 434.96 558.39 443.28 550.07 443.28 3 550.07 434.96 DPL
470.49 400.98 470.49 409.3 462.17 409.3 3 462.17 400.98 DPL
562.12 400.98 562.12 409.3 553.8 409.3 3 553.8 400.98 DPL
518.96 347.14 518.96 355.46 510.64 355.46 3 510.64 347.14 DPL
427.81 400.98 427.81 409.3 419.49 409.3 3 419.49 400.98 DPL
477.7 400.98 477.7 409.3 469.38 409.3 3 469.38 400.98 DPL
511.23 265.09 511.23 273.41 502.91 273.41 3 502.91 265.09 DPL
510.54 400.98 510.54 409.3 502.22 409.3 3 502.22 400.98 DPL
454.09 369.52 454.09 377.84 445.77 377.84 3 445.77 369.52 DPL
478.43 333.04 478.43 341.36 470.11 341.36 3 470.11 333.04 DPL
490.18 400.98 490.18 409.3 481.86 409.3 3 481.86 400.98 DPL
558.39 434.96 558.39 443.28 550.07 443.28 3 550.07 434.96 DPL
470.49 400.98 470.49 409.3 462.17 409.3 3 462.17 400.98 DPL
562.12 400.98 562.12 409.3 553.8 409.3 3 553.8 400.98 DPL
518.96 347.14 518.96 355.46 510.64 355.46 3 510.64 347.14 DPL
427.81 400.98 427.81 409.3 419.49 409.3 3 419.49 400.98 DPL
477.7 400.98 477.7 409.3 469.38 409.3 3 469.38 400.98 DPL
511.23 265.09 511.23 273.41 502.91 273.41 3 502.91 265.09 DPL
510.54 400.98 510.54 409.3 502.22 409.3 3 502.22 400.98 DPL
454.09 369.52 454.09 377.84 445.77 377.84 3 445.77 369.52 DPL
478.43 322.1 478.43 330.42 470.11 330.42 3 470.11 322.1 DPL
490.18 400.98 490.18 409.3 481.86 409.3 3 481.86 400.98 DPL
558.39 434.96 558.39 443.28 550.07 443.28 3 550.07 434.96 DPL
470.49 347.14 470.49 355.46 462.17 355.46 3 462.17 347.14 DPL
562.12 400.98 562.12 409.3 553.8 409.3 3 553.8 400.98 DPL
518.96 367.01 518.96 375.33 510.64 375.33 3 510.64 367.01 DPL
427.81 400.98 427.81 409.3 419.49 409.3 3 419.49 400.98 DPL
477.7 400.98 477.7 409.3 469.38 409.3 3 469.38 400.98 DPL
511.23 333.04 511.23 341.36 502.91 341.36 3 502.91 333.04 DPL
510.54 381.11 510.54 389.43 502.22 389.43 3 502.22 381.11 DPL
454.09 384.49 454.09 392.81 445.77 392.81 3 445.77 384.49 DPL
0.67 0 0 [] 0 1.00 0.00 0.00 LAR
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 858.42 403.49 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 854.82 403.49 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 852.15 383.62 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 849.4 403.49 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 839.71 403.49 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 836.24 403.49 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 825.68 290.64 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 820.67 290.64 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 819.75 335.55 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 818.71 290.64 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 818.57 256.66 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 817.26 437.47 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 809.88 349.65 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 800.32 301.57 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 778.5 301.57 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 774.92 154.74 DRPL
%%Trailer
%%Pages: 1
%%EOF
                                                                                                                                                                                                                                                                                                                                                                                                                                                    Fg5b.eps                                                                                            0000644 0056324 0001751 00000151203 15144267110 011655  0                                                                                                    ustar   marcel                          marcel                                                                                                                                                                                                                 %!PS-Adobe-3.0 EPSF-3.0
%%Creator: (MATLAB, The MathWorks, Inc. Version 25.2.0.3042426 R2025b Update 1. Operating System: Linux 5.14.0-570.26.1.el9_6.x86_64 #1 SMP PREEMPT_DYNAMIC Wed Jul 16 21:00:44 UTC 2025 x86_64)
%%Title: ./mnddggtrumpo.eps
%%CreationDate: 2026-01-05T09:31:25
%%Pages: (atend)
%%BoundingBox:    0     0   610   402
%%LanguageLevel: 3
%%EndComments
/bd{bind def}bind def
/ld{load def}bd
/GR/grestore ld
/GS/gsave ld
/RM/rmoveto ld
/C/curveto ld
/t/show ld
/L/lineto ld
/RL/rlineto ld
/ML/setmiterlimit ld
/CT/concat ld
/f/fill ld
/N/newpath ld
/S/stroke ld
/CC/setcmykcolor ld
/A/ashow ld
/cp/closepath ld
/RC/setrgbcolor ld
/LJ/setlinejoin ld
/GC/setgray ld
/LW/setlinewidth ld
/LC/setlinecap ld
/LJ/setlinejoin ld
/SD/setdash ld
/M/moveto ld
/TX/translate ld
/R/rotate ld
/SC/scale ld

/CIRC {0 360 arc}bd
/F {exch findfont exch scalefont setfont}bd
/edef{ exch def } def
/scaleImg{ % width height outputDPI scaleImg
   /outputDPI edef
   /height edef
   /width edef
   /psDPI 72 def
   /sDPI psDPI outputDPI div def % DPI scale
   width sDPI mul % width * (psDPI / outputDPI)
   height sDPI mul
   scale
} def

% LineAttribute methods.linewidth linejoin linecap [dashpattern] dashOffset colorVal(s) <method>
/LAG {setgray setdash setlinecap setlinejoin setlinewidth} bd
/LAR {setrgbcolor setdash setlinecap setlinejoin setlinewidth} bd
/LAC {setcmykcolor setdash setlinecap setlinejoin setlinewidth} bd

% draw line impl
/DL { % VertexList NVerts StartPt DL
  N moveto { lineto } repeat stroke} def
% draw unfilled polyline impl
/DPL { % VertexList NVerts StartPt DPL
  N moveto { lineto } repeat closepath stroke} def
% draw filled polyline impl
/DPLF { % VertexList NVerts StartPt DPLF
  N moveto { lineto } repeat closepath fill } def
/DRL { % VertexList NVerts StartPt DRL
  N moveto { rlineto } repeat stroke} def
% draw unfilled polyline impl
/DRPL { % VertexList NVerts StartPt DRPL
  N moveto { rlineto } repeat closepath stroke} def
% draw filled polyline impl
/DRPLF { % VertexList NVerts StartPt DRPLF
  N moveto { rlineto } repeat closepath fill } def

%%Page: 1 1
%%PageBoundingBox:    0     0   610   402
%%BeginPageSetup
N
0 0 M
609.75 0 L
609.75 401.25 L
0 401.25 L
cp
clip
1.00 GC
0 401.25 609.75 401.25 609.75 0 3 0 0 DPLF
[ 0.749629 0 0 -0.752504 0 398.25] CT
%%EndPageSetup
-61.6 -37.49 TX
1.00 LW
872 44 872 517 125 517 3 125 44 DPLF
/Helvetica 20.5333 F
0.13 GC
GS
473.5 560.73 M
1 -1 scale
(log\(z\)) t
GR
0.67 2 2 [] 0 0.13 LAG
872 517 1 125 517 DL
872 44 1 125 44 DL
180.33 509.53 1 180.33 517 DL
180.33 44 1 180.33 51.47 DL
249.5 509.53 1 249.5 517 DL
249.5 44 1 249.5 51.47 DL
318.67 509.53 1 318.67 517 DL
318.67 44 1 318.67 51.47 DL
387.83 509.53 1 387.83 517 DL
387.83 44 1 387.83 51.47 DL
457 509.53 1 457 517 DL
457 44 1 457 51.47 DL
526.17 509.53 1 526.17 517 DL
526.17 44 1 526.17 51.47 DL
595.33 509.53 1 595.33 517 DL
595.33 44 1 595.33 51.47 DL
664.5 509.53 1 664.5 517 DL
664.5 44 1 664.5 51.47 DL
733.67 509.53 1 733.67 517 DL
733.67 44 1 733.67 51.47 DL
802.83 509.53 1 802.83 517 DL
802.83 44 1 802.83 51.47 DL
872 509.53 1 872 517 DL
872 44 1 872 51.47 DL
/Helvetica 18.6667 F
GS
172.33 537.4 M
1 -1 scale
(-4) t
GR
GS
234 537.4 M
1 -1 scale
(-3.5) t
GR
GS
310.67 537.4 M
1 -1 scale
(-3) t
GR
GS
372.33 537.4 M
1 -1 scale
(-2.5) t
GR
GS
449 537.4 M
1 -1 scale
(-2) t
GR
GS
510.67 537.4 M
1 -1 scale
(-1.5) t
GR
GS
587.33 537.4 M
1 -1 scale
(-1) t
GR
GS
649 537.4 M
1 -1 scale
(-0.5) t
GR
GS
728.67 537.4 M
1 -1 scale
(0) t
GR
GS
790.33 537.4 M
1 -1 scale
(0.5) t
GR
GS
867 537.4 M
1 -1 scale
(1) t
GR
/Helvetica 20.5333 F
GS
78.6 335.5 M
1 -1 scale
90 R
(12+log\(O/H\)) t
GR
125 44 1 125 517 DL
872 44 1 872 517 DL
132.47 485.47 1 125 485.47 DL
872 485.47 1 864.53 485.47 DL
132.47 422.4 1 125 422.4 DL
872 422.4 1 864.53 422.4 DL
132.47 359.33 1 125 359.33 DL
872 359.33 1 864.53 359.33 DL
132.47 296.27 1 125 296.27 DL
872 296.27 1 864.53 296.27 DL
132.47 233.2 1 125 233.2 DL
872 233.2 1 864.53 233.2 DL
132.47 170.13 1 125 170.13 DL
872 170.13 1 864.53 170.13 DL
132.47 107.07 1 125 107.07 DL
872 107.07 1 864.53 107.07 DL
132.47 44 1 125 44 DL
872 44 1 864.53 44 DL
/Helvetica 18.6667 F
GS
93.6 489.97 M
1 -1 scale
(7.8) t
GR
GS
108.6 426.9 M
1 -1 scale
(8) t
GR
GS
93.6 363.83 M
1 -1 scale
(8.2) t
GR
GS
93.6 300.77 M
1 -1 scale
(8.4) t
GR
GS
93.6 237.7 M
1 -1 scale
(8.6) t
GR
GS
93.6 174.63 M
1 -1 scale
(8.8) t
GR
GS
108.6 111.57 M
1 -1 scale
(9) t
GR
GS
93.6 48.5 M
1 -1 scale
(9.2) t
GR
0.00 GC
N
741.96 163.97 1.33 CIRC
cp
f
N
0.67 0 0 [] 0 0.00 LAG
741.96 163.97 1.33 CIRC
S
N
720.86 271.95 1.33 CIRC
cp
f
N
720.86 271.95 1.33 CIRC
S
N
717.26 271.95 1.33 CIRC
cp
f
N
717.26 271.95 1.33 CIRC
S
N
713.93 327.48 1.33 CIRC
cp
f
N
713.93 327.48 1.33 CIRC
S
N
709.61 327.48 1.33 CIRC
cp
f
N
709.61 327.48 1.33 CIRC
S
N
697.86 163.97 1.33 CIRC
cp
f
N
697.86 163.97 1.33 CIRC
S
N
690.07 163.97 1.33 CIRC
cp
f
N
690.07 163.97 1.33 CIRC
S
N
689.82 163.97 1.33 CIRC
cp
f
N
689.82 163.97 1.33 CIRC
S
N
687.66 163.97 1.33 CIRC
cp
f
N
687.66 163.97 1.33 CIRC
S
N
648.92 201.99 1.33 CIRC
cp
f
N
648.92 201.99 1.33 CIRC
S
N
647.8 163.97 1.33 CIRC
cp
f
N
647.8 163.97 1.33 CIRC
S
N
649.56 177.02 1.33 CIRC
cp
f
N
649.56 177.02 1.33 CIRC
S
N
650.96 163.97 1.33 CIRC
cp
f
N
650.96 163.97 1.33 CIRC
S
N
650.74 163.97 1.33 CIRC
cp
f
N
650.74 163.97 1.33 CIRC
S
N
652.9 163.97 1.33 CIRC
cp
f
N
652.9 163.97 1.33 CIRC
S
N
654.24 163.97 1.33 CIRC
cp
f
N
654.24 163.97 1.33 CIRC
S
N
654.56 163.97 1.33 CIRC
cp
f
N
654.56 163.97 1.33 CIRC
S
N
657.49 163.97 1.33 CIRC
cp
f
N
657.49 163.97 1.33 CIRC
S
N
657.49 163.97 1.33 CIRC
cp
f
N
657.49 163.97 1.33 CIRC
S
N
657.79 196.62 1.33 CIRC
cp
f
N
657.79 196.62 1.33 CIRC
S
N
658.57 186.47 1.33 CIRC
cp
f
N
658.57 186.47 1.33 CIRC
S
N
666.01 201.99 1.33 CIRC
cp
f
N
666.01 201.99 1.33 CIRC
S
N
510.83 127.72 1.33 CIRC
cp
f
N
510.83 127.72 1.33 CIRC
S
N
666.3 163.97 1.33 CIRC
cp
f
N
666.3 163.97 1.33 CIRC
S
N
492.98 163.97 4 CIRC
cp
f
N
492.98 163.97 4 CIRC
S
N
415.36 163.97 4 CIRC
cp
f
N
415.36 163.97 4 CIRC
S
N
487.09 163.97 4 CIRC
cp
f
N
487.09 163.97 4 CIRC
S
N
490.62 163.97 4 CIRC
cp
f
N
490.62 163.97 4 CIRC
S
N
484.86 163.97 4 CIRC
cp
f
N
484.86 163.97 4 CIRC
S
N
462.73 144.65 4 CIRC
cp
f
N
462.73 144.65 4 CIRC
S
N
415.36 163.97 4 CIRC
cp
f
N
415.36 163.97 4 CIRC
S
N
418.86 163.97 4 CIRC
cp
f
N
418.86 163.97 4 CIRC
S
N
393.93 163.97 4 CIRC
cp
f
N
393.93 163.97 4 CIRC
S
N
318.67 163.97 4 CIRC
cp
f
N
318.67 163.97 4 CIRC
S
0.00 1.00 0.00 RC
N
588.33 163.97 4 CIRC
S
N
552.48 163.97 4 CIRC
S
N
532.26 163.97 4 CIRC
S
N
559.42 186.47 4 CIRC
S
N
563.63 186.47 4 CIRC
S
N
544.63 163.97 4 CIRC
S
N
601.06 213.41 4 CIRC
S
N
360.31 163.97 4 CIRC
S
N
384.67 163.97 4 CIRC
S
N
450.67 163.97 4 CIRC
S
0.00 GC
N
741.96 130.94 1.33 CIRC
cp
f
N
741.96 130.94 1.33 CIRC
S
N
720.86 163.97 1.33 CIRC
cp
f
N
720.86 163.97 1.33 CIRC
S
N
717.26 163.97 1.33 CIRC
cp
f
N
717.26 163.97 1.33 CIRC
S
N
713.93 201.99 1.33 CIRC
cp
f
N
713.93 201.99 1.33 CIRC
S
N
709.61 163.97 1.33 CIRC
cp
f
N
709.61 163.97 1.33 CIRC
S
N
697.86 163.97 1.33 CIRC
cp
f
N
697.86 163.97 1.33 CIRC
S
N
690.07 163.97 1.33 CIRC
cp
f
N
690.07 163.97 1.33 CIRC
S
N
689.82 137.63 1.33 CIRC
cp
f
N
689.82 137.63 1.33 CIRC
S
N
687.66 144.65 1.33 CIRC
cp
f
N
687.66 144.65 1.33 CIRC
S
N
727.47 327.48 1.33 CIRC
cp
f
N
727.47 327.48 1.33 CIRC
S
N
470.41 163.97 1.33 CIRC
cp
f
N
470.41 163.97 1.33 CIRC
S
N
492.31 112.66 1.33 CIRC
cp
f
N
492.31 112.66 1.33 CIRC
S
N
510.83 112.66 1.33 CIRC
cp
f
N
510.83 112.66 1.33 CIRC
S
N
636.07 271.95 1.33 CIRC
cp
f
N
636.07 271.95 1.33 CIRC
S
N
600.51 186.47 1.33 CIRC
cp
f
N
600.51 186.47 1.33 CIRC
S
N
634.84 341.9 1.33 CIRC
cp
f
N
634.84 341.9 1.33 CIRC
S
N
658.25 327.48 1.33 CIRC
cp
f
N
658.25 327.48 1.33 CIRC
S
N
678.45 296.92 1.33 CIRC
cp
f
N
678.45 296.92 1.33 CIRC
S
N
678.71 327.48 1.33 CIRC
cp
f
N
678.71 327.48 1.33 CIRC
S
N
678.56 296.92 1.33 CIRC
cp
f
N
678.56 296.92 1.33 CIRC
S
N
678.53 366.87 1.33 CIRC
cp
f
N
678.53 366.87 1.33 CIRC
S
N
678.56 166.06 1.33 CIRC
cp
f
N
678.56 166.06 1.33 CIRC
S
N
678.45 216.42 1.33 CIRC
cp
f
N
678.45 216.42 1.33 CIRC
S
N
691.54 232.55 1.33 CIRC
cp
f
N
691.54 232.55 1.33 CIRC
S
N
682.26 216.42 1.33 CIRC
cp
f
N
682.26 216.42 1.33 CIRC
S
N
683.12 271.95 1.33 CIRC
cp
f
N
683.12 271.95 1.33 CIRC
S
N
646.49 163.97 1.33 CIRC
cp
f
N
646.49 163.97 1.33 CIRC
S
N
625.42 155.91 1.33 CIRC
cp
f
N
625.42 155.91 1.33 CIRC
S
N
487.09 163.97 4 CIRC
cp
f
N
487.09 163.97 4 CIRC
S
N
492.98 163.97 4 CIRC
cp
f
N
492.98 163.97 4 CIRC
S
N
462.73 163.97 4 CIRC
cp
f
N
462.73 163.97 4 CIRC
S
N
371.26 163.97 4 CIRC
cp
f
N
371.26 163.97 4 CIRC
S
N
415.36 213.41 4 CIRC
cp
f
N
415.36 213.41 4 CIRC
S
N
418.86 163.97 4 CIRC
cp
f
N
418.86 163.97 4 CIRC
S
N
393.93 163.97 4 CIRC
cp
f
N
393.93 163.97 4 CIRC
S
N
360.31 163.97 4 CIRC
cp
f
N
360.31 163.97 4 CIRC
S
N
386.64 112.66 4 CIRC
cp
f
N
386.64 112.66 4 CIRC
S
N
443.59 163.97 4 CIRC
cp
f
N
443.59 163.97 4 CIRC
S
N
453.28 163.97 4 CIRC
cp
f
N
453.28 163.97 4 CIRC
S
N
422.17 163.97 4 CIRC
cp
f
N
422.17 163.97 4 CIRC
S
N
559.42 163.97 1.33 CIRC
cp
f
N
559.42 163.97 1.33 CIRC
S
N
601.06 213.41 1.33 CIRC
cp
f
N
601.06 213.41 1.33 CIRC
S
N
532.26 163.97 1.33 CIRC
cp
f
N
532.26 163.97 1.33 CIRC
S
0.00 1.00 0.00 RC
N
752.58 291.55 4 CIRC
S
N
778.53 163.97 4 CIRC
S
N
780.49 163.97 4 CIRC
S
N
781.66 177.02 4 CIRC
S
N
806.3 177.02 4 CIRC
S
N
752.58 291.55 4 CIRC
S
N
778.53 163.97 4 CIRC
S
N
780.49 144.65 4 CIRC
S
N
781.66 177.02 4 CIRC
S
N
806.3 177.02 4 CIRC
S
0.00 GC
N
752.58 271.95 1.33 CIRC
cp
f
N
752.58 271.95 1.33 CIRC
S
N
778.53 177.02 1.33 CIRC
cp
f
N
778.53 177.02 1.33 CIRC
S
N
780.49 144.65 1.33 CIRC
cp
f
N
780.49 144.65 1.33 CIRC
S
N
781.66 201.99 1.33 CIRC
cp
f
N
781.66 201.99 1.33 CIRC
S
N
805.39 201.99 1.33 CIRC
cp
f
N
805.39 201.99 1.33 CIRC
S
0.00 1.00 0.00 RC
N
785 201.99 4 CIRC
S
0.00 GC
N
785 139.35 1.33 CIRC
cp
f
N
785 139.35 1.33 CIRC
S
0.00 1.00 0.00 RC
N
780.67 186.47 4 CIRC
S
0.00 GC
N
780.67 163.97 1.33 CIRC
cp
f
N
780.67 163.97 1.33 CIRC
S
0.00 1.00 0.00 RC
N
781.71 163.97 4 CIRC
S
0.00 GC
N
781.71 186.47 1.33 CIRC
cp
f
N
781.71 186.47 1.33 CIRC
S
N
777.46 213.41 1.33 CIRC
cp
f
N
777.46 213.41 1.33 CIRC
S
N
783.78 144.65 1.33 CIRC
cp
f
N
783.78 144.65 1.33 CIRC
S
N
789.9 163.97 1.33 CIRC
cp
f
N
789.9 163.97 1.33 CIRC
S
0.00 1.00 0.00 RC
N
777.46 188.94 4 CIRC
S
N
783.78 163.97 4 CIRC
S
N
789.9 186.47 4 CIRC
S
0.00 GC
N
755.74 150.17 1.33 CIRC
cp
f
N
755.74 150.17 1.33 CIRC
S
N
756.15 159.88 1.33 CIRC
cp
f
N
756.15 159.88 1.33 CIRC
S
N
757.46 155.91 1.33 CIRC
cp
f
N
757.46 155.91 1.33 CIRC
S
N
758.19 177.02 1.33 CIRC
cp
f
N
758.19 177.02 1.33 CIRC
S
N
780.07 129.32 1.33 CIRC
cp
f
N
780.07 129.32 1.33 CIRC
S
N
780.4 146.46 1.33 CIRC
cp
f
N
780.4 146.46 1.33 CIRC
S
N
780.82 144.65 1.33 CIRC
cp
f
N
780.82 144.65 1.33 CIRC
S
N
781.36 168.18 1.33 CIRC
cp
f
N
781.36 168.18 1.33 CIRC
S
N
783.81 150.17 1.33 CIRC
cp
f
N
783.81 150.17 1.33 CIRC
S
N
784.1 144.65 1.33 CIRC
cp
f
N
784.1 144.65 1.33 CIRC
S
N
807.49 163.97 1.33 CIRC
cp
f
N
807.49 163.97 1.33 CIRC
S
N
807.49 163.97 1.33 CIRC
cp
f
N
807.49 163.97 1.33 CIRC
S
0.00 1.00 0.00 RC
N
807.49 163.97 4 CIRC
S
0.00 GC
N
706.67 166.06 1.33 CIRC
cp
f
N
706.67 166.06 1.33 CIRC
S
N
682.96 150.17 1.33 CIRC
cp
f
N
682.96 150.17 1.33 CIRC
S
N
689.7 163.97 1.33 CIRC
cp
f
N
689.7 163.97 1.33 CIRC
S
N
677.56 170.34 1.33 CIRC
cp
f
N
677.56 170.34 1.33 CIRC
S
N
676.32 216.42 1.33 CIRC
cp
f
N
676.32 216.42 1.33 CIRC
S
N
678.54 271.95 1.33 CIRC
cp
f
N
678.54 271.95 1.33 CIRC
S
N
677.1 186.47 1.33 CIRC
cp
f
N
677.1 186.47 1.33 CIRC
S
N
706.19 150.17 1.33 CIRC
cp
f
N
706.19 150.17 1.33 CIRC
S
N
689.45 159.88 1.33 CIRC
cp
f
N
689.45 159.88 1.33 CIRC
S
N
572.16 210.47 1.33 CIRC
cp
f
N
572.16 210.47 1.33 CIRC
S
N
628.95 163.97 1.33 CIRC
cp
f
N
628.95 163.97 1.33 CIRC
S
N
706.85 150.17 1.33 CIRC
cp
f
N
706.85 150.17 1.33 CIRC
S
N
688.31 219.5 1.33 CIRC
cp
f
N
688.31 219.5 1.33 CIRC
S
N
687.01 250.84 1.33 CIRC
cp
f
N
687.01 250.84 1.33 CIRC
S
N
687.01 188.94 1.33 CIRC
cp
f
N
687.01 188.94 1.33 CIRC
S
N
723.19 188.94 1.33 CIRC
cp
f
N
723.19 188.94 1.33 CIRC
S
N
705.24 163.97 1.33 CIRC
cp
f
N
705.24 163.97 1.33 CIRC
S
N
719.51 149.23 1.33 CIRC
cp
f
N
719.51 149.23 1.33 CIRC
S
N
719.51 127.72 1.33 CIRC
cp
f
N
719.51 127.72 1.33 CIRC
S
N
725.99 137.63 1.33 CIRC
cp
f
N
725.99 137.63 1.33 CIRC
S
N
722.83 188.94 1.33 CIRC
cp
f
N
722.83 188.94 1.33 CIRC
S
N
721.96 188.94 1.33 CIRC
cp
f
N
721.96 188.94 1.33 CIRC
S
0.00 1.00 0.00 RC
N
706.67 163.97 4 CIRC
S
N
682.96 163.97 4 CIRC
S
N
689.57 144.65 4 CIRC
S
N
677.56 213.41 4 CIRC
S
N
676.26 246.98 4 CIRC
S
N
678.54 144.65 4 CIRC
S
N
677.1 163.97 4 CIRC
S
N
706.38 163.97 4 CIRC
S
N
689.45 186.47 4 CIRC
S
N
572.16 163.97 4 CIRC
S
N
628.95 163.97 4 CIRC
S
N
706.85 123.03 4 CIRC
S
N
688.31 186.47 4 CIRC
S
N
687.01 327.48 4 CIRC
S
N
723.19 246.98 4 CIRC
S
N
705.24 246.98 4 CIRC
S
N
719.51 201.99 4 CIRC
S
N
725.99 216.42 4 CIRC
S
N
722.83 213.41 4 CIRC
S
N
721.96 213.41 4 CIRC
S
N
784.74 163.97 4 CIRC
S
N
784.74 163.97 4 CIRC
S
N
784.74 163.97 4 CIRC
S
N
787.26 163.97 4 CIRC
S
N
787.26 163.97 4 CIRC
S
N
790.49 163.97 4 CIRC
S
N
790.49 163.97 4 CIRC
S
N
790.42 163.97 4 CIRC
S
N
790.42 163.97 4 CIRC
S
N
779.82 163.97 4 CIRC
S
N
792.35 163.97 4 CIRC
S
N
792.35 163.97 4 CIRC
S
N
812.27 163.97 4 CIRC
S
N
812.27 163.97 4 CIRC
S
N
775.64 163.97 4 CIRC
S
N
805.18 246.98 4 CIRC
S
N
805.18 163.97 4 CIRC
S
N
798.09 163.97 4 CIRC
S
N
786.98 163.97 4 CIRC
S
N
783.71 163.97 4 CIRC
S
N
783.71 163.97 4 CIRC
S
N
783.71 163.97 4 CIRC
S
N
806.48 163.97 4 CIRC
S
0.00 GC
N
779.82 163.97 1.33 CIRC
cp
f
N
779.82 163.97 1.33 CIRC
S
N
788.21 163.97 1.33 CIRC
cp
f
N
788.21 163.97 1.33 CIRC
S
N
792.35 163.97 1.33 CIRC
cp
f
N
792.35 163.97 1.33 CIRC
S
N
809.95 163.97 1.33 CIRC
cp
f
N
809.95 163.97 1.33 CIRC
S
N
798.09 163.97 1.33 CIRC
cp
f
N
798.09 163.97 1.33 CIRC
S
N
786.98 163.97 1.33 CIRC
cp
f
N
786.98 163.97 1.33 CIRC
S
N
785.25 163.97 1.33 CIRC
cp
f
N
785.25 163.97 1.33 CIRC
S
N
783.71 163.97 1.33 CIRC
cp
f
N
783.71 163.97 1.33 CIRC
S
N
806.48 246.98 1.33 CIRC
cp
f
N
806.48 246.98 1.33 CIRC
S
675.35 172.79 675.35 163.58 2 683.33 168.18 DPLF
675.35 172.79 675.35 163.58 2 683.33 168.18 DPL
649.61 183.93 649.61 174.72 2 657.59 179.32 DPLF
649.61 183.93 649.61 174.72 2 657.59 179.32 DPL
683.3 441.44 683.3 432.22 2 691.28 436.83 DPLF
683.3 441.44 683.3 432.22 2 691.28 436.83 DPL
614.16 434.03 614.16 424.82 2 622.14 429.42 DPLF
614.16 434.03 614.16 424.82 2 622.14 429.42 DPL
614.16 152.91 614.16 143.7 2 622.14 148.3 DPLF
614.16 152.91 614.16 143.7 2 622.14 148.3 DPL
646.51 206.6 646.51 197.38 2 654.49 201.99 DPLF
646.51 206.6 646.51 197.38 2 654.49 201.99 DPL
626.29 296.15 626.29 286.94 2 634.27 291.55 DPLF
626.29 296.15 626.29 286.94 2 634.27 291.55 DPL
619.39 286 619.39 276.79 2 627.37 281.4 DPLF
619.39 286 619.39 276.79 2 627.37 281.4 DPL
758.79 457.57 758.79 448.35 2 766.77 452.96 DPLF
758.79 457.57 758.79 448.35 2 766.77 452.96 DPL
642.71 307.11 642.71 297.9 2 650.69 302.51 DPLF
642.71 307.11 642.71 297.9 2 650.69 302.51 DPL
592.07 156.66 592.07 147.45 2 600.05 152.05 DPLF
592.07 156.66 592.07 147.45 2 600.05 152.05 DPL
705.03 296.15 705.03 286.94 2 713.01 291.55 DPLF
705.03 296.15 705.03 286.94 2 713.01 291.55 DPL
617.43 168.58 617.43 159.36 2 625.41 163.97 DPL
574.58 206.6 574.58 197.38 2 582.56 201.99 DPL
665.84 186.27 665.84 177.06 2 673.82 181.67 DPL
655.38 240.62 655.38 231.41 2 663.36 236.02 DPL
655.38 290.98 655.38 281.77 2 663.36 286.38 DPL
673.66 457.57 673.66 448.35 2 681.64 452.96 DPL
643.49 276.55 643.49 267.34 2 651.47 271.95 DPL
N
609.69 150.17 4 CIRC
S
N
595.93 302.51 4 CIRC
S
N
599.4 409.35 4 CIRC
S
N
610.16 271.95 4 CIRC
S
N
694.84 166.06 4 CIRC
S
N
609.69 150.17 1.33 CIRC
cp
f
N
609.69 150.17 1.33 CIRC
S
N
595.93 302.51 1.33 CIRC
cp
f
N
595.93 302.51 1.33 CIRC
S
N
599.4 409.35 1.33 CIRC
cp
f
N
599.4 409.35 1.33 CIRC
S
N
610.16 271.95 1.33 CIRC
cp
f
N
610.16 271.95 1.33 CIRC
S
N
694.84 166.06 1.33 CIRC
cp
f
N
694.84 166.06 1.33 CIRC
S
612.81 147.05 612.81 153.29 606.57 153.29 3 606.57 147.05 DPL
612.81 198.87 612.81 205.11 606.57 205.11 3 606.57 198.87 DPL
623.21 160.85 623.21 167.09 616.97 167.09 3 616.97 160.85 DPL
681.13 165.06 681.13 171.3 674.89 171.3 3 674.89 165.06 DPL
580.36 198.87 580.36 205.11 574.12 205.11 3 574.12 198.87 DPL
764.57 449.84 764.57 456.08 758.33 456.08 3 758.33 449.84 DPL
613.28 268.83 613.28 275.07 607.04 275.07 3 607.04 268.83 DPL
649.27 268.83 649.27 275.07 643.03 275.07 3 643.03 268.83 DPL
655.39 176.2 655.39 182.44 649.15 182.44 3 649.15 176.2 DPL
648.49 299.39 648.49 305.63 642.25 305.63 3 642.25 299.39 DPL
599.05 299.39 599.05 305.63 592.81 305.63 3 592.81 299.39 DPL
597.85 148.93 597.85 155.17 591.61 155.17 3 591.61 148.93 DPL
710.81 288.43 710.81 294.67 704.57 294.67 3 704.57 288.43 DPL
671.62 178.55 671.62 184.79 665.38 184.79 3 665.38 178.55 DPL
661.16 232.9 661.16 239.14 654.92 239.14 3 654.92 232.9 DPL
661.16 283.26 661.16 289.5 654.92 289.5 3 654.92 283.26 DPL
689.08 433.71 689.08 439.95 682.84 439.95 3 682.84 433.71 DPL
619.94 426.3 619.94 432.54 613.7 432.54 3 613.7 426.3 DPL
619.94 145.18 619.94 151.42 613.7 151.42 3 613.7 145.18 DPL
652.29 198.87 652.29 205.11 646.05 205.11 3 646.05 198.87 DPL
697.96 162.94 697.96 169.18 691.72 169.18 3 691.72 162.94 DPL
679.44 449.84 679.44 456.08 673.2 456.08 3 673.2 449.84 DPL
632.07 288.43 632.07 294.67 625.83 294.67 3 625.83 288.43 DPL
602.52 406.23 602.52 412.47 596.28 412.47 3 596.28 406.23 DPL
625.17 278.28 625.17 284.52 618.93 284.52 3 618.93 278.28 DPL
612.81 311.3 612.81 317.54 606.57 317.54 3 606.57 311.3 DPL
612.81 324.36 612.81 330.6 606.57 330.6 3 606.57 324.36 DPL
623.21 394.31 623.21 400.55 616.97 400.55 3 616.97 394.31 DPL
681.13 196.16 681.13 202.4 674.89 202.4 3 674.89 196.16 DPL
580.36 160.85 580.36 167.09 574.12 167.09 3 574.12 160.85 DPL
764.57 324.36 764.57 330.6 758.33 330.6 3 758.33 324.36 DPL
613.28 243.86 613.28 250.1 607.04 250.1 3 607.04 243.86 DPL
649.27 232.9 649.27 239.14 643.03 239.14 3 643.03 232.9 DPL
655.39 196.16 655.39 202.4 649.15 202.4 3 649.15 196.16 DPL
648.49 169.41 648.49 175.65 642.25 175.65 3 642.25 169.41 DPL
599.05 169.41 599.05 175.65 592.81 175.65 3 592.81 169.41 DPL
597.85 167.22 597.85 173.46 591.61 173.46 3 591.61 167.22 DPL
710.81 183.35 710.81 189.59 704.57 189.59 3 704.57 183.35 DPL
671.62 324.36 671.62 330.6 665.38 330.6 3 665.38 324.36 DPL
661.16 324.36 661.16 330.6 654.92 330.6 3 654.92 324.36 DPL
661.16 198.87 661.16 205.11 654.92 205.11 3 654.92 198.87 DPL
689.08 324.36 689.08 330.6 682.84 330.6 3 682.84 324.36 DPL
619.94 324.36 619.94 330.6 613.7 330.6 3 613.7 324.36 DPL
619.94 198.87 619.94 205.11 613.7 205.11 3 613.7 198.87 DPL
652.29 324.36 652.29 330.6 646.05 330.6 3 646.05 324.36 DPL
697.96 196.16 697.96 202.4 691.72 202.4 3 691.72 196.16 DPL
679.44 134.51 679.44 140.75 673.2 140.75 3 673.2 134.51 DPL
632.07 183.35 632.07 189.59 625.83 189.59 3 625.83 183.35 DPL
602.52 183.35 602.52 189.59 596.28 189.59 3 596.28 183.35 DPL
625.17 190.89 625.17 197.13 618.93 197.13 3 618.93 190.89 DPL
N
609.69 314.42 1.33 CIRC
cp
f
N
609.69 314.42 1.33 CIRC
S
N
609.69 327.48 1.33 CIRC
cp
f
N
609.69 327.48 1.33 CIRC
S
N
620.09 397.43 1.33 CIRC
cp
f
N
620.09 397.43 1.33 CIRC
S
N
678.01 199.28 1.33 CIRC
cp
f
N
678.01 199.28 1.33 CIRC
S
N
577.24 163.97 1.33 CIRC
cp
f
N
577.24 163.97 1.33 CIRC
S
N
761.45 327.48 1.33 CIRC
cp
f
N
761.45 327.48 1.33 CIRC
S
N
610.16 246.98 1.33 CIRC
cp
f
N
610.16 246.98 1.33 CIRC
S
N
646.15 236.02 1.33 CIRC
cp
f
N
646.15 236.02 1.33 CIRC
S
N
652.27 199.28 1.33 CIRC
cp
f
N
652.27 199.28 1.33 CIRC
S
N
645.37 172.53 1.33 CIRC
cp
f
N
645.37 172.53 1.33 CIRC
S
N
595.93 172.53 1.33 CIRC
cp
f
N
595.93 172.53 1.33 CIRC
S
N
594.73 170.34 1.33 CIRC
cp
f
N
594.73 170.34 1.33 CIRC
S
N
707.69 186.47 1.33 CIRC
cp
f
N
707.69 186.47 1.33 CIRC
S
N
668.5 327.48 1.33 CIRC
cp
f
N
668.5 327.48 1.33 CIRC
S
N
658.04 327.48 1.33 CIRC
cp
f
N
658.04 327.48 1.33 CIRC
S
N
658.04 201.99 1.33 CIRC
cp
f
N
658.04 201.99 1.33 CIRC
S
N
685.96 327.48 1.33 CIRC
cp
f
N
685.96 327.48 1.33 CIRC
S
N
616.82 327.48 1.33 CIRC
cp
f
N
616.82 327.48 1.33 CIRC
S
N
616.82 201.99 1.33 CIRC
cp
f
N
616.82 201.99 1.33 CIRC
S
N
649.17 327.48 1.33 CIRC
cp
f
N
649.17 327.48 1.33 CIRC
S
N
694.84 199.28 1.33 CIRC
cp
f
N
694.84 199.28 1.33 CIRC
S
N
676.32 137.63 1.33 CIRC
cp
f
N
676.32 137.63 1.33 CIRC
S
N
628.95 186.47 1.33 CIRC
cp
f
N
628.95 186.47 1.33 CIRC
S
N
599.4 186.47 1.33 CIRC
cp
f
N
599.4 186.47 1.33 CIRC
S
N
622.05 194.01 1.33 CIRC
cp
f
N
622.05 194.01 1.33 CIRC
S
N
609.69 150.17 1.33 CIRC
cp
f
N
609.69 150.17 1.33 CIRC
S
N
609.69 201.99 1.33 CIRC
cp
f
N
609.69 201.99 1.33 CIRC
S
N
620.09 163.97 1.33 CIRC
cp
f
N
620.09 163.97 1.33 CIRC
S
N
678.01 168.18 1.33 CIRC
cp
f
N
678.01 168.18 1.33 CIRC
S
N
577.24 201.99 1.33 CIRC
cp
f
N
577.24 201.99 1.33 CIRC
S
N
761.45 452.96 1.33 CIRC
cp
f
N
761.45 452.96 1.33 CIRC
S
N
610.16 271.95 1.33 CIRC
cp
f
N
610.16 271.95 1.33 CIRC
S
N
646.15 271.95 1.33 CIRC
cp
f
N
646.15 271.95 1.33 CIRC
S
N
652.27 179.32 1.33 CIRC
cp
f
N
652.27 179.32 1.33 CIRC
S
N
645.37 302.51 1.33 CIRC
cp
f
N
645.37 302.51 1.33 CIRC
S
N
595.93 302.51 1.33 CIRC
cp
f
N
595.93 302.51 1.33 CIRC
S
N
594.73 152.05 1.33 CIRC
cp
f
N
594.73 152.05 1.33 CIRC
S
N
707.69 291.55 1.33 CIRC
cp
f
N
707.69 291.55 1.33 CIRC
S
N
668.5 181.67 1.33 CIRC
cp
f
N
668.5 181.67 1.33 CIRC
S
N
658.04 236.02 1.33 CIRC
cp
f
N
658.04 236.02 1.33 CIRC
S
N
658.04 286.38 1.33 CIRC
cp
f
N
658.04 286.38 1.33 CIRC
S
N
685.96 436.83 1.33 CIRC
cp
f
N
685.96 436.83 1.33 CIRC
S
N
616.82 429.42 1.33 CIRC
cp
f
N
616.82 429.42 1.33 CIRC
S
N
616.82 148.3 1.33 CIRC
cp
f
N
616.82 148.3 1.33 CIRC
S
N
649.17 201.99 1.33 CIRC
cp
f
N
649.17 201.99 1.33 CIRC
S
N
694.84 166.06 1.33 CIRC
cp
f
N
694.84 166.06 1.33 CIRC
S
N
676.32 452.96 1.33 CIRC
cp
f
N
676.32 452.96 1.33 CIRC
S
N
628.95 291.55 1.33 CIRC
cp
f
N
628.95 291.55 1.33 CIRC
S
N
599.4 409.35 1.33 CIRC
cp
f
N
599.4 409.35 1.33 CIRC
S
N
622.05 281.4 1.33 CIRC
cp
f
N
622.05 281.4 1.33 CIRC
S
708.15 167.97 1 708.15 159.97 DL
712.15 163.97 1 704.15 163.97 DL
710.98 166.8 1 705.33 161.14 DL
710.98 161.14 1 705.33 166.8 DL
787.26 167.97 1 787.26 159.97 DL
791.26 163.97 1 783.26 163.97 DL
790.08 166.8 1 784.43 161.14 DL
790.08 161.14 1 784.43 166.8 DL
789.36 211.58 1 789.36 203.58 DL
793.36 207.58 1 785.36 207.58 DL
792.19 210.41 1 786.53 204.75 DL
792.19 204.75 1 786.53 210.41 DL
722.33 170.06 1 722.33 162.06 DL
726.33 166.06 1 718.33 166.06 DL
725.16 168.89 1 719.5 163.23 DL
725.16 163.23 1 719.5 168.89 DL
717.18 211.58 1 717.18 203.58 DL
721.18 207.58 1 713.18 207.58 DL
720.01 210.41 1 714.35 204.75 DL
720.01 204.75 1 714.35 210.41 DL
772.23 167.97 1 772.23 159.97 DL
776.23 163.97 1 768.23 163.97 DL
775.06 166.8 1 769.4 161.14 DL
775.06 161.14 1 769.4 166.8 DL
668.85 203.28 1 668.85 195.28 DL
672.85 199.28 1 664.85 199.28 DL
671.68 202.11 1 666.03 196.45 DL
671.68 196.45 1 666.03 202.11 DL
782.39 172.18 1 782.39 164.18 DL
786.39 168.18 1 778.39 168.18 DL
785.21 171.01 1 779.56 165.36 DL
785.21 165.36 1 779.56 171.01 DL
785 176.53 1 785 168.53 DL
789 172.53 1 781 172.53 DL
787.83 175.36 1 782.17 169.7 DL
787.83 169.7 1 782.17 175.36 DL
784.74 174.34 1 784.74 166.34 DL
788.74 170.34 1 780.74 170.34 DL
787.57 173.17 1 781.91 167.51 DL
787.57 167.51 1 781.91 173.17 DL
775.01 165.91 1 775.01 157.91 DL
779.01 161.91 1 771.01 161.91 DL
777.84 164.74 1 772.18 159.08 DL
777.84 159.08 1 772.18 164.74 DL
758.03 170.06 1 758.03 162.06 DL
762.03 166.06 1 754.03 166.06 DL
760.85 168.89 1 755.2 163.23 DL
760.85 163.23 1 755.2 168.89 DL
723.19 176.53 1 723.19 168.53 DL
727.19 172.53 1 719.19 172.53 DL
726.02 175.36 1 720.36 169.7 DL
726.02 169.7 1 720.36 175.36 DL
777.08 236.55 1 777.08 228.55 DL
781.08 232.55 1 773.08 232.55 DL
779.91 235.38 1 774.26 229.72 DL
779.91 229.72 1 774.26 235.38 DL
774.1 181.02 1 774.1 173.02 DL
778.1 177.02 1 770.1 177.02 DL
776.92 179.85 1 771.27 174.19 DL
776.92 174.19 1 771.27 179.85 DL
787.5 176.53 1 787.5 168.53 DL
791.5 172.53 1 783.5 172.53 DL
790.33 175.36 1 784.67 169.7 DL
790.33 169.7 1 784.67 175.36 DL
787.5 181.02 1 787.5 173.02 DL
791.5 177.02 1 783.5 177.02 DL
790.33 179.85 1 784.67 174.19 DL
790.33 174.19 1 784.67 179.85 DL
777.84 167.97 1 777.84 159.97 DL
781.84 163.97 1 773.84 163.97 DL
780.67 166.8 1 775.01 161.14 DL
780.67 161.14 1 775.01 166.8 DL
763.39 167.97 1 763.39 159.97 DL
767.39 163.97 1 759.39 163.97 DL
766.22 166.8 1 760.56 161.14 DL
766.22 161.14 1 760.56 166.8 DL
781.04 167.97 1 781.04 159.97 DL
785.04 163.97 1 777.04 163.97 DL
783.86 166.8 1 778.21 161.14 DL
783.86 161.14 1 778.21 166.8 DL
758.03 167.97 1 758.03 159.97 DL
762.03 163.97 1 754.03 163.97 DL
760.85 166.8 1 755.2 161.14 DL
760.85 161.14 1 755.2 166.8 DL
777.08 163.88 1 777.08 155.88 DL
781.08 159.88 1 773.08 159.88 DL
779.91 162.71 1 774.26 157.05 DL
779.91 157.05 1 774.26 162.71 DL
782.65 181.02 1 782.65 173.02 DL
786.65 177.02 1 778.65 177.02 DL
785.48 179.85 1 779.82 174.19 DL
785.48 174.19 1 779.82 179.85 DL
778.24 275.95 1 778.24 267.95 DL
782.24 271.95 1 774.24 271.95 DL
781.07 274.78 1 775.41 269.12 DL
781.07 269.12 1 775.41 274.78 DL
755.91 205.99 1 755.91 197.99 DL
759.91 201.99 1 751.91 201.99 DL
758.73 204.82 1 753.08 199.16 DL
758.73 199.16 1 753.08 204.82 DL
746.59 167.97 1 746.59 159.97 DL
750.59 163.97 1 742.59 163.97 DL
749.42 166.8 1 743.76 161.14 DL
749.42 161.14 1 743.76 166.8 DL
731.84 167.97 1 731.84 159.97 DL
735.84 163.97 1 727.84 163.97 DL
734.67 166.8 1 729.01 161.14 DL
734.67 161.14 1 729.01 166.8 DL
690.81 167.97 1 690.81 159.97 DL
694.81 163.97 1 686.81 163.97 DL
693.64 166.8 1 687.98 161.14 DL
693.64 161.14 1 687.98 166.8 DL
563.63 167.97 1 563.63 159.97 DL
567.63 163.97 1 559.63 163.97 DL
566.46 166.8 1 560.81 161.14 DL
566.46 161.14 1 560.81 166.8 DL
705.24 167.97 1 705.24 159.97 DL
709.24 163.97 1 701.24 163.97 DL
708.07 166.8 1 702.41 161.14 DL
708.07 161.14 1 702.41 166.8 DL
787.99 205.99 1 787.99 197.99 DL
791.99 201.99 1 783.99 201.99 DL
790.82 204.82 1 785.16 199.16 DL
790.82 199.16 1 785.16 204.82 DL
753.88 163.88 1 753.88 155.88 DL
757.88 159.88 1 749.88 159.88 DL
756.71 162.71 1 751.05 157.05 DL
756.71 157.05 1 751.05 162.71 DL
696.98 205.99 1 696.98 197.99 DL
700.98 201.99 1 692.98 201.99 DL
699.81 204.82 1 694.15 199.16 DL
699.81 199.16 1 694.15 204.82 DL
755.57 167.97 1 755.57 159.97 DL
759.57 163.97 1 751.57 163.97 DL
758.4 166.8 1 752.75 161.14 DL
758.4 161.14 1 752.75 166.8 DL
720.26 152.3 1 720.26 144.3 DL
724.26 148.3 1 716.26 148.3 DL
723.09 151.13 1 717.43 145.47 DL
723.09 145.47 1 717.43 151.13 DL
806.48 167.97 1 806.48 159.97 DL
810.48 163.97 1 802.48 163.97 DL
809.31 166.8 1 803.65 161.14 DL
809.31 161.14 1 803.65 166.8 DL
732.7 167.97 1 732.7 159.97 DL
736.7 163.97 1 728.7 163.97 DL
735.53 166.8 1 729.87 161.14 DL
735.53 161.14 1 729.87 166.8 DL
710.23 167.97 1 710.23 159.97 DL
714.23 163.97 1 706.23 163.97 DL
713.06 166.8 1 707.4 161.14 DL
713.06 161.14 1 707.4 166.8 DL
766.6 167.97 1 766.6 159.97 DL
770.6 163.97 1 762.6 163.97 DL
769.42 166.8 1 763.77 161.14 DL
769.42 161.14 1 763.77 166.8 DL
657.83 166.53 1 657.83 158.53 DL
661.83 162.53 1 653.83 162.53 DL
660.66 165.35 1 655 159.7 DL
660.66 159.7 1 655 165.35 DL
780.95 167.97 1 780.95 159.97 DL
784.95 163.97 1 776.95 163.97 DL
783.78 166.8 1 778.12 161.14 DL
783.78 161.14 1 778.12 166.8 DL
678.32 174.34 1 678.32 166.34 DL
682.32 170.34 1 674.32 170.34 DL
681.15 173.17 1 675.49 167.51 DL
681.15 167.51 1 675.49 173.17 DL
731.15 174.34 1 731.15 166.34 DL
735.15 170.34 1 727.15 170.34 DL
733.98 173.17 1 728.32 167.51 DL
733.98 167.51 1 728.32 173.17 DL
785.25 167.97 1 785.25 159.97 DL
789.25 163.97 1 781.25 163.97 DL
788.08 166.8 1 782.42 161.14 DL
788.08 161.14 1 782.42 166.8 DL
783.71 161.88 1 783.71 153.88 DL
787.71 157.88 1 779.71 157.88 DL
786.53 160.71 1 780.88 155.05 DL
786.53 155.05 1 780.88 160.71 DL
668.85 167.97 1 668.85 159.97 DL
672.85 163.97 1 664.85 163.97 DL
671.68 166.8 1 666.03 161.14 DL
671.68 161.14 1 666.03 166.8 DL
670.3 167.97 1 670.3 159.97 DL
674.3 163.97 1 666.3 163.97 DL
673.13 166.8 1 667.48 161.14 DL
673.13 161.14 1 667.48 166.8 DL
702.58 167.97 1 702.58 159.97 DL
706.58 163.97 1 698.58 163.97 DL
705.4 166.8 1 699.75 161.14 DL
705.4 161.14 1 699.75 166.8 DL
765.01 167.97 1 765.01 159.97 DL
769.01 163.97 1 761.01 163.97 DL
767.84 166.8 1 762.18 161.14 DL
767.84 161.14 1 762.18 166.8 DL
706.85 167.97 1 706.85 159.97 DL
710.85 163.97 1 702.85 163.97 DL
709.68 166.8 1 704.03 161.14 DL
709.68 161.14 1 704.03 166.8 DL
754.31 167.97 1 754.31 159.97 DL
758.31 163.97 1 750.31 163.97 DL
757.14 166.8 1 751.48 161.14 DL
757.14 161.14 1 751.48 166.8 DL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 443.43 169.11 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 708.43 169.11 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 682.02 162.73 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 668.82 162.73 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 676.44 187.7 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 718.52 187.7 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 656.72 171.3 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 716.91 171.3 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 705.89 175.79 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 687.01 147.07 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 719.82 162.73 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 161.97 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 168.34 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 168.34 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 161.97 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 164.06 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 693.85 161.97 DRPL
731.59 148.65 1 731.59 140.65 DL
735.59 144.65 1 727.59 144.65 DL
683.38 145.09 1 683.38 137.09 DL
687.38 141.09 1 679.38 141.09 DL
711.46 217.41 1 711.46 209.41 DL
715.46 213.41 1 707.46 213.41 DL
650.62 167.97 1 650.62 159.97 DL
654.62 163.97 1 646.62 163.97 DL
626.5 190.47 1 626.5 182.47 DL
630.5 186.47 1 622.5 186.47 DL
598.26 167.97 1 598.26 159.97 DL
602.26 163.97 1 594.26 163.97 DL
530.52 190.47 1 530.52 182.47 DL
534.52 186.47 1 526.52 186.47 DL
588.33 198.01 1 588.33 190.01 DL
592.33 194.01 1 584.33 194.01 DL
588.33 167.97 1 588.33 159.97 DL
592.33 163.97 1 584.33 163.97 DL
728.93 149.26 728.93 140.04 2 736.91 144.65 DPL
680.72 145.7 680.72 136.49 2 688.7 141.09 DPL
708.8 218.02 708.8 208.8 2 716.78 213.41 DPL
647.96 168.58 647.96 159.36 2 655.94 163.97 DPL
623.84 191.08 623.84 181.86 2 631.82 186.47 DPL
595.6 168.58 595.6 159.36 2 603.58 163.97 DPL
527.86 191.08 527.86 181.86 2 535.84 186.47 DPL
585.67 198.62 585.67 189.4 2 593.65 194.01 DPL
585.67 168.58 585.67 159.36 2 593.65 163.97 DPL
450.06 179.85 1 444.41 174.19 DL
450.06 174.19 1 444.41 179.85 DL
686.35 166.8 1 680.69 161.14 DL
686.35 161.14 1 680.69 166.8 DL
653.45 179.85 1 647.79 174.19 DL
653.45 174.19 1 647.79 179.85 DL
629.33 179.85 1 623.67 174.19 DL
629.33 174.19 1 623.67 179.85 DL
601.38 204.82 1 595.72 199.16 DL
601.38 199.16 1 595.72 204.82 DL
532.28 166.8 1 526.62 161.14 DL
532.28 161.14 1 526.62 166.8 DL
661.9 166.8 1 656.24 161.14 DL
661.9 161.14 1 656.24 166.8 DL
444.58 181.63 444.58 172.42 2 452.56 177.02 DPL
680.86 168.58 680.86 159.36 2 688.84 163.97 DPL
647.96 181.63 647.96 172.42 2 655.94 177.02 DPL
623.84 181.63 623.84 172.42 2 631.82 177.02 DPL
595.89 206.6 595.89 197.38 2 603.87 201.99 DPL
526.79 168.58 526.79 159.36 2 534.77 163.97 DPL
656.41 168.58 656.41 159.36 2 664.39 163.97 DPL
615.97 175.36 1 610.31 169.7 DL
615.97 169.7 1 610.31 175.36 DL
597.38 179.85 1 591.72 174.19 DL
597.38 174.19 1 591.72 179.85 DL
617.07 175.36 1 611.42 169.7 DL
617.07 169.7 1 611.42 175.36 DL
565.44 216.24 1 559.78 210.58 DL
565.44 210.58 1 559.78 216.24 DL
616.26 169.41 616.26 175.65 610.02 175.65 3 610.02 169.41 DPL
597.67 173.9 597.67 180.14 591.43 180.14 3 591.43 173.9 DPL
617.37 169.41 617.37 175.65 611.13 175.65 3 611.13 169.41 DPL
565.73 210.29 565.73 216.53 559.49 216.53 3 559.49 210.29 DPL
469.26 166.8 1 463.6 161.14 DL
469.26 161.14 1 463.6 166.8 DL
497.75 166.8 1 492.1 161.14 DL
497.75 161.14 1 492.1 166.8 DL
519.5 189.3 1 513.84 183.64 DL
519.5 183.64 1 513.84 189.3 DL
511.92 166.8 1 506.26 161.14 DL
511.92 161.14 1 506.26 166.8 DL
N
466.43 163.97 4 CIRC
S
N
494.93 163.97 4 CIRC
S
N
516.67 186.47 4 CIRC
S
N
509.09 163.97 4 CIRC
S
537.62 168.58 537.62 159.36 2 545.6 163.97 DPL
495.98 191.08 495.98 181.86 2 503.96 186.47 DPL
511.74 201.23 511.74 192.01 2 519.72 196.62 DPL
N
540.28 163.97 4 CIRC
S
N
498.64 186.47 4 CIRC
S
N
514.4 196.62 4 CIRC
S
576.97 168.58 576.97 159.36 2 584.95 163.97 DPL
529.6 177.14 529.6 167.93 2 537.58 172.53 DPL
534.54 191.08 534.54 181.86 2 542.52 186.47 DPL
549.82 206.6 549.82 197.38 2 557.8 201.99 DPL
495.98 181.63 495.98 172.42 2 503.96 177.02 DPL
482.58 177.14 482.58 167.93 2 490.56 172.53 DPL
563.16 160.52 563.16 151.31 2 555.18 155.91 DPL
504.23 177.14 504.23 167.93 2 496.25 172.53 DPL
553.9 177.14 553.9 167.93 2 545.92 172.53 DPL
563.16 142.23 563.16 133.02 2 555.18 137.63 DPL
484.02 181.63 484.02 172.42 2 476.04 177.02 DPL
560.97 168.58 560.97 159.36 2 552.99 163.97 DPL
560.97 237.16 560.97 227.94 2 552.99 232.55 DPL
557.54 174.95 557.54 165.73 2 549.56 170.34 DPL
557.54 181.63 557.54 172.42 2 549.56 177.02 DPL
611.59 168.58 611.59 159.36 2 619.57 163.97 DPL
546.02 142.23 546.02 133.02 2 554 137.63 DPL
608.44 206.6 608.44 197.38 2 616.42 201.99 DPL
551.03 168.58 551.03 159.36 2 559.01 163.97 DPL
568.61 221.03 568.61 211.81 2 576.59 216.42 DPL
616.91 168.58 616.91 159.36 2 608.93 163.97 DPL
551.34 142.23 551.34 133.02 2 543.36 137.63 DPL
613.76 206.6 613.76 197.38 2 605.78 201.99 DPL
556.35 168.58 556.35 159.36 2 548.37 163.97 DPL
573.93 221.03 573.93 211.81 2 565.95 216.42 DPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 519.54 170.53 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 488.85 166.18 DRPL
447.24 198.01 1 447.24 190.01 DL
451.24 194.01 1 443.24 194.01 DL
450.06 196.84 1 444.41 191.18 DL
450.06 191.18 1 444.41 196.84 DL
588.33 172.18 1 588.33 164.18 DL
592.33 168.18 1 584.33 168.18 DL
591.16 171.01 1 585.5 165.36 DL
591.16 165.36 1 585.5 171.01 DL
598.26 220.42 1 598.26 212.42 DL
602.26 216.42 1 594.26 216.42 DL
601.09 219.25 1 595.44 213.59 DL
601.09 213.59 1 595.44 219.25 DL
608.74 214.47 1 608.74 206.47 DL
612.74 210.47 1 604.74 210.47 DL
611.57 213.29 1 605.91 207.64 DL
611.57 207.64 1 605.91 213.29 DL
626.86 205.99 1 626.86 197.99 DL
630.86 201.99 1 622.86 201.99 DL
629.69 204.82 1 624.03 199.16 DL
629.69 199.16 1 624.03 204.82 DL
647.43 178.76 1 647.43 170.76 DL
651.43 174.76 1 643.43 174.76 DL
650.25 177.59 1 644.6 171.93 DL
650.25 171.93 1 644.6 177.59 DL
660.53 208.76 1 660.53 200.76 DL
664.53 204.76 1 656.53 204.76 DL
663.36 207.59 1 657.7 201.93 DL
663.36 201.93 1 657.7 207.59 DL
668.85 176.53 1 668.85 168.53 DL
672.85 172.53 1 664.85 172.53 DL
671.68 175.36 1 666.03 169.7 DL
671.68 169.7 1 666.03 175.36 DL
669.91 185.67 1 669.91 177.67 DL
673.91 181.67 1 665.91 181.67 DL
672.73 184.49 1 667.08 178.84 DL
672.73 178.84 1 667.08 184.49 DL
672.62 198.01 1 672.62 190.01 DL
676.62 194.01 1 668.62 194.01 DL
675.45 196.84 1 669.79 191.18 DL
675.45 191.18 1 669.79 196.84 DL
678.32 176.53 1 678.32 168.53 DL
682.32 172.53 1 674.32 172.53 DL
681.15 175.36 1 675.49 169.7 DL
681.15 169.7 1 675.49 175.36 DL
680.1 167.97 1 680.1 159.97 DL
684.1 163.97 1 676.1 163.97 DL
682.93 166.8 1 677.27 161.14 DL
682.93 161.14 1 677.27 166.8 DL
N
447.24 194.01 4 CIRC
S
N
588.33 168.18 4 CIRC
S
N
598.26 216.42 4 CIRC
S
N
608.74 210.47 4 CIRC
S
N
626.86 201.99 4 CIRC
S
N
647.43 174.76 4 CIRC
S
N
660.53 204.76 4 CIRC
S
N
668.85 172.53 4 CIRC
S
N
669.91 181.67 4 CIRC
S
N
672.62 194.01 4 CIRC
S
N
678.32 172.53 4 CIRC
S
N
680.1 163.97 4 CIRC
S
455.79 181.02 1 455.79 173.02 DL
459.79 177.02 1 451.79 177.02 DL
457 167.97 1 457 159.97 DL
461 163.97 1 453 163.97 DL
457 172.18 1 457 164.18 DL
461 168.18 1 453 168.18 DL
457 176.53 1 457 168.53 DL
461 172.53 1 453 172.53 DL
501 163.88 1 501 155.88 DL
505 159.88 1 497 159.88 DL
501 174.34 1 501 166.34 DL
505 170.34 1 497 170.34 DL
481.36 176.53 1 481.36 168.53 DL
485.36 172.53 1 477.36 172.53 DL
481.36 174.34 1 481.36 166.34 DL
485.36 170.34 1 477.36 170.34 DL
481.36 170.06 1 481.36 162.06 DL
485.36 166.06 1 477.36 166.06 DL
481.36 170.06 1 481.36 162.06 DL
485.36 166.06 1 477.36 166.06 DL
481.36 176.53 1 481.36 168.53 DL
485.36 172.53 1 477.36 172.53 DL
481.36 161.88 1 481.36 153.88 DL
485.36 157.88 1 477.36 157.88 DL
442.07 174.34 1 442.07 166.34 DL
446.07 170.34 1 438.07 170.34 DL
480.96 167.97 1 480.96 159.97 DL
484.96 163.97 1 476.96 163.97 DL
472.76 167.97 1 472.76 159.97 DL
476.76 163.97 1 468.76 163.97 DL
477.21 181.02 1 477.21 173.02 DL
481.21 177.02 1 473.21 177.02 DL
368.86 166.8 1 363.21 161.14 DL
368.86 161.14 1 363.21 166.8 DL
365.78 179.85 1 360.13 174.19 DL
365.78 174.19 1 360.13 179.85 DL
362.53 235.38 1 356.88 229.72 DL
362.53 229.72 1 356.88 235.38 DL
362.53 235.38 1 356.88 229.72 DL
362.53 229.72 1 356.88 235.38 DL
366.07 228.7 1 360.41 223.04 DL
366.07 223.04 1 360.41 228.7 DL
300.07 228.7 1 294.41 223.04 DL
300.07 223.04 1 294.41 228.7 DL
300.07 228.7 1 294.41 223.04 DL
300.07 223.04 1 294.41 228.7 DL
340.41 228.7 1 334.75 223.04 DL
340.41 223.04 1 334.75 228.7 DL
341.71 216.24 1 336.05 210.58 DL
341.71 210.58 1 336.05 216.24 DL
341.71 216.24 1 336.05 210.58 DL
341.71 210.58 1 336.05 216.24 DL
356.81 196.84 1 351.15 191.18 DL
356.81 191.18 1 351.15 196.84 DL
356.81 166.8 1 351.15 161.14 DL
356.81 161.14 1 351.15 166.8 DL
355.12 162.71 1 349.46 157.05 DL
355.12 157.05 1 349.46 162.71 DL
439.25 173.17 1 433.6 167.51 DL
439.25 167.51 1 433.6 173.17 DL
439.25 166.8 1 433.6 161.14 DL
439.25 161.14 1 433.6 166.8 DL
360.06 166.8 1 354.4 161.14 DL
360.06 161.14 1 354.4 166.8 DL
274.84 162.71 1 269.19 157.05 DL
274.84 157.05 1 269.19 162.71 DL
356.81 162.71 1 351.15 157.05 DL
356.81 157.05 1 351.15 162.71 DL
353.37 168.89 1 347.72 163.23 DL
353.37 163.23 1 347.72 168.89 DL
330.41 168.89 1 324.75 163.23 DL
330.41 163.23 1 324.75 168.89 DL
330.41 164.74 1 324.75 159.08 DL
330.41 159.08 1 324.75 164.74 DL
509.87 166.8 1 504.21 161.14 DL
509.87 161.14 1 504.21 166.8 DL
221.72 166.8 1 216.07 161.14 DL
221.72 161.14 1 216.07 166.8 DL
374.09 175.36 1 368.43 169.7 DL
374.09 169.7 1 368.43 175.36 DL
373.34 173.17 1 367.68 167.51 DL
373.34 167.51 1 367.68 173.17 DL
305.32 166.8 1 299.67 161.14 DL
305.32 161.14 1 299.67 166.8 DL
305.01 173.17 1 299.35 167.51 DL
305.01 167.51 1 299.35 173.17 DL
305.01 173.17 1 299.35 167.51 DL
305.01 167.51 1 299.35 173.17 DL
308.09 166.8 1 302.43 161.14 DL
308.09 161.14 1 302.43 166.8 DL
362.23 242.4 1 356.57 236.75 DL
362.23 236.75 1 356.57 242.4 DL
285.58 235.38 1 279.92 229.72 DL
285.58 229.72 1 279.92 235.38 DL
283.35 166.8 1 277.7 161.14 DL
283.35 161.14 1 277.7 166.8 DL
285.58 166.8 1 279.92 161.14 DL
285.58 161.14 1 279.92 166.8 DL
295.61 171.01 1 289.96 165.36 DL
295.61 165.36 1 289.96 171.01 DL
299.2 173.17 1 293.55 167.51 DL
299.2 167.51 1 293.55 173.17 DL
299.2 171.01 1 293.55 165.36 DL
299.2 165.36 1 293.55 171.01 DL
299.2 171.01 1 293.55 165.36 DL
299.2 165.36 1 293.55 171.01 DL
335.85 166.8 1 330.2 161.14 DL
335.85 161.14 1 330.2 166.8 DL
321.5 166.8 1 315.84 161.14 DL
321.5 161.14 1 315.84 166.8 DL
367.76 171.01 1 362.1 165.36 DL
367.76 165.36 1 362.1 171.01 DL
183.16 162.71 1 177.5 157.05 DL
183.16 157.05 1 177.5 162.71 DL
233.2 166.8 1 227.54 161.14 DL
233.2 161.14 1 227.54 166.8 DL
226.87 162.71 1 221.21 157.05 DL
226.87 157.05 1 221.21 162.71 DL
316.16 162.71 1 310.5 157.05 DL
316.16 157.05 1 310.5 162.71 DL
316.16 166.8 1 310.5 161.14 DL
316.16 161.14 1 310.5 166.8 DL
277.4 166.8 1 271.74 161.14 DL
277.4 161.14 1 271.74 166.8 DL
321.5 171.01 1 315.84 165.36 DL
321.5 165.36 1 315.84 171.01 DL
303.41 166.8 1 297.75 161.14 DL
303.41 161.14 1 297.75 166.8 DL
525.83 166.8 1 520.17 161.14 DL
525.83 161.14 1 520.17 166.8 DL
266.45 166.8 1 260.79 161.14 DL
266.45 161.14 1 260.79 166.8 DL
0.00 1.00 0.00 RC
N
581.04 163.97 4 CIRC
S
N
609.93 163.97 4 CIRC
S
N
596.67 163.97 4 CIRC
S
N
662.03 163.97 4 CIRC
S
N
628.77 163.97 4 CIRC
S
N
581.16 163.97 4 CIRC
S
N
620.65 163.97 4 CIRC
S
N
624.15 163.97 4 CIRC
S
N
596 163.97 4 CIRC
S
N
630.45 163.97 4 CIRC
S
N
635.84 163.97 4 CIRC
S
N
636.51 163.97 4 CIRC
S
N
611.98 163.97 4 CIRC
S
N
616.47 163.97 4 CIRC
S
N
623.93 163.97 4 CIRC
S
N
614.77 163.97 4 CIRC
S
N
612.48 163.97 4 CIRC
S
N
586.88 163.97 4 CIRC
S
N
609.32 163.97 4 CIRC
S
N
622.49 163.97 4 CIRC
S
N
614.94 163.97 4 CIRC
S
N
640.22 144.65 4 CIRC
S
N
616.77 163.97 4 CIRC
S
N
598.57 163.97 4 CIRC
S
N
612.65 163.97 4 CIRC
S
N
595.3 163.97 4 CIRC
S
N
596.89 163.97 4 CIRC
S
N
649.13 163.97 4 CIRC
S
N
577.05 184.05 4 CIRC
S
N
593.7 163.97 4 CIRC
S
N
563.95 163.97 4 CIRC
S
N
587.45 177.02 4 CIRC
S
N
607.09 163.97 4 CIRC
S
N
625.23 172.53 4 CIRC
S
N
634.57 163.97 4 CIRC
S
N
633.17 186.47 4 CIRC
S
N
608.79 170.34 4 CIRC
S
N
605.26 168.18 4 CIRC
S
N
614.5 177.02 4 CIRC
S
N
563.51 163.97 4 CIRC
S
N
592.41 163.97 4 CIRC
S
N
598.14 172.53 4 CIRC
S
N
596.97 168.18 4 CIRC
S
N
574.7 172.53 4 CIRC
S
N
662.62 163.97 4 CIRC
S
N
617.01 163.97 4 CIRC
S
N
574.53 163.97 4 CIRC
S
N
624.85 172.53 4 CIRC
S
N
594.44 161.91 4 CIRC
S
N
571.3 163.97 4 CIRC
S
N
626.49 163.97 4 CIRC
S
N
574.56 168.18 4 CIRC
S
N
605.95 177.02 4 CIRC
S
N
603.47 168.18 4 CIRC
S
N
590.11 172.53 4 CIRC
S
N
614.01 168.18 4 CIRC
S
N
606.5 163.97 4 CIRC
S
N
617 172.53 4 CIRC
S
N
592.79 159.88 4 CIRC
S
N
595.59 166.06 4 CIRC
S
N
595.12 170.34 4 CIRC
S
N
575.61 161.91 4 CIRC
S
N
596.83 163.97 4 CIRC
S
N
624.04 163.97 4 CIRC
S
N
593.89 170.34 4 CIRC
S
N
619.77 168.18 4 CIRC
S
N
610.2 163.97 4 CIRC
S
N
600.03 172.53 4 CIRC
S
N
597.34 163.97 4 CIRC
S
N
632.09 163.97 4 CIRC
S
N
600.25 177.02 4 CIRC
S
N
601.62 177.02 4 CIRC
S
N
610.62 163.97 4 CIRC
S
N
576.32 163.97 4 CIRC
S
N
577.24 186.47 4 CIRC
S
N
613.22 177.02 4 CIRC
S
N
578.56 170.34 4 CIRC
S
N
590.83 168.18 4 CIRC
S
N
606.79 168.18 4 CIRC
S
N
609.52 161.91 4 CIRC
S
N
596.03 172.53 4 CIRC
S
N
614.47 172.53 4 CIRC
S
N
607.01 163.97 4 CIRC
S
N
581.3 170.34 4 CIRC
S
N
584.97 170.34 4 CIRC
S
N
605.39 163.97 4 CIRC
S
N
638.2 172.53 4 CIRC
S
N
636.47 163.97 4 CIRC
S
N
595.88 172.53 4 CIRC
S
N
615.13 177.02 4 CIRC
S
N
582.2 161.91 4 CIRC
S
N
590.19 186.47 4 CIRC
S
N
551.18 172.53 4 CIRC
S
N
602.31 161.91 4 CIRC
S
N
589.21 163.97 4 CIRC
S
N
589.14 172.53 4 CIRC
S
N
620.41 177.02 4 CIRC
S
N
577.87 172.53 4 CIRC
S
N
587.19 181.67 4 CIRC
S
N
654.02 163.97 4 CIRC
S
N
618.01 163.97 4 CIRC
S
N
623.99 163.97 4 CIRC
S
N
625.1 172.53 4 CIRC
S
N
584.28 181.67 4 CIRC
S
N
582.2 168.18 4 CIRC
S
N
580.28 168.18 4 CIRC
S
N
584.58 181.67 4 CIRC
S
N
616.88 163.97 4 CIRC
S
N
611.45 168.18 4 CIRC
S
N
645.78 170.34 4 CIRC
S
N
615.77 166.06 4 CIRC
S
N
635.44 168.18 4 CIRC
S
N
628.94 170.34 4 CIRC
S
N
631.24 166.06 4 CIRC
S
N
640.58 163.97 4 CIRC
S
N
628.32 170.34 4 CIRC
S
N
588.65 172.53 4 CIRC
S
N
615.71 163.97 4 CIRC
S
N
617.75 168.18 4 CIRC
S
N
607.95 172.53 4 CIRC
S
N
617.49 177.02 4 CIRC
S
N
616.92 163.97 4 CIRC
S
N
627.96 163.97 4 CIRC
S
N
635.14 168.18 4 CIRC
S
N
610.7 172.53 4 CIRC
S
N
610.85 181.67 4 CIRC
S
N
617.01 161.91 4 CIRC
S
N
609.41 155.91 4 CIRC
S
N
578.74 137.63 4 CIRC
S
N
613.97 168.18 4 CIRC
S
N
609.63 170.34 4 CIRC
S
N
602.06 135.92 4 CIRC
S
N
601.01 174.76 4 CIRC
S
N
628.24 170.34 4 CIRC
S
N
630.41 161.91 4 CIRC
S
N
616.78 196.62 4 CIRC
S
N
610.92 155.91 4 CIRC
S
N
609.85 172.53 4 CIRC
S
N
628.02 168.18 4 CIRC
S
N
578.7 168.18 4 CIRC
S
N
582.38 174.76 4 CIRC
S
N
599.71 163.97 4 CIRC
S
N
594.42 177.02 4 CIRC
S
N
610.84 159.88 4 CIRC
S
N
613.74 170.34 4 CIRC
S
N
602.35 161.91 4 CIRC
S
N
641.68 191.45 4 CIRC
S
N
614.74 188.94 4 CIRC
S
N
613.74 168.18 4 CIRC
S
N
615.26 153.97 4 CIRC
S
N
583.7 188.94 4 CIRC
S
N
611.75 170.34 4 CIRC
S
N
622.51 161.91 4 CIRC
S
N
604.49 168.18 4 CIRC
S
N
606.15 166.06 4 CIRC
S
N
622.68 163.97 4 CIRC
S
N
594.18 168.18 4 CIRC
S
N
613.63 168.18 4 CIRC
S
N
581.7 188.94 4 CIRC
S
N
592.04 168.18 4 CIRC
S
N
581.85 166.06 4 CIRC
S
N
602.71 168.18 4 CIRC
S
N
600.21 163.97 4 CIRC
S
N
586.95 142.86 4 CIRC
S
N
586.98 152.05 4 CIRC
S
N
600.38 172.53 4 CIRC
S
N
587.43 159.88 4 CIRC
S
N
584.51 161.91 4 CIRC
S
N
600.42 168.18 4 CIRC
S
N
551.49 159.88 4 CIRC
S
N
630.63 163.97 4 CIRC
S
N
602.76 170.34 4 CIRC
S
N
583.84 163.97 4 CIRC
S
N
600.25 163.97 4 CIRC
S
N
630.25 168.18 4 CIRC
S
N
565.33 159.88 4 CIRC
S
N
592.6 163.97 4 CIRC
S
N
633.21 161.91 4 CIRC
S
N
634.06 166.06 4 CIRC
S
N
629.11 181.67 4 CIRC
S
N
619.83 166.06 4 CIRC
S
N
618.2 170.34 4 CIRC
S
N
614.19 163.97 4 CIRC
S
N
610.8 168.18 4 CIRC
S
N
593.13 163.97 4 CIRC
S
N
583.32 163.97 4 CIRC
S
N
618.97 246.98 4 CIRC
S
N
580.4 170.34 4 CIRC
S
N
595.74 163.97 4 CIRC
S
N
622.29 161.91 4 CIRC
S
N
602.88 163.97 4 CIRC
S
N
627.4 159.88 4 CIRC
S
N
634.69 159.88 4 CIRC
S
N
609.65 168.18 4 CIRC
S
N
601.19 161.91 4 CIRC
S
N
581.87 168.18 4 CIRC
S
N
592 166.06 4 CIRC
S
N
600.1 170.34 4 CIRC
S
N
576.47 161.91 4 CIRC
S
N
559.79 170.34 4 CIRC
S
N
599.66 186.47 4 CIRC
S
N
587.02 163.97 4 CIRC
S
N
615.16 159.88 4 CIRC
S
N
615.99 168.18 4 CIRC
S
N
575.43 166.06 4 CIRC
S
N
601.8 163.97 4 CIRC
S
N
622.6 163.97 4 CIRC
S
N
614.18 166.06 4 CIRC
S
N
589.5 168.18 4 CIRC
S
N
609.52 166.06 4 CIRC
S
N
621.2 172.53 4 CIRC
S
N
564.73 157.88 4 CIRC
S
N
586.68 166.06 4 CIRC
S
N
624.65 163.97 4 CIRC
S
N
634.35 159.88 4 CIRC
S
N
624.68 163.97 4 CIRC
S
N
642.25 161.91 4 CIRC
S
N
629.69 159.88 4 CIRC
S
N
569.08 168.18 4 CIRC
S
N
597.85 181.67 4 CIRC
S
N
603.46 168.18 4 CIRC
S
N
578.54 163.97 4 CIRC
S
N
608.47 166.06 4 CIRC
S
N
609.47 159.88 4 CIRC
S
N
600.58 157.88 4 CIRC
S
N
584.16 163.97 4 CIRC
S
N
579.3 168.18 4 CIRC
S
N
630.11 148.3 4 CIRC
S
N
601.29 155.91 4 CIRC
S
N
629.57 159.88 4 CIRC
S
N
590.78 153.97 4 CIRC
S
N
633.69 159.88 4 CIRC
S
N
583.09 161.91 4 CIRC
S
N
612.34 166.06 4 CIRC
S
N
583.97 161.91 4 CIRC
S
N
650.58 161.91 4 CIRC
S
N
603.5 163.97 4 CIRC
S
N
625.92 168.18 4 CIRC
S
N
617.42 161.91 4 CIRC
S
N
609.32 177.02 4 CIRC
S
N
575.66 163.97 4 CIRC
S
N
637.95 163.97 4 CIRC
S
N
537.2 181.67 4 CIRC
S
N
516.67 184.05 4 CIRC
S
N
564.34 163.97 4 CIRC
S
N
475.03 163.97 4 CIRC
S
N
489.58 166.06 4 CIRC
S
N
535.6 163.97 4 CIRC
S
N
554.88 177.02 4 CIRC
S
N
485.24 194.01 4 CIRC
S
N
595.33 155.91 4 CIRC
S
N
457 163.97 4 CIRC
S
N
582.67 163.97 4 CIRC
S
N
509.6 163.97 4 CIRC
S
N
540.28 163.97 4 CIRC
S
N
399.66 163.97 4 CIRC
S
N
457 177.02 4 CIRC
S
N
417.71 172.53 4 CIRC
S
N
414.14 177.02 4 CIRC
S
N
467.45 163.97 4 CIRC
S
N
491.3 163.97 4 CIRC
S
N
488.52 191.45 4 CIRC
S
N
462.18 161.91 4 CIRC
S
N
482.16 161.91 4 CIRC
S
N
477.21 159.88 4 CIRC
S
N
451.33 159.88 4 CIRC
S
N
397.27 155.91 4 CIRC
S
N
472.76 159.88 4 CIRC
S
N
497.43 163.97 4 CIRC
S
N
472.76 172.53 4 CIRC
S
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
480.41 289.92 468.13 289.92 2 474.27 279.28 DPL
492.16 171.73 479.88 171.73 2 486.02 161.09 DPL
560.37 275.49 548.09 275.49 2 554.23 264.85 DPL
472.47 250.53 460.19 250.53 2 466.33 239.89 DPL
564.1 214.01 551.81 214.01 2 557.96 203.37 DPL
520.94 161.43 508.65 161.43 2 514.8 150.79 DPL
429.79 266.66 417.51 266.66 2 423.65 256.02 DPL
479.69 250.53 467.4 250.53 2 473.54 239.89 DPL
513.21 161.43 500.92 161.43 2 507.07 150.79 DPL
512.53 306.05 500.24 306.05 2 506.38 295.41 DPL
456.07 159.46 443.79 159.46 2 449.93 148.82 DPL
480.41 289.92 468.13 289.92 2 474.27 279.28 DPL
492.16 171.73 479.88 171.73 2 486.02 161.09 DPL
560.37 275.49 548.09 275.49 2 554.23 264.85 DPL
472.47 250.53 460.19 250.53 2 466.33 239.89 DPL
564.1 214.01 551.81 214.01 2 557.96 203.37 DPL
520.94 161.43 508.65 161.43 2 514.8 150.79 DPL
429.79 266.66 417.51 266.66 2 423.65 256.02 DPL
479.69 250.53 467.4 250.53 2 473.54 239.89 DPL
513.21 161.43 500.92 161.43 2 507.07 150.79 DPL
512.53 306.05 500.24 306.05 2 506.38 295.41 DPL
456.07 159.46 443.79 159.46 2 449.93 148.82 DPL
480.41 425.95 468.13 425.95 2 474.27 415.31 DPL
492.16 425.95 479.88 425.95 2 486.02 415.31 DPL
560.37 246.77 548.09 246.77 2 554.23 236.13 DPL
472.47 331.02 460.19 331.02 2 466.33 320.38 DPL
564.1 271 551.81 271 2 557.96 260.36 DPL
520.94 202.83 508.65 202.83 2 514.8 192.19 DPL
429.79 219.97 417.51 219.97 2 423.65 209.33 DPL
479.69 161.43 467.4 161.43 2 473.54 150.79 DPL
513.21 202.83 500.92 202.83 2 507.07 192.19 DPL
512.53 262.44 500.24 262.44 2 506.38 251.8 DPL
456.07 155.6 443.79 155.6 2 449.93 144.96 DPL
480.41 425.95 468.13 425.95 2 474.27 415.31 DPL
492.16 425.95 479.88 425.95 2 486.02 415.31 DPL
560.37 246.77 548.09 246.77 2 554.23 236.13 DPL
472.47 331.02 460.19 331.02 2 466.33 320.38 DPL
564.1 271 551.81 271 2 557.96 260.36 DPL
520.94 202.83 508.65 202.83 2 514.8 192.19 DPL
429.79 219.97 417.51 219.97 2 423.65 209.33 DPL
479.69 161.43 467.4 161.43 2 473.54 150.79 DPL
513.21 202.83 500.92 202.83 2 507.07 192.19 DPL
512.53 262.44 500.24 262.44 2 506.38 251.8 DPL
456.07 155.6 443.79 155.6 2 449.93 144.96 DPL
478.43 189.85 478.43 198.17 470.11 198.17 3 470.11 189.85 DPL
490.18 298.35 490.18 306.67 481.86 306.67 3 481.86 298.35 DPL
558.39 179.89 558.39 188.21 550.07 188.21 3 550.07 179.89 DPL
470.49 197.83 470.49 206.15 462.17 206.15 3 462.17 197.83 DPL
562.12 228.39 562.12 236.71 553.8 236.71 3 553.8 228.39 DPL
518.96 189.85 518.96 198.17 510.64 198.17 3 510.64 189.85 DPL
427.81 272.43 427.81 280.75 419.49 280.75 3 419.49 272.43 DPL
477.7 228.39 477.7 236.71 469.38 236.71 3 469.38 228.39 DPL
511.23 221.71 511.23 230.03 502.91 230.03 3 502.91 221.71 DPL
510.54 304.18 510.54 312.5 502.22 312.5 3 502.22 304.18 DPL
454.09 246.68 454.09 255 445.77 255 3 445.77 246.68 DPL
478.43 250.65 478.43 258.97 470.11 258.97 3 470.11 250.65 DPL
490.18 197.83 490.18 206.15 481.86 206.15 3 481.86 197.83 DPL
558.39 170.6 558.39 178.92 550.07 178.92 3 550.07 170.6 DPL
470.49 242.82 470.49 251.14 462.17 251.14 3 462.17 242.82 DPL
562.12 228.39 562.12 236.71 553.8 236.71 3 553.8 228.39 DPL
518.96 235.41 518.96 243.73 510.64 243.73 3 510.64 235.41 DPL
427.81 267.79 427.81 276.11 419.49 276.11 3 419.49 267.79 DPL
477.7 235.41 477.7 243.73 469.38 243.73 3 469.38 235.41 DPL
511.23 267.79 511.23 276.11 502.91 276.11 3 502.91 267.79 DPL
510.54 228.39 510.54 236.71 502.22 236.71 3 502.22 228.39 DPL
454.09 159.81 454.09 168.13 445.77 168.13 3 445.77 159.81 DPL
478.43 250.65 478.43 258.97 470.11 258.97 3 470.11 250.65 DPL
490.18 197.83 490.18 206.15 481.86 206.15 3 481.86 197.83 DPL
558.39 170.6 558.39 178.92 550.07 178.92 3 550.07 170.6 DPL
470.49 242.82 470.49 251.14 462.17 251.14 3 462.17 242.82 DPL
562.12 228.39 562.12 236.71 553.8 236.71 3 553.8 228.39 DPL
518.96 235.41 518.96 243.73 510.64 243.73 3 510.64 235.41 DPL
427.81 267.79 427.81 276.11 419.49 276.11 3 419.49 267.79 DPL
477.7 235.41 477.7 243.73 469.38 243.73 3 469.38 235.41 DPL
511.23 267.79 511.23 276.11 502.91 276.11 3 502.91 267.79 DPL
510.54 228.39 510.54 236.71 502.22 236.71 3 502.22 228.39 DPL
454.09 159.81 454.09 168.13 445.77 168.13 3 445.77 159.81 DPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 858.42 180.02 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 854.82 166.54 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 852.15 249.19 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 849.4 164.41 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 839.71 184.82 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 836.24 270.3 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 825.68 192.36 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 820.67 224.22 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 819.75 270.3 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 818.71 319.15 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 818.57 166.54 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 817.26 173.11 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 809.88 245.33 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 800.32 200.34 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 778.5 279.75 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 774.92 420.75 DRPL
%%Trailer
%%Pages: 1
%%EOF
                                                                                                                                                                                                                                                                                                                                                                                             Fg5c.eps                                                                                            0000644 0056324 0001751 00000541304 15144267127 011673  0                                                                                                    ustar   marcel                          marcel                                                                                                                                                                                                                 %!PS-Adobe-3.0 EPSF-3.0
%%Creator: (MATLAB, The MathWorks, Inc. Version 25.2.0.3042426 R2025b Update 1. Operating System: Linux 5.14.0-570.26.1.el9_6.x86_64 #1 SMP PREEMPT_DYNAMIC Wed Jul 16 21:00:44 UTC 2025 x86_64)
%%Title: ./mnddggtrumpp.eps
%%CreationDate: 2026-01-05T09:28:19
%%Pages: (atend)
%%BoundingBox:    0     0   615   402
%%LanguageLevel: 3
%%EndComments
/bd{bind def}bind def
/ld{load def}bd
/GR/grestore ld
/GS/gsave ld
/RM/rmoveto ld
/C/curveto ld
/t/show ld
/L/lineto ld
/RL/rlineto ld
/ML/setmiterlimit ld
/CT/concat ld
/f/fill ld
/N/newpath ld
/S/stroke ld
/CC/setcmykcolor ld
/A/ashow ld
/cp/closepath ld
/RC/setrgbcolor ld
/LJ/setlinejoin ld
/GC/setgray ld
/LW/setlinewidth ld
/LC/setlinecap ld
/LJ/setlinejoin ld
/SD/setdash ld
/M/moveto ld
/TX/translate ld
/R/rotate ld
/SC/scale ld

/CIRC {0 360 arc}bd
/F {exch findfont exch scalefont setfont}bd
/edef{ exch def } def
/scaleImg{ % width height outputDPI scaleImg
   /outputDPI edef
   /height edef
   /width edef
   /psDPI 72 def
   /sDPI psDPI outputDPI div def % DPI scale
   width sDPI mul % width * (psDPI / outputDPI)
   height sDPI mul
   scale
} def

% LineAttribute methods.linewidth linejoin linecap [dashpattern] dashOffset colorVal(s) <method>
/LAG {setgray setdash setlinecap setlinejoin setlinewidth} bd
/LAR {setrgbcolor setdash setlinecap setlinejoin setlinewidth} bd
/LAC {setcmykcolor setdash setlinecap setlinejoin setlinewidth} bd

% draw line impl
/DL { % VertexList NVerts StartPt DL
  N moveto { lineto } repeat stroke} def
% draw unfilled polyline impl
/DPL { % VertexList NVerts StartPt DPL
  N moveto { lineto } repeat closepath stroke} def
% draw filled polyline impl
/DPLF { % VertexList NVerts StartPt DPLF
  N moveto { lineto } repeat closepath fill } def
/DRL { % VertexList NVerts StartPt DRL
  N moveto { rlineto } repeat stroke} def
% draw unfilled polyline impl
/DRPL { % VertexList NVerts StartPt DRPL
  N moveto { rlineto } repeat closepath stroke} def
% draw filled polyline impl
/DRPLF { % VertexList NVerts StartPt DRPLF
  N moveto { rlineto } repeat closepath fill } def

%%Page: 1 1
%%PageBoundingBox:    0     0   615   402
%%BeginPageSetup
N
0 0 M
615 0 L
615 401.25 L
0 401.25 L
cp
clip
1.00 GC
0 401.25 615 401.25 615 0 3 0 0 DPLF
[ 0.749633 0 0 -0.752504 0 398.25] CT
%%EndPageSetup
-54.6 -37.49 TX
1.00 LW
872 44 872 517 125 517 3 125 44 DPLF
/Helvetica 20.5333 F
0.13 GC
GS
473.5 560.73 M
1 -1 scale
(log\(z\)) t
GR
0.67 2 2 [] 0 0.13 LAG
872 517 1 125 517 DL
872 44 1 125 44 DL
180.33 509.53 1 180.33 517 DL
180.33 44 1 180.33 51.47 DL
249.5 509.53 1 249.5 517 DL
249.5 44 1 249.5 51.47 DL
318.67 509.53 1 318.67 517 DL
318.67 44 1 318.67 51.47 DL
387.83 509.53 1 387.83 517 DL
387.83 44 1 387.83 51.47 DL
457 509.53 1 457 517 DL
457 44 1 457 51.47 DL
526.17 509.53 1 526.17 517 DL
526.17 44 1 526.17 51.47 DL
595.33 509.53 1 595.33 517 DL
595.33 44 1 595.33 51.47 DL
664.5 509.53 1 664.5 517 DL
664.5 44 1 664.5 51.47 DL
733.67 509.53 1 733.67 517 DL
733.67 44 1 733.67 51.47 DL
802.83 509.53 1 802.83 517 DL
802.83 44 1 802.83 51.47 DL
872 509.53 1 872 517 DL
872 44 1 872 51.47 DL
/Helvetica 18.6667 F
GS
172.33 537.4 M
1 -1 scale
(-4) t
GR
GS
234 537.4 M
1 -1 scale
(-3.5) t
GR
GS
310.67 537.4 M
1 -1 scale
(-3) t
GR
GS
372.33 537.4 M
1 -1 scale
(-2.5) t
GR
GS
449 537.4 M
1 -1 scale
(-2) t
GR
GS
510.67 537.4 M
1 -1 scale
(-1.5) t
GR
GS
587.33 537.4 M
1 -1 scale
(-1) t
GR
GS
649 537.4 M
1 -1 scale
(-0.5) t
GR
GS
728.67 537.4 M
1 -1 scale
(0) t
GR
GS
790.33 537.4 M
1 -1 scale
(0.5) t
GR
GS
867 537.4 M
1 -1 scale
(1) t
GR
/Helvetica 20.5333 F
GS
71.6 318.5 M
1 -1 scale
90 R
(log\(N/O\)) t
GR
125 44 1 125 517 DL
872 44 1 872 517 DL
132.47 517 1 125 517 DL
872 517 1 864.53 517 DL
132.47 474 1 125 474 DL
872 474 1 864.53 474 DL
132.47 431 1 125 431 DL
872 431 1 864.53 431 DL
132.47 388 1 125 388 DL
872 388 1 864.53 388 DL
132.47 345 1 125 345 DL
872 345 1 864.53 345 DL
132.47 302 1 125 302 DL
872 302 1 864.53 302 DL
132.47 259 1 125 259 DL
872 259 1 864.53 259 DL
132.47 216 1 125 216 DL
872 216 1 864.53 216 DL
132.47 173 1 125 173 DL
872 173 1 864.53 173 DL
132.47 130 1 125 130 DL
872 130 1 864.53 130 DL
132.47 87 1 125 87 DL
872 87 1 864.53 87 DL
132.47 44 1 125 44 DL
872 44 1 864.53 44 DL
/Helvetica 18.6667 F
GS
102.6 521.5 M
1 -1 scale
(-5) t
GR
GS
87.6 478.5 M
1 -1 scale
(-4.5) t
GR
GS
102.6 435.5 M
1 -1 scale
(-4) t
GR
GS
87.6 392.5 M
1 -1 scale
(-3.5) t
GR
GS
102.6 349.5 M
1 -1 scale
(-3) t
GR
GS
87.6 306.5 M
1 -1 scale
(-2.5) t
GR
GS
102.6 263.5 M
1 -1 scale
(-2) t
GR
GS
87.6 220.5 M
1 -1 scale
(-1.5) t
GR
GS
102.6 177.5 M
1 -1 scale
(-1) t
GR
GS
87.6 134.5 M
1 -1 scale
(-0.5) t
GR
GS
108.6 91.5 M
1 -1 scale
(0) t
GR
GS
93.6 48.5 M
1 -1 scale
(0.5) t
GR
0.00 GC
N
741.96 150.67 1.33 CIRC
cp
f
N
0.67 0 0 [] 0 0.00 LAG
741.96 150.67 1.33 CIRC
S
N
720.86 136.37 1.33 CIRC
cp
f
N
720.86 136.37 1.33 CIRC
S
N
717.26 136.37 1.33 CIRC
cp
f
N
717.26 136.37 1.33 CIRC
S
N
713.93 173 1.33 CIRC
cp
f
N
713.93 173 1.33 CIRC
S
N
709.61 198.89 1.33 CIRC
cp
f
N
709.61 198.89 1.33 CIRC
S
N
697.86 176.56 1.33 CIRC
cp
f
N
697.86 176.56 1.33 CIRC
S
N
690.07 157.48 1.33 CIRC
cp
f
N
690.07 157.48 1.33 CIRC
S
N
689.82 157.48 1.33 CIRC
cp
f
N
689.82 157.48 1.33 CIRC
S
N
687.66 170.8 1.33 CIRC
cp
f
N
687.66 170.8 1.33 CIRC
S
N
648.92 233.11 1.33 CIRC
cp
f
N
648.92 233.11 1.33 CIRC
S
N
647.8 217.59 1.33 CIRC
cp
f
N
647.8 217.59 1.33 CIRC
S
N
649.56 239.92 1.33 CIRC
cp
f
N
649.56 239.92 1.33 CIRC
S
N
650.96 161.42 1.33 CIRC
cp
f
N
650.96 161.42 1.33 CIRC
S
N
650.74 191.7 1.33 CIRC
cp
f
N
650.74 191.7 1.33 CIRC
S
N
652.9 191.7 1.33 CIRC
cp
f
N
652.9 191.7 1.33 CIRC
S
N
654.24 165.82 1.33 CIRC
cp
f
N
654.24 165.82 1.33 CIRC
S
N
654.56 233.68 1.33 CIRC
cp
f
N
654.56 233.68 1.33 CIRC
S
N
657.49 243.48 1.33 CIRC
cp
f
N
657.49 243.48 1.33 CIRC
S
N
657.49 157.48 1.33 CIRC
cp
f
N
657.49 157.48 1.33 CIRC
S
N
657.79 253.66 1.33 CIRC
cp
f
N
657.79 253.66 1.33 CIRC
S
N
658.57 211.46 1.33 CIRC
cp
f
N
658.57 211.46 1.33 CIRC
S
N
666.01 217.97 1.33 CIRC
cp
f
N
666.01 217.97 1.33 CIRC
S
0.00 1.00 0.00 RC
N
648.92 211.46 4 CIRC
S
N
647.8 237.34 4 CIRC
S
N
649.56 243.48 4 CIRC
S
N
650.96 165.82 4 CIRC
S
N
650.74 198.89 4 CIRC
S
N
652.9 198.89 4 CIRC
S
N
654.24 165.82 4 CIRC
S
N
654.56 243.48 4 CIRC
S
N
657.49 217.59 4 CIRC
S
N
657.49 228.34 4 CIRC
S
N
657.79 248.26 4 CIRC
S
N
658.57 202.45 4 CIRC
S
N
666.01 223.51 4 CIRC
S
0.00 GC
N
510.83 152.22 1.33 CIRC
cp
f
N
510.83 152.22 1.33 CIRC
S
N
666.3 170.8 1.33 CIRC
cp
f
N
666.3 170.8 1.33 CIRC
S
N
492.98 174.15 4 CIRC
cp
f
N
492.98 174.15 4 CIRC
S
N
415.36 160.19 4 CIRC
cp
f
N
415.36 160.19 4 CIRC
S
N
487.09 144.91 4 CIRC
cp
f
N
487.09 144.91 4 CIRC
S
N
490.62 198.89 4 CIRC
cp
f
N
490.62 198.89 4 CIRC
S
N
484.86 147.68 4 CIRC
cp
f
N
484.86 147.68 4 CIRC
S
N
462.73 131.64 4 CIRC
cp
f
N
462.73 131.64 4 CIRC
S
N
415.36 103 4 CIRC
cp
f
N
415.36 103 4 CIRC
S
N
418.86 126.37 4 CIRC
cp
f
N
418.86 126.37 4 CIRC
S
N
393.93 164.44 4 CIRC
cp
f
N
393.93 164.44 4 CIRC
S
N
318.67 212.37 4 CIRC
cp
f
N
318.67 212.37 4 CIRC
S
0.00 1.00 0.00 RC
N
588.33 170.8 4 CIRC
S
N
552.48 217.59 4 CIRC
S
N
532.26 183.37 4 CIRC
S
N
559.42 211.46 4 CIRC
S
N
563.63 164.67 4 CIRC
S
N
544.63 157.48 4 CIRC
S
N
601.06 204.11 4 CIRC
S
N
360.31 183.37 4 CIRC
S
N
384.67 170.8 4 CIRC
S
N
450.67 157.48 4 CIRC
S
0.00 GC
N
741.96 123.05 1.33 CIRC
cp
f
N
741.96 123.05 1.33 CIRC
S
N
720.86 131.59 1.33 CIRC
cp
f
N
720.86 131.59 1.33 CIRC
S
N
717.26 131.59 1.33 CIRC
cp
f
N
717.26 131.59 1.33 CIRC
S
N
713.93 192.08 1.33 CIRC
cp
f
N
713.93 192.08 1.33 CIRC
S
N
709.61 217.59 1.33 CIRC
cp
f
N
709.61 217.59 1.33 CIRC
S
N
697.86 157.48 1.33 CIRC
cp
f
N
697.86 157.48 1.33 CIRC
S
N
690.07 131.59 1.33 CIRC
cp
f
N
690.07 131.59 1.33 CIRC
S
N
689.82 117.88 1.33 CIRC
cp
f
N
689.82 117.88 1.33 CIRC
S
N
687.66 136.86 1.33 CIRC
cp
f
N
687.66 136.86 1.33 CIRC
S
N
727.47 106.08 1.33 CIRC
cp
f
N
727.47 106.08 1.33 CIRC
S
N
470.41 135.53 1.33 CIRC
cp
f
N
470.41 135.53 1.33 CIRC
S
N
492.31 156.33 1.33 CIRC
cp
f
N
492.31 156.33 1.33 CIRC
S
N
510.83 156.33 1.33 CIRC
cp
f
N
510.83 156.33 1.33 CIRC
S
N
636.07 173 1.33 CIRC
cp
f
N
636.07 173 1.33 CIRC
S
N
600.51 237.34 1.33 CIRC
cp
f
N
600.51 237.34 1.33 CIRC
S
N
634.84 153.92 1.33 CIRC
cp
f
N
634.84 153.92 1.33 CIRC
S
N
658.25 183.74 1.33 CIRC
cp
f
N
658.25 183.74 1.33 CIRC
S
N
678.45 192.08 1.33 CIRC
cp
f
N
678.45 192.08 1.33 CIRC
S
N
678.71 183.74 1.33 CIRC
cp
f
N
678.71 183.74 1.33 CIRC
S
N
678.56 192.08 1.33 CIRC
cp
f
N
678.56 192.08 1.33 CIRC
S
N
678.53 188.14 1.33 CIRC
cp
f
N
678.53 188.14 1.33 CIRC
S
N
678.56 191.13 1.33 CIRC
cp
f
N
678.56 191.13 1.33 CIRC
S
N
678.45 229.18 1.33 CIRC
cp
f
N
678.45 229.18 1.33 CIRC
S
N
691.54 224.78 1.33 CIRC
cp
f
N
691.54 224.78 1.33 CIRC
S
N
682.26 229.18 1.33 CIRC
cp
f
N
682.26 229.18 1.33 CIRC
S
N
683.12 214.03 1.33 CIRC
cp
f
N
683.12 214.03 1.33 CIRC
S
N
646.49 202.45 1.33 CIRC
cp
f
N
646.49 202.45 1.33 CIRC
S
N
625.42 204.65 1.33 CIRC
cp
f
N
625.42 204.65 1.33 CIRC
S
0.00 1.00 0.00 RC
N
378.34 161.42 4 CIRC
S
N
338.88 161.42 4 CIRC
S
N
457 161.42 4 CIRC
S
N
452.64 161.42 4 CIRC
S
N
443.59 161.42 4 CIRC
S
N
348.75 161.42 4 CIRC
S
N
484.48 161.42 4 CIRC
S
N
357.23 161.42 4 CIRC
S
0.00 GC
N
487.09 147.68 4 CIRC
cp
f
N
487.09 147.68 4 CIRC
S
N
492.98 174.15 4 CIRC
cp
f
N
492.98 174.15 4 CIRC
S
N
462.73 147.68 4 CIRC
cp
f
N
462.73 147.68 4 CIRC
S
N
371.26 126.37 4 CIRC
cp
f
N
371.26 126.37 4 CIRC
S
N
415.36 134.2 4 CIRC
cp
f
N
415.36 134.2 4 CIRC
S
N
418.86 147.68 4 CIRC
cp
f
N
418.86 147.68 4 CIRC
S
N
393.93 164.44 4 CIRC
cp
f
N
393.93 164.44 4 CIRC
S
N
360.31 174.74 4 CIRC
cp
f
N
360.31 174.74 4 CIRC
S
N
386.64 126.88 4 CIRC
cp
f
N
386.64 126.88 4 CIRC
S
N
443.59 147.68 4 CIRC
cp
f
N
443.59 147.68 4 CIRC
S
N
453.28 147.68 4 CIRC
cp
f
N
453.28 147.68 4 CIRC
S
N
422.17 160.19 4 CIRC
cp
f
N
422.17 160.19 4 CIRC
S
N
559.42 191.7 1.33 CIRC
cp
f
N
559.42 191.7 1.33 CIRC
S
N
601.06 204.11 1.33 CIRC
cp
f
N
601.06 204.11 1.33 CIRC
S
N
532.26 183.37 1.33 CIRC
cp
f
N
532.26 183.37 1.33 CIRC
S
0.00 1.00 0.00 RC
N
752.58 167.66 4 CIRC
S
N
778.53 196.69 4 CIRC
S
N
780.49 161.42 4 CIRC
S
N
781.66 167.24 4 CIRC
S
N
806.3 153.92 4 CIRC
S
N
752.58 167.66 4 CIRC
S
N
778.53 183.37 4 CIRC
S
N
780.49 159.19 4 CIRC
S
N
781.66 179.81 4 CIRC
S
N
806.3 153.92 4 CIRC
S
0.00 GC
N
752.58 141.35 1.33 CIRC
cp
f
N
752.58 141.35 1.33 CIRC
S
N
778.53 162.26 1.33 CIRC
cp
f
N
778.53 162.26 1.33 CIRC
S
N
780.49 159.19 1.33 CIRC
cp
f
N
780.49 159.19 1.33 CIRC
S
N
781.66 147.11 1.33 CIRC
cp
f
N
781.66 147.11 1.33 CIRC
S
N
805.39 147.11 1.33 CIRC
cp
f
N
805.39 147.11 1.33 CIRC
S
0.00 1.00 0.00 RC
N
785 207.22 4 CIRC
S
0.00 GC
N
785 177.52 1.33 CIRC
cp
f
N
785 177.52 1.33 CIRC
S
0.00 1.00 0.00 RC
N
780.67 151.34 4 CIRC
S
0.00 GC
N
780.67 150.67 1.33 CIRC
cp
f
N
780.67 150.67 1.33 CIRC
S
0.00 1.00 0.00 RC
N
781.71 165.82 4 CIRC
S
0.00 GC
N
781.71 185.57 1.33 CIRC
cp
f
N
781.71 185.57 1.33 CIRC
S
N
777.46 188.96 1.33 CIRC
cp
f
N
777.46 188.96 1.33 CIRC
S
N
783.78 207.72 1.33 CIRC
cp
f
N
783.78 207.72 1.33 CIRC
S
N
789.9 202.45 1.33 CIRC
cp
f
N
789.9 202.45 1.33 CIRC
S
0.00 1.00 0.00 RC
N
777.46 195.64 4 CIRC
S
N
783.78 202.45 4 CIRC
S
N
789.9 196.31 4 CIRC
S
0.00 GC
N
755.74 169.58 1.33 CIRC
cp
f
N
755.74 169.58 1.33 CIRC
S
N
756.15 143.45 1.33 CIRC
cp
f
N
756.15 143.45 1.33 CIRC
S
N
757.46 173 1.33 CIRC
cp
f
N
757.46 173 1.33 CIRC
S
N
758.19 198.89 1.33 CIRC
cp
f
N
758.19 198.89 1.33 CIRC
S
N
780.07 252.93 1.33 CIRC
cp
f
N
780.07 252.93 1.33 CIRC
S
N
780.4 175.58 1.33 CIRC
cp
f
N
780.4 175.58 1.33 CIRC
S
N
780.82 168.82 1.33 CIRC
cp
f
N
780.82 168.82 1.33 CIRC
S
N
781.36 164.67 1.33 CIRC
cp
f
N
781.36 164.67 1.33 CIRC
S
N
783.81 169.58 1.33 CIRC
cp
f
N
783.81 169.58 1.33 CIRC
S
N
784.1 181.83 1.33 CIRC
cp
f
N
784.1 181.83 1.33 CIRC
S
N
807.49 161.42 1.33 CIRC
cp
f
N
807.49 161.42 1.33 CIRC
S
N
807.49 161.42 1.33 CIRC
cp
f
N
807.49 161.42 1.33 CIRC
S
0.00 1.00 0.00 RC
N
807.49 161.42 4 CIRC
S
0.00 GC
N
572.16 196.58 1.33 CIRC
cp
f
N
572.16 196.58 1.33 CIRC
S
N
628.95 209.26 1.33 CIRC
cp
f
N
628.95 209.26 1.33 CIRC
S
0.00 1.00 0.00 RC
N
784.74 157.48 4 CIRC
S
N
784.74 157.48 4 CIRC
S
N
784.74 157.48 4 CIRC
S
N
787.26 157.48 4 CIRC
S
N
787.26 157.48 4 CIRC
S
N
790.49 157.48 4 CIRC
S
N
790.49 157.48 4 CIRC
S
N
790.42 157.48 4 CIRC
S
N
790.42 157.48 4 CIRC
S
N
779.82 157.48 4 CIRC
S
N
792.35 157.48 4 CIRC
S
N
792.35 157.48 4 CIRC
S
N
812.27 157.48 4 CIRC
S
N
812.27 157.48 4 CIRC
S
N
775.64 157.48 4 CIRC
S
N
805.18 169.06 4 CIRC
S
N
805.18 243.48 4 CIRC
S
N
798.09 157.48 4 CIRC
S
N
786.98 157.48 4 CIRC
S
N
783.71 202.45 4 CIRC
S
N
783.71 157.48 4 CIRC
S
N
783.71 202.45 4 CIRC
S
N
806.48 217.59 4 CIRC
S
0.00 GC
N
779.82 157.48 1.33 CIRC
cp
f
N
779.82 157.48 1.33 CIRC
S
N
788.21 144.91 1.33 CIRC
cp
f
N
788.21 144.91 1.33 CIRC
S
N
792.35 157.48 1.33 CIRC
cp
f
N
792.35 157.48 1.33 CIRC
S
N
809.95 144.91 1.33 CIRC
cp
f
N
809.95 144.91 1.33 CIRC
S
N
798.09 157.48 1.33 CIRC
cp
f
N
798.09 157.48 1.33 CIRC
S
N
786.98 157.48 1.33 CIRC
cp
f
N
786.98 157.48 1.33 CIRC
S
N
785.25 157.48 1.33 CIRC
cp
f
N
785.25 157.48 1.33 CIRC
S
N
783.71 202.45 1.33 CIRC
cp
f
N
783.71 202.45 1.33 CIRC
S
N
806.48 134.84 1.33 CIRC
cp
f
N
806.48 134.84 1.33 CIRC
S
675.35 205.91 675.35 196.69 2 683.33 201.3 DPLF
675.35 205.91 675.35 196.69 2 683.33 201.3 DPL
649.61 218.01 649.61 208.8 2 657.59 213.4 DPLF
649.61 218.01 649.61 208.8 2 657.59 213.4 DPL
683.3 173.67 683.3 164.46 2 691.28 169.06 DPLF
683.3 173.67 683.3 164.46 2 691.28 169.06 DPL
614.16 261.69 614.16 252.48 2 622.14 257.08 DPLF
614.16 261.69 614.16 252.48 2 622.14 257.08 DPL
614.16 286.58 614.16 277.37 2 622.14 281.98 DPLF
614.16 286.58 614.16 277.37 2 622.14 281.98 DPL
646.51 196.69 646.51 187.47 2 654.49 192.08 DPLF
646.51 196.69 646.51 187.47 2 654.49 192.08 DPL
626.29 213.29 626.29 204.08 2 634.27 208.69 DPLF
626.29 213.29 626.29 204.08 2 634.27 208.69 DPL
619.39 216.06 619.39 206.85 2 627.37 211.46 DPLF
619.39 216.06 619.39 206.85 2 627.37 211.46 DPL
758.79 188.35 758.79 179.14 2 766.77 183.74 DPLF
758.79 188.35 758.79 179.14 2 766.77 183.74 DPL
642.71 210.31 642.71 201.09 2 650.69 205.7 DPLF
642.71 210.31 642.71 201.09 2 650.69 205.7 DPL
592.07 210.31 592.07 201.09 2 600.05 205.7 DPLF
592.07 210.31 592.07 201.09 2 600.05 205.7 DPL
705.03 213.29 705.03 204.08 2 713.01 208.69 DPLF
705.03 213.29 705.03 204.08 2 713.01 208.69 DPL
617.43 207.06 617.43 197.84 2 625.41 202.45 DPL
574.58 211.83 574.58 202.62 2 582.56 207.22 DPL
665.84 202.23 665.84 193.02 2 673.82 197.62 DPL
655.38 146.37 655.38 137.16 2 663.36 141.77 DPL
655.38 188.82 655.38 179.6 2 663.36 184.21 DPL
673.66 203.5 673.66 194.28 2 681.64 198.89 DPL
643.49 192.75 643.49 183.54 2 651.47 188.14 DPL
N
609.69 187.13 4 CIRC
S
N
595.93 205.7 4 CIRC
S
N
599.4 195.64 4 CIRC
S
N
610.16 214.03 4 CIRC
S
N
694.84 201.88 4 CIRC
S
N
609.69 187.13 1.33 CIRC
cp
f
N
609.69 187.13 1.33 CIRC
S
N
595.93 205.7 1.33 CIRC
cp
f
N
595.93 205.7 1.33 CIRC
S
N
599.4 195.64 1.33 CIRC
cp
f
N
599.4 195.64 1.33 CIRC
S
N
610.16 214.03 1.33 CIRC
cp
f
N
610.16 214.03 1.33 CIRC
S
N
694.84 201.88 1.33 CIRC
cp
f
N
694.84 201.88 1.33 CIRC
S
612.81 184.01 612.81 190.25 606.57 190.25 3 606.57 184.01 DPL
612.81 188.96 612.81 195.2 606.57 195.2 3 606.57 188.96 DPL
623.21 199.33 623.21 205.57 616.97 205.57 3 616.97 199.33 DPL
681.13 198.18 681.13 204.42 674.89 204.42 3 674.89 198.18 DPL
580.36 204.1 580.36 210.34 574.12 210.34 3 574.12 204.1 DPL
764.57 180.62 764.57 186.86 758.33 186.86 3 758.33 180.62 DPL
613.28 210.91 613.28 217.15 607.04 217.15 3 607.04 210.91 DPL
649.27 185.02 649.27 191.26 643.03 191.26 3 643.03 185.02 DPL
655.39 210.28 655.39 216.52 649.15 216.52 3 649.15 210.28 DPL
648.49 202.58 648.49 208.82 642.25 208.82 3 642.25 202.58 DPL
599.05 202.58 599.05 208.82 592.81 208.82 3 592.81 202.58 DPL
597.85 202.58 597.85 208.82 591.61 208.82 3 591.61 202.58 DPL
710.81 205.57 710.81 211.81 704.57 211.81 3 704.57 205.57 DPL
671.62 194.5 671.62 200.74 665.38 200.74 3 665.38 194.5 DPL
661.16 138.65 661.16 144.89 654.92 144.89 3 654.92 138.65 DPL
661.16 181.09 661.16 187.33 654.92 187.33 3 654.92 181.09 DPL
689.08 165.94 689.08 172.18 682.84 172.18 3 682.84 165.94 DPL
619.94 253.96 619.94 260.2 613.7 260.2 3 613.7 253.96 DPL
619.94 278.86 619.94 285.1 613.7 285.1 3 613.7 278.86 DPL
652.29 188.96 652.29 195.2 646.05 195.2 3 646.05 188.96 DPL
697.96 198.76 697.96 205 691.72 205 3 691.72 198.76 DPL
679.44 195.77 679.44 202.01 673.2 202.01 3 673.2 195.77 DPL
632.07 205.57 632.07 211.81 625.83 211.81 3 625.83 205.57 DPL
602.52 192.52 602.52 198.76 596.28 198.76 3 596.28 192.52 DPL
625.17 208.34 625.17 214.58 618.93 214.58 3 618.93 208.34 DPL
612.81 132.41 612.81 138.65 606.57 138.65 3 606.57 132.41 DPL
612.81 195.77 612.81 202.01 606.57 202.01 3 606.57 195.77 DPL
623.21 109.77 623.21 116.01 616.97 116.01 3 616.97 109.77 DPL
681.13 264.95 681.13 271.19 674.89 271.19 3 674.89 264.95 DPL
580.36 248.7 580.36 254.94 574.12 254.94 3 574.12 248.7 DPL
764.57 195.77 764.57 202.01 758.33 202.01 3 758.33 195.77 DPL
613.28 217.72 613.28 223.96 607.04 223.96 3 607.04 217.72 DPL
649.27 194.82 649.27 201.06 643.03 201.06 3 643.03 194.82 DPL
655.39 249.81 655.39 256.05 649.15 256.05 3 649.15 249.81 DPL
648.49 238.03 648.49 244.27 642.25 244.27 3 642.25 238.03 DPL
599.05 238.03 599.05 244.27 592.81 244.27 3 592.81 238.03 DPL
597.85 212.73 597.85 218.97 591.61 218.97 3 591.61 212.73 DPL
710.81 234.22 710.81 240.46 704.57 240.46 3 704.57 234.22 DPL
671.62 195.77 671.62 202.01 665.38 202.01 3 665.38 195.77 DPL
661.16 154.74 661.16 160.98 654.92 160.98 3 654.92 154.74 DPL
661.16 204.1 661.16 210.34 654.92 210.34 3 654.92 204.1 DPL
689.08 154.74 689.08 160.98 682.84 160.98 3 682.84 154.74 DPL
619.94 169.88 619.94 176.12 613.7 176.12 3 613.7 169.88 DPL
619.94 229.99 619.94 236.23 613.7 236.23 3 613.7 229.99 DPL
652.29 195.77 652.29 202.01 646.05 202.01 3 646.05 195.77 DPL
697.96 178.95 697.96 185.19 691.72 185.19 3 691.72 178.95 DPL
679.44 247.55 679.44 253.79 673.2 253.79 3 673.2 247.55 DPL
632.07 234.22 632.07 240.46 625.83 240.46 3 625.83 234.22 DPL
602.52 234.22 602.52 240.46 596.28 240.46 3 596.28 234.22 DPL
625.17 258.06 625.17 264.3 618.93 264.3 3 618.93 258.06 DPL
N
609.69 135.53 1.33 CIRC
cp
f
N
609.69 135.53 1.33 CIRC
S
N
609.69 198.89 1.33 CIRC
cp
f
N
609.69 198.89 1.33 CIRC
S
N
620.09 112.89 1.33 CIRC
cp
f
N
620.09 112.89 1.33 CIRC
S
N
678.01 268.07 1.33 CIRC
cp
f
N
678.01 268.07 1.33 CIRC
S
N
577.24 251.82 1.33 CIRC
cp
f
N
577.24 251.82 1.33 CIRC
S
N
761.45 198.89 1.33 CIRC
cp
f
N
761.45 198.89 1.33 CIRC
S
N
610.16 220.84 1.33 CIRC
cp
f
N
610.16 220.84 1.33 CIRC
S
N
646.15 197.94 1.33 CIRC
cp
f
N
646.15 197.94 1.33 CIRC
S
N
652.27 252.93 1.33 CIRC
cp
f
N
652.27 252.93 1.33 CIRC
S
N
645.37 241.15 1.33 CIRC
cp
f
N
645.37 241.15 1.33 CIRC
S
N
595.93 241.15 1.33 CIRC
cp
f
N
595.93 241.15 1.33 CIRC
S
N
594.73 215.85 1.33 CIRC
cp
f
N
594.73 215.85 1.33 CIRC
S
N
707.69 237.34 1.33 CIRC
cp
f
N
707.69 237.34 1.33 CIRC
S
N
668.5 198.89 1.33 CIRC
cp
f
N
668.5 198.89 1.33 CIRC
S
N
658.04 157.86 1.33 CIRC
cp
f
N
658.04 157.86 1.33 CIRC
S
N
658.04 207.22 1.33 CIRC
cp
f
N
658.04 207.22 1.33 CIRC
S
N
685.96 157.86 1.33 CIRC
cp
f
N
685.96 157.86 1.33 CIRC
S
N
616.82 173 1.33 CIRC
cp
f
N
616.82 173 1.33 CIRC
S
N
616.82 233.11 1.33 CIRC
cp
f
N
616.82 233.11 1.33 CIRC
S
N
649.17 198.89 1.33 CIRC
cp
f
N
649.17 198.89 1.33 CIRC
S
N
694.84 182.07 1.33 CIRC
cp
f
N
694.84 182.07 1.33 CIRC
S
N
676.32 250.67 1.33 CIRC
cp
f
N
676.32 250.67 1.33 CIRC
S
N
628.95 237.34 1.33 CIRC
cp
f
N
628.95 237.34 1.33 CIRC
S
N
599.4 237.34 1.33 CIRC
cp
f
N
599.4 237.34 1.33 CIRC
S
N
622.05 261.18 1.33 CIRC
cp
f
N
622.05 261.18 1.33 CIRC
S
N
609.69 187.13 1.33 CIRC
cp
f
N
609.69 187.13 1.33 CIRC
S
N
609.69 192.08 1.33 CIRC
cp
f
N
609.69 192.08 1.33 CIRC
S
N
620.09 202.45 1.33 CIRC
cp
f
N
620.09 202.45 1.33 CIRC
S
N
678.01 201.3 1.33 CIRC
cp
f
N
678.01 201.3 1.33 CIRC
S
N
577.24 207.22 1.33 CIRC
cp
f
N
577.24 207.22 1.33 CIRC
S
N
761.45 183.74 1.33 CIRC
cp
f
N
761.45 183.74 1.33 CIRC
S
N
610.16 214.03 1.33 CIRC
cp
f
N
610.16 214.03 1.33 CIRC
S
N
646.15 188.14 1.33 CIRC
cp
f
N
646.15 188.14 1.33 CIRC
S
N
652.27 213.4 1.33 CIRC
cp
f
N
652.27 213.4 1.33 CIRC
S
N
645.37 205.7 1.33 CIRC
cp
f
N
645.37 205.7 1.33 CIRC
S
N
595.93 205.7 1.33 CIRC
cp
f
N
595.93 205.7 1.33 CIRC
S
N
594.73 205.7 1.33 CIRC
cp
f
N
594.73 205.7 1.33 CIRC
S
N
707.69 208.69 1.33 CIRC
cp
f
N
707.69 208.69 1.33 CIRC
S
N
668.5 197.62 1.33 CIRC
cp
f
N
668.5 197.62 1.33 CIRC
S
N
658.04 141.77 1.33 CIRC
cp
f
N
658.04 141.77 1.33 CIRC
S
N
658.04 184.21 1.33 CIRC
cp
f
N
658.04 184.21 1.33 CIRC
S
N
685.96 169.06 1.33 CIRC
cp
f
N
685.96 169.06 1.33 CIRC
S
N
616.82 257.08 1.33 CIRC
cp
f
N
616.82 257.08 1.33 CIRC
S
N
616.82 281.98 1.33 CIRC
cp
f
N
616.82 281.98 1.33 CIRC
S
N
649.17 192.08 1.33 CIRC
cp
f
N
649.17 192.08 1.33 CIRC
S
N
694.84 201.88 1.33 CIRC
cp
f
N
694.84 201.88 1.33 CIRC
S
N
676.32 198.89 1.33 CIRC
cp
f
N
676.32 198.89 1.33 CIRC
S
N
628.95 208.69 1.33 CIRC
cp
f
N
628.95 208.69 1.33 CIRC
S
N
599.4 195.64 1.33 CIRC
cp
f
N
599.4 195.64 1.33 CIRC
S
N
622.05 211.46 1.33 CIRC
cp
f
N
622.05 211.46 1.33 CIRC
S
708.15 151.68 1 708.15 143.68 DL
712.15 147.68 1 704.15 147.68 DL
710.98 150.51 1 705.33 144.85 DL
710.98 144.85 1 705.33 150.51 DL
787.26 218.03 1 787.26 210.03 DL
791.26 214.03 1 783.26 214.03 DL
790.08 216.86 1 784.43 211.2 DL
790.08 211.2 1 784.43 216.86 DL
789.36 209.7 1 789.36 201.7 DL
793.36 205.7 1 785.36 205.7 DL
792.19 208.53 1 786.53 202.87 DL
792.19 202.87 1 786.53 208.53 DL
722.33 246.91 1 722.33 238.91 DL
726.33 242.91 1 718.33 242.91 DL
725.16 245.74 1 719.5 240.08 DL
725.16 240.08 1 719.5 245.74 DL
717.18 194.55 1 717.18 186.55 DL
721.18 190.55 1 713.18 190.55 DL
720.01 193.38 1 714.35 187.73 DL
720.01 187.73 1 714.35 193.38 DL
772.23 221.59 1 772.23 213.59 DL
776.23 217.59 1 768.23 217.59 DL
775.06 220.42 1 769.4 214.76 DL
775.06 214.76 1 769.4 220.42 DL
668.85 237.85 1 668.85 229.85 DL
672.85 233.85 1 664.85 233.85 DL
671.68 236.68 1 666.03 231.02 DL
671.68 231.02 1 666.03 236.68 DL
782.39 246.33 1 782.39 238.33 DL
786.39 242.33 1 778.39 242.33 DL
785.21 245.16 1 779.56 239.5 DL
785.21 239.5 1 779.56 245.16 DL
785 159.15 1 785 151.15 DL
789 155.15 1 781 155.15 DL
787.83 157.97 1 782.17 152.32 DL
787.83 152.32 1 782.17 157.97 DL
784.74 219.85 1 784.74 211.85 DL
788.74 215.85 1 780.74 215.85 DL
787.57 218.68 1 781.91 213.03 DL
787.57 213.03 1 781.91 218.68 DL
775.01 207.01 1 775.01 199.01 DL
779.01 203.01 1 771.01 203.01 DL
777.84 205.84 1 772.18 200.18 DL
777.84 200.18 1 772.18 205.84 DL
758.03 186.8 1 758.03 178.8 DL
762.03 182.8 1 754.03 182.8 DL
760.85 185.63 1 755.2 179.97 DL
760.85 179.97 1 755.2 185.63 DL
723.19 238.34 1 723.19 230.34 DL
727.19 234.34 1 719.19 234.34 DL
726.02 237.16 1 720.36 231.51 DL
726.02 231.51 1 720.36 237.16 DL
777.08 221.97 1 777.08 213.97 DL
781.08 217.97 1 773.08 217.97 DL
779.91 220.8 1 774.26 215.14 DL
779.91 215.14 1 774.26 220.8 DL
774.1 237.11 1 774.1 229.11 DL
778.1 233.11 1 770.1 233.11 DL
776.92 235.94 1 771.27 230.28 DL
776.92 230.28 1 771.27 235.94 DL
787.5 193.37 1 787.5 185.37 DL
791.5 189.37 1 783.5 189.37 DL
790.33 192.2 1 784.67 186.54 DL
790.33 186.54 1 784.67 192.2 DL
787.5 218.03 1 787.5 210.03 DL
791.5 214.03 1 783.5 214.03 DL
790.33 216.86 1 784.67 211.2 DL
790.33 211.2 1 784.67 216.86 DL
777.84 187.37 1 777.84 179.37 DL
781.84 183.37 1 773.84 183.37 DL
780.67 186.2 1 775.01 180.54 DL
780.67 180.54 1 775.01 186.2 DL
763.39 218.03 1 763.39 210.03 DL
767.39 214.03 1 759.39 214.03 DL
766.22 216.86 1 760.56 211.2 DL
766.22 211.2 1 760.56 216.86 DL
781.04 180.56 1 781.04 172.56 DL
785.04 176.56 1 777.04 176.56 DL
783.86 179.39 1 778.21 173.73 DL
783.86 173.73 1 778.21 179.39 DL
758.03 221.59 1 758.03 213.59 DL
762.03 217.59 1 754.03 217.59 DL
760.85 220.42 1 755.2 214.76 DL
760.85 214.76 1 755.2 220.42 DL
777.08 181.67 1 777.08 173.67 DL
781.08 177.67 1 773.08 177.67 DL
779.91 180.5 1 774.26 174.85 DL
779.91 174.85 1 774.26 180.5 DL
782.65 177 1 782.65 169 DL
786.65 173 1 778.65 173 DL
785.48 175.83 1 779.82 170.17 DL
785.48 170.17 1 779.82 175.83 DL
778.24 218.03 1 778.24 210.03 DL
782.24 214.03 1 774.24 214.03 DL
781.07 216.86 1 775.41 211.2 DL
781.07 211.2 1 775.41 216.86 DL
755.91 196.08 1 755.91 188.08 DL
759.91 192.08 1 751.91 192.08 DL
758.73 194.91 1 753.08 189.25 DL
758.73 189.25 1 753.08 194.91 DL
746.59 247.48 1 746.59 239.48 DL
750.59 243.48 1 742.59 243.48 DL
749.42 246.31 1 743.76 240.65 DL
749.42 240.65 1 743.76 246.31 DL
731.84 187.37 1 731.84 179.37 DL
735.84 183.37 1 727.84 183.37 DL
734.67 186.2 1 729.01 180.54 DL
734.67 180.54 1 729.01 186.2 DL
690.81 247.48 1 690.81 239.48 DL
694.81 243.48 1 686.81 243.48 DL
693.64 246.31 1 687.98 240.65 DL
693.64 240.65 1 687.98 246.31 DL
563.63 221.59 1 563.63 213.59 DL
567.63 217.59 1 559.63 217.59 DL
566.46 220.42 1 560.81 214.76 DL
566.46 214.76 1 560.81 220.42 DL
705.24 221.59 1 705.24 213.59 DL
709.24 217.59 1 701.24 217.59 DL
708.07 220.42 1 702.41 214.76 DL
708.07 214.76 1 702.41 220.42 DL
787.99 211.22 1 787.99 203.22 DL
791.99 207.22 1 783.99 207.22 DL
790.82 210.05 1 785.16 204.39 DL
790.82 204.39 1 785.16 210.05 DL
753.88 222.71 1 753.88 214.71 DL
757.88 218.71 1 749.88 218.71 DL
756.71 221.54 1 751.05 215.88 DL
756.71 215.88 1 751.05 221.54 DL
696.98 211.22 1 696.98 203.22 DL
700.98 207.22 1 692.98 207.22 DL
699.81 210.05 1 694.15 204.39 DL
699.81 204.39 1 694.15 210.05 DL
755.57 221.59 1 755.57 213.59 DL
759.57 217.59 1 751.57 217.59 DL
758.4 220.42 1 752.75 214.76 DL
758.4 214.76 1 752.75 220.42 DL
720.26 225.87 1 720.26 217.87 DL
724.26 221.87 1 716.26 221.87 DL
723.09 224.69 1 717.43 219.04 DL
723.09 219.04 1 717.43 224.69 DL
806.48 195.7 1 806.48 187.7 DL
810.48 191.7 1 802.48 191.7 DL
809.31 194.53 1 803.65 188.88 DL
809.31 188.88 1 803.65 194.53 DL
732.7 169.82 1 732.7 161.82 DL
736.7 165.82 1 728.7 165.82 DL
735.53 168.64 1 729.87 162.99 DL
735.53 162.99 1 729.87 168.64 DL
710.23 247.48 1 710.23 239.48 DL
714.23 243.48 1 706.23 243.48 DL
713.06 246.31 1 707.4 240.65 DL
713.06 240.65 1 707.4 246.31 DL
766.6 161.48 1 766.6 153.48 DL
770.6 157.48 1 762.6 157.48 DL
769.42 160.31 1 763.77 154.65 DL
769.42 154.65 1 763.77 160.31 DL
657.83 232.73 1 657.83 224.73 DL
661.83 228.73 1 653.83 228.73 DL
660.66 231.56 1 655 225.9 DL
660.66 225.9 1 655 231.56 DL
780.95 206.45 1 780.95 198.45 DL
784.95 202.45 1 776.95 202.45 DL
783.78 205.28 1 778.12 199.62 DL
783.78 199.62 1 778.12 205.28 DL
678.32 245.74 1 678.32 237.74 DL
682.32 241.74 1 674.32 241.74 DL
681.15 244.57 1 675.49 238.91 DL
681.15 238.91 1 675.49 244.57 DL
731.15 219.85 1 731.15 211.85 DL
735.15 215.85 1 727.15 215.85 DL
733.98 218.68 1 728.32 213.03 DL
733.98 213.03 1 728.32 218.68 DL
785.25 180.56 1 785.25 172.56 DL
789.25 176.56 1 781.25 176.56 DL
788.08 179.39 1 782.42 173.73 DL
788.08 173.73 1 782.42 179.39 DL
783.71 197.36 1 783.71 189.36 DL
787.71 193.36 1 779.71 193.36 DL
786.53 196.19 1 780.88 190.54 DL
786.53 190.54 1 780.88 196.19 DL
668.85 247.48 1 668.85 239.48 DL
672.85 243.48 1 664.85 243.48 DL
671.68 246.31 1 666.03 240.65 DL
671.68 240.65 1 666.03 246.31 DL
670.3 211.79 1 670.3 203.79 DL
674.3 207.79 1 666.3 207.79 DL
673.13 210.62 1 667.48 204.96 DL
673.13 204.96 1 667.48 210.62 DL
702.58 232.34 1 702.58 224.34 DL
706.58 228.34 1 698.58 228.34 DL
705.4 231.17 1 699.75 225.51 DL
705.4 225.51 1 699.75 231.17 DL
765.01 247.48 1 765.01 239.48 DL
769.01 243.48 1 761.01 243.48 DL
767.84 246.31 1 762.18 240.65 DL
767.84 240.65 1 762.18 246.31 DL
706.85 213.26 1 706.85 205.26 DL
710.85 209.26 1 702.85 209.26 DL
709.68 212.09 1 704.03 206.43 DL
709.68 206.43 1 704.03 212.09 DL
754.31 187.37 1 754.31 179.37 DL
758.31 183.37 1 750.31 183.37 DL
757.14 186.2 1 751.48 180.54 DL
757.14 180.54 1 751.48 186.2 DL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 443.43 244.44 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 708.43 230.71 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 682.02 261.32 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 668.82 261.32 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 676.44 168.51 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 718.52 235.44 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 656.72 214.02 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 716.91 172.99 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 705.89 324.68 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 687.01 220.63 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 719.82 216.36 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 215.59 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 213.85 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 198.71 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 181.37 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 199.88 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 693.85 231.68 DRPL
731.59 192.64 1 731.59 184.64 DL
735.59 188.64 1 727.59 188.64 DL
683.38 253.72 1 683.38 245.72 DL
687.38 249.72 1 679.38 249.72 DL
711.46 234 1 711.46 226 DL
715.46 230 1 707.46 230 DL
650.62 247.48 1 650.62 239.48 DL
654.62 243.48 1 646.62 243.48 DL
626.5 267.23 1 626.5 259.23 DL
630.5 263.23 1 622.5 263.23 DL
598.26 247.48 1 598.26 239.48 DL
602.26 243.48 1 594.26 243.48 DL
530.52 241.34 1 530.52 233.34 DL
534.52 237.34 1 526.52 237.34 DL
588.33 239.29 1 588.33 231.29 DL
592.33 235.29 1 584.33 235.29 DL
588.33 169.82 1 588.33 161.82 DL
592.33 165.82 1 584.33 165.82 DL
728.93 193.25 728.93 184.03 2 736.91 188.64 DPL
680.72 254.33 680.72 245.11 2 688.7 249.72 DPL
708.8 234.6 708.8 225.39 2 716.78 230 DPL
647.96 248.09 647.96 238.87 2 655.94 243.48 DPL
623.84 267.84 623.84 258.63 2 631.82 263.23 DPL
595.6 248.09 595.6 238.87 2 603.58 243.48 DPL
527.86 241.95 527.86 232.74 2 535.84 237.34 DPL
585.67 239.89 585.67 230.68 2 593.65 235.29 DPL
585.67 170.42 585.67 161.21 2 593.65 165.82 DPL
450.06 230.18 1 444.41 224.53 DL
450.06 224.53 1 444.41 230.18 DL
686.35 194.53 1 680.69 188.88 DL
686.35 188.88 1 680.69 194.53 DL
653.45 242.75 1 647.79 237.09 DL
653.45 237.09 1 647.79 242.75 DL
629.33 230.18 1 623.67 224.53 DL
629.33 224.53 1 623.67 230.18 DL
601.38 226.14 1 595.72 220.48 DL
601.38 220.48 1 595.72 226.14 DL
532.28 220.42 1 526.62 214.76 DL
532.28 214.76 1 526.62 220.42 DL
661.9 205.28 1 656.24 199.62 DL
661.9 199.62 1 656.24 205.28 DL
444.58 231.96 444.58 222.75 2 452.56 227.35 DPL
680.86 196.31 680.86 187.1 2 688.84 191.7 DPL
647.96 244.53 647.96 235.31 2 655.94 239.92 DPL
623.84 231.96 623.84 222.75 2 631.82 227.35 DPL
595.89 227.92 595.89 218.71 2 603.87 223.31 DPL
526.79 222.2 526.79 212.99 2 534.77 217.59 DPL
656.41 207.06 656.41 197.84 2 664.39 202.45 DPL
615.97 218.09 1 610.31 212.43 DL
615.97 212.43 1 610.31 218.09 DL
597.38 175.83 1 591.72 170.17 DL
597.38 170.17 1 591.72 175.83 DL
617.07 218.09 1 611.42 212.43 DL
617.07 212.43 1 611.42 218.09 DL
565.44 165.9 1 559.78 160.25 DL
565.44 160.25 1 559.78 165.9 DL
616.26 212.14 616.26 218.38 610.02 218.38 3 610.02 212.14 DPL
597.67 169.88 597.67 176.12 591.43 176.12 3 591.43 169.88 DPL
617.37 212.14 617.37 218.38 611.13 218.38 3 611.13 212.14 DPL
565.73 159.96 565.73 166.2 559.49 166.2 3 559.49 159.96 DPL
469.26 194.53 1 463.6 188.88 DL
469.26 188.88 1 463.6 194.53 DL
497.75 212.09 1 492.1 206.43 DL
497.75 206.43 1 492.1 212.09 DL
519.5 139.03 1 513.84 133.37 DL
519.5 133.37 1 513.84 139.03 DL
511.92 205.28 1 506.26 199.62 DL
511.92 199.62 1 506.26 205.28 DL
N
466.43 191.7 4 CIRC
S
N
494.93 209.26 4 CIRC
S
N
516.67 136.2 4 CIRC
S
N
509.09 202.45 4 CIRC
S
537.62 216.98 537.62 207.77 2 545.6 212.37 DPL
495.98 206.26 495.98 197.05 2 503.96 201.66 DPL
511.74 213.29 511.74 204.08 2 519.72 208.69 DPL
N
540.28 212.37 4 CIRC
S
N
498.64 201.66 4 CIRC
S
N
514.4 208.69 4 CIRC
S
576.97 170.42 576.97 161.21 2 584.95 165.82 DPL
529.6 235.95 529.6 226.74 2 537.58 231.35 DPL
534.54 190.17 534.54 180.96 2 542.52 185.57 DPL
549.82 211.83 549.82 202.62 2 557.8 207.22 DPL
495.98 218.64 495.98 209.43 2 503.96 214.03 DPL
482.58 200.05 482.58 190.83 2 490.56 195.44 DPL
563.16 250.29 563.16 241.07 2 555.18 245.68 DPL
504.23 211.53 504.23 202.32 2 496.25 206.92 DPL
553.9 230.61 553.9 221.39 2 545.92 226 DPL
563.16 255.27 563.16 246.06 2 555.18 250.67 DPL
484.02 184.42 484.02 175.2 2 476.04 179.81 DPL
560.97 232.94 560.97 223.73 2 552.99 228.34 DPL
560.97 222.57 560.97 213.36 2 552.99 217.97 DPL
557.54 173.67 557.54 164.46 2 549.56 169.06 DPL
557.54 215.08 557.54 205.87 2 549.56 210.47 DPL
611.59 235.52 611.59 226.31 2 619.57 230.91 DPL
546.02 154.13 546.02 144.91 2 554 149.52 DPL
608.44 185.94 608.44 176.73 2 616.42 181.33 DPL
551.03 216.98 551.03 207.77 2 559.01 212.37 DPL
568.61 207.89 568.61 198.68 2 576.59 203.29 DPL
616.91 235.52 616.91 226.31 2 608.93 230.91 DPL
551.34 154.13 551.34 144.91 2 543.36 149.52 DPL
613.76 185.94 613.76 176.73 2 605.78 181.33 DPL
556.35 216.98 556.35 207.77 2 548.37 212.37 DPL
573.93 207.89 573.93 198.68 2 565.95 203.29 DPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 519.54 224 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 488.85 180.22 DRPL
447.24 232.48 1 447.24 224.48 DL
451.24 228.48 1 443.24 228.48 DL
450.06 231.31 1 444.41 225.65 DL
450.06 225.65 1 444.41 231.31 DL
588.33 220.44 1 588.33 212.44 DL
592.33 216.44 1 584.33 216.44 DL
591.16 219.27 1 585.5 213.61 DL
591.16 213.61 1 585.5 219.27 DL
598.26 218.03 1 598.26 210.03 DL
602.26 214.03 1 594.26 214.03 DL
601.09 216.86 1 595.44 211.2 DL
601.09 211.2 1 595.44 216.86 DL
608.74 234.8 1 608.74 226.8 DL
612.74 230.8 1 604.74 230.8 DL
611.57 233.63 1 605.91 227.97 DL
611.57 227.97 1 605.91 233.63 DL
626.86 237.11 1 626.86 229.11 DL
630.86 233.11 1 622.86 233.11 DL
629.69 235.94 1 624.03 230.28 DL
629.69 230.28 1 624.03 235.94 DL
647.43 229.39 1 647.43 221.39 DL
651.43 225.39 1 643.43 225.39 DL
650.25 228.22 1 644.6 222.57 DL
650.25 222.57 1 644.6 228.22 DL
660.53 195.32 1 660.53 187.32 DL
664.53 191.32 1 656.53 191.32 DL
663.36 194.15 1 657.7 188.5 DL
663.36 188.5 1 657.7 194.15 DL
668.85 193.37 1 668.85 185.37 DL
672.85 189.37 1 664.85 189.37 DL
671.68 192.2 1 666.03 186.54 DL
671.68 186.54 1 666.03 192.2 DL
669.91 216.77 1 669.91 208.77 DL
673.91 212.77 1 665.91 212.77 DL
672.73 215.59 1 667.08 209.94 DL
672.73 209.94 1 667.08 215.59 DL
672.62 239.29 1 672.62 231.29 DL
676.62 235.29 1 668.62 235.29 DL
675.45 238.12 1 669.79 232.46 DL
675.45 232.46 1 669.79 238.12 DL
678.32 232.58 1 678.32 224.58 DL
682.32 228.58 1 674.32 228.58 DL
681.15 231.41 1 675.49 225.75 DL
681.15 225.75 1 675.49 231.41 DL
680.1 161.48 1 680.1 153.48 DL
684.1 157.48 1 676.1 157.48 DL
682.93 160.31 1 677.27 154.65 DL
682.93 154.65 1 677.27 160.31 DL
N
447.24 228.48 4 CIRC
S
N
588.33 216.44 4 CIRC
S
N
598.26 214.03 4 CIRC
S
N
608.74 230.8 4 CIRC
S
N
626.86 233.11 4 CIRC
S
N
647.43 225.39 4 CIRC
S
N
660.53 191.32 4 CIRC
S
N
668.85 189.37 4 CIRC
S
N
669.91 212.77 4 CIRC
S
N
672.62 235.29 4 CIRC
S
N
678.32 228.58 4 CIRC
S
N
680.1 157.48 4 CIRC
S
455.79 252.26 1 455.79 244.26 DL
459.79 248.26 1 451.79 248.26 DL
457 221.59 1 457 213.59 DL
461 217.59 1 453 217.59 DL
457 220.44 1 457 212.44 DL
461 216.44 1 453 216.44 DL
457 230 1 457 222 DL
461 226 1 453 226 DL
501 222.71 1 501 214.71 DL
505 218.71 1 497 218.71 DL
501 219.85 1 501 211.85 DL
505 215.85 1 497 215.85 DL
481.36 223.19 1 481.36 215.19 DL
485.36 219.19 1 477.36 219.19 DL
481.36 228.19 1 481.36 220.19 DL
485.36 224.19 1 477.36 224.19 DL
481.36 231.77 1 481.36 223.77 DL
485.36 227.77 1 477.36 227.77 DL
481.36 229.36 1 481.36 221.36 DL
485.36 225.36 1 477.36 225.36 DL
481.36 232.58 1 481.36 224.58 DL
485.36 228.58 1 477.36 228.58 DL
481.36 234 1 481.36 226 DL
485.36 230 1 477.36 230 DL
442.07 219.85 1 442.07 211.85 DL
446.07 215.85 1 438.07 215.85 DL
480.96 229.93 1 480.96 221.93 DL
484.96 225.93 1 476.96 225.93 DL
472.76 221.59 1 472.76 213.59 DL
476.76 217.59 1 468.76 217.59 DL
477.21 237.11 1 477.21 229.11 DL
481.21 233.11 1 473.21 233.11 DL
368.86 220.42 1 363.21 214.76 DL
368.86 214.76 1 363.21 220.42 DL
365.78 251.08 1 360.13 245.43 DL
365.78 245.43 1 360.13 251.08 DL
362.53 246.68 1 356.88 241.03 DL
362.53 241.03 1 356.88 246.68 DL
362.53 240.93 1 356.88 235.27 DL
362.53 235.27 1 356.88 240.93 DL
366.07 242.75 1 360.41 237.09 DL
366.07 237.09 1 360.41 242.75 DL
300.07 242.75 1 294.41 237.09 DL
300.07 237.09 1 294.41 242.75 DL
300.07 255.32 1 294.41 249.66 DL
300.07 249.66 1 294.41 255.32 DL
340.41 242.75 1 334.75 237.09 DL
340.41 237.09 1 334.75 242.75 DL
341.71 198.6 1 336.05 192.95 DL
341.71 192.95 1 336.05 198.6 DL
341.71 198.6 1 336.05 192.95 DL
341.71 192.95 1 336.05 198.6 DL
356.81 251.44 1 351.15 245.78 DL
356.81 245.78 1 351.15 251.44 DL
356.81 259.63 1 351.15 253.97 DL
356.81 253.97 1 351.15 259.63 DL
355.12 217.98 1 349.46 212.32 DL
355.12 212.32 1 349.46 217.98 DL
439.25 215.12 1 433.6 209.47 DL
439.25 209.47 1 433.6 215.12 DL
439.25 216.86 1 433.6 211.2 DL
439.25 211.2 1 433.6 216.86 DL
360.06 246.31 1 354.4 240.65 DL
360.06 240.65 1 354.4 246.31 DL
274.84 251.36 1 269.19 245.7 DL
274.84 245.7 1 269.19 251.36 DL
356.81 251.36 1 351.15 245.7 DL
356.81 245.7 1 351.15 251.36 DL
353.37 259.06 1 347.72 253.4 DL
353.37 253.4 1 347.72 259.06 DL
330.41 238.93 1 324.75 233.27 DL
330.41 233.27 1 324.75 238.93 DL
330.41 240.06 1 324.75 234.4 DL
330.41 234.4 1 324.75 240.06 DL
509.87 216.86 1 504.21 211.2 DL
509.87 211.2 1 504.21 216.86 DL
221.72 207.85 1 216.07 202.2 DL
221.72 202.2 1 216.07 207.85 DL
374.09 234.17 1 368.43 228.52 DL
374.09 228.52 1 368.43 234.17 DL
373.34 244.57 1 367.68 238.91 DL
373.34 238.91 1 367.68 244.57 DL
305.32 254.64 1 299.67 248.99 DL
305.32 248.99 1 299.67 254.64 DL
305.01 244.57 1 299.35 238.91 DL
305.01 238.91 1 299.35 244.57 DL
305.01 229.43 1 299.35 223.77 DL
305.01 223.77 1 299.35 229.43 DL
308.09 246.31 1 302.43 240.65 DL
308.09 240.65 1 302.43 246.31 DL
362.23 225.69 1 356.57 220.03 DL
362.23 220.03 1 356.57 225.69 DL
285.58 227.61 1 279.92 221.95 DL
285.58 221.95 1 279.92 227.61 DL
283.35 259.63 1 277.7 253.97 DL
283.35 253.97 1 277.7 259.63 DL
285.58 259.63 1 279.92 253.97 DL
285.58 253.97 1 279.92 259.63 DL
295.61 245.16 1 289.96 239.5 DL
295.61 239.5 1 289.96 245.16 DL
299.2 244.57 1 293.55 238.91 DL
299.2 238.91 1 293.55 244.57 DL
299.2 235.36 1 293.55 229.7 DL
299.2 229.7 1 293.55 235.36 DL
299.2 235.36 1 293.55 229.7 DL
299.2 229.7 1 293.55 235.36 DL
335.85 246.31 1 330.2 240.65 DL
335.85 240.65 1 330.2 246.31 DL
321.5 250.24 1 315.84 244.59 DL
321.5 244.59 1 315.84 250.24 DL
367.76 264.24 1 362.1 258.58 DL
367.76 258.58 1 362.1 264.24 DL
183.16 251.36 1 177.5 245.7 DL
183.16 245.7 1 177.5 251.36 DL
233.2 246.31 1 227.54 240.65 DL
233.2 240.65 1 227.54 246.31 DL
226.87 251.36 1 221.21 245.7 DL
226.87 245.7 1 221.21 251.36 DL
316.16 251.36 1 310.5 245.7 DL
316.16 245.7 1 310.5 251.36 DL
316.16 250.24 1 310.5 244.59 DL
316.16 244.59 1 310.5 250.24 DL
277.4 246.31 1 271.74 240.65 DL
277.4 240.65 1 271.74 246.31 DL
321.5 245.16 1 315.84 239.5 DL
321.5 239.5 1 315.84 245.16 DL
303.41 246.31 1 297.75 240.65 DL
303.41 240.65 1 297.75 246.31 DL
525.83 231.17 1 520.17 225.51 DL
525.83 225.51 1 520.17 231.17 DL
266.45 231.17 1 260.79 225.51 DL
266.45 225.51 1 260.79 231.17 DL
0.00 1.00 0.00 RC
N
581.04 157.48 4 CIRC
S
N
609.93 150.67 4 CIRC
S
N
596.67 157.48 4 CIRC
S
N
662.03 157.48 4 CIRC
S
N
628.77 157.48 4 CIRC
S
N
581.16 131.59 4 CIRC
S
N
620.65 157.48 4 CIRC
S
N
624.15 157.48 4 CIRC
S
N
596 157.48 4 CIRC
S
N
630.45 157.48 4 CIRC
S
N
635.84 157.48 4 CIRC
S
N
636.51 157.48 4 CIRC
S
N
611.98 139.93 4 CIRC
S
N
616.47 161.42 4 CIRC
S
N
623.93 157.48 4 CIRC
S
N
614.77 157.48 4 CIRC
S
N
612.48 144.91 4 CIRC
S
N
586.88 150.67 4 CIRC
S
N
609.32 165.82 4 CIRC
S
N
622.49 144.91 4 CIRC
S
N
614.94 147.68 4 CIRC
S
N
640.22 162.75 4 CIRC
S
N
616.77 157.48 4 CIRC
S
N
598.57 131.59 4 CIRC
S
N
612.65 157.48 4 CIRC
S
N
595.3 157.48 4 CIRC
S
N
596.89 144.91 4 CIRC
S
N
649.13 150.67 4 CIRC
S
N
577.05 152.01 4 CIRC
S
N
593.7 147.68 4 CIRC
S
N
563.95 157.48 4 CIRC
S
N
587.45 162.26 4 CIRC
S
N
607.09 176.56 4 CIRC
S
N
625.23 148.34 4 CIRC
S
N
634.57 142.34 4 CIRC
S
N
633.17 144.53 4 CIRC
S
N
608.79 155.74 4 CIRC
S
N
605.26 143.76 4 CIRC
S
N
614.5 144.12 4 CIRC
S
N
563.51 144.91 4 CIRC
S
N
592.41 150.67 4 CIRC
S
N
598.14 155.15 4 CIRC
S
N
596.97 164.67 4 CIRC
S
N
574.7 155.15 4 CIRC
S
N
662.62 157.48 4 CIRC
S
N
617.01 165.82 4 CIRC
S
N
574.53 157.48 4 CIRC
S
N
624.85 155.15 4 CIRC
S
N
594.44 151.23 4 CIRC
S
N
571.3 157.48 4 CIRC
S
N
626.49 135.53 4 CIRC
S
N
574.56 149.52 4 CIRC
S
N
605.95 157.86 4 CIRC
S
N
603.47 143.76 4 CIRC
S
N
590.11 163.48 4 CIRC
S
N
614.01 149.52 4 CIRC
S
N
606.5 161.42 4 CIRC
S
N
617 155.15 4 CIRC
S
N
592.79 143.45 4 CIRC
S
N
595.59 147.11 4 CIRC
S
N
595.12 155.74 4 CIRC
S
N
575.61 166.38 4 CIRC
S
N
596.83 157.48 4 CIRC
S
N
624.04 170.8 4 CIRC
S
N
593.89 155.74 4 CIRC
S
N
619.77 149.52 4 CIRC
S
N
610.2 150.67 4 CIRC
S
N
600.03 174.22 4 CIRC
S
N
597.34 176.56 4 CIRC
S
N
632.09 144.91 4 CIRC
S
N
600.25 167.24 4 CIRC
S
N
601.62 167.24 4 CIRC
S
N
610.62 157.48 4 CIRC
S
N
576.32 161.42 4 CIRC
S
N
577.24 147.78 4 CIRC
S
N
613.22 162.26 4 CIRC
S
N
578.56 164.08 4 CIRC
S
N
590.83 156.33 4 CIRC
S
N
606.79 160.27 4 CIRC
S
N
609.52 151.23 4 CIRC
S
N
596.03 155.15 4 CIRC
S
N
614.47 168.47 4 CIRC
S
N
607.01 170.8 4 CIRC
S
N
581.3 164.08 4 CIRC
S
N
584.97 155.74 4 CIRC
S
N
605.39 144.91 4 CIRC
S
N
638.2 148.34 4 CIRC
S
N
636.47 144.91 4 CIRC
S
N
595.88 163.48 4 CIRC
S
N
615.13 157.86 4 CIRC
S
N
582.2 158.04 4 CIRC
S
N
590.19 155.28 4 CIRC
S
N
551.18 155.15 4 CIRC
S
N
602.31 148.24 4 CIRC
S
N
589.21 176.56 4 CIRC
S
N
589.14 163.48 4 CIRC
S
N
620.41 167.24 4 CIRC
S
N
577.87 163.48 4 CIRC
S
N
587.19 165.98 4 CIRC
S
N
654.02 161.42 4 CIRC
S
N
618.01 165.82 4 CIRC
S
N
623.99 165.82 4 CIRC
S
N
625.1 168.47 4 CIRC
S
N
584.28 152.65 4 CIRC
S
N
582.2 164.67 4 CIRC
S
N
580.28 152.77 4 CIRC
S
N
584.58 152.65 4 CIRC
S
N
616.88 165.82 4 CIRC
S
N
611.45 146.53 4 CIRC
S
N
645.78 148.93 4 CIRC
S
N
615.77 170.23 4 CIRC
S
N
635.44 156.33 4 CIRC
S
N
628.94 159.68 4 CIRC
S
N
631.24 170.23 4 CIRC
S
N
640.58 150.67 4 CIRC
S
N
628.32 155.74 4 CIRC
S
N
588.65 163.48 4 CIRC
S
N
615.71 165.82 4 CIRC
S
N
617.75 175.41 4 CIRC
S
N
607.95 151.59 4 CIRC
S
N
617.49 157.86 4 CIRC
S
N
616.92 139.93 4 CIRC
S
N
627.96 150.67 4 CIRC
S
N
635.14 149.52 4 CIRC
S
N
610.7 142.58 4 CIRC
S
N
610.85 160.99 4 CIRC
S
N
617.01 154.48 4 CIRC
S
N
609.41 168.01 4 CIRC
S
N
578.74 161.11 4 CIRC
S
N
613.97 152.77 4 CIRC
S
N
609.63 148.93 4 CIRC
S
N
602.06 161.57 4 CIRC
S
N
601.01 136.98 4 CIRC
S
N
628.24 152.18 4 CIRC
S
N
630.41 166.38 4 CIRC
S
N
616.78 161.9 4 CIRC
S
N
610.92 163.61 4 CIRC
S
N
609.85 148.34 4 CIRC
S
N
628.02 156.33 4 CIRC
S
N
578.7 146.53 4 CIRC
S
N
582.38 173.62 4 CIRC
S
N
599.71 165.82 4 CIRC
S
N
594.42 162.26 4 CIRC
S
N
610.84 146.03 4 CIRC
S
N
613.74 143.18 4 CIRC
S
N
602.35 158.04 4 CIRC
S
N
641.68 149.99 4 CIRC
S
N
614.74 143.86 4 CIRC
S
N
613.74 152.77 4 CIRC
S
N
615.26 147.64 4 CIRC
S
N
583.7 163.99 4 CIRC
S
N
611.75 148.93 4 CIRC
S
N
622.51 136.09 4 CIRC
S
N
604.49 156.33 4 CIRC
S
N
606.15 156.91 4 CIRC
S
N
622.68 157.48 4 CIRC
S
N
594.18 164.67 4 CIRC
S
N
613.63 156.33 4 CIRC
S
N
581.7 154.61 4 CIRC
S
N
592.04 149.52 4 CIRC
S
N
581.85 139.36 4 CIRC
S
N
602.71 152.77 4 CIRC
S
N
600.21 147.68 4 CIRC
S
N
586.95 137.35 4 CIRC
S
N
586.98 169.06 4 CIRC
S
N
600.38 148.34 4 CIRC
S
N
587.43 177.67 4 CIRC
S
N
584.51 134.07 4 CIRC
S
N
600.42 160.27 4 CIRC
S
N
551.49 171.92 4 CIRC
S
N
630.63 165.82 4 CIRC
S
N
602.76 148.93 4 CIRC
S
N
583.84 161.42 4 CIRC
S
N
600.25 165.82 4 CIRC
S
N
630.25 146.53 4 CIRC
S
N
565.33 136.64 4 CIRC
S
N
592.6 161.42 4 CIRC
S
N
633.21 145.48 4 CIRC
S
N
634.06 156.91 4 CIRC
S
N
629.11 160.99 4 CIRC
S
N
619.83 175.99 4 CIRC
S
N
618.2 164.08 4 CIRC
S
N
614.19 139.93 4 CIRC
S
N
610.8 152.77 4 CIRC
S
N
593.13 165.82 4 CIRC
S
N
583.32 165.82 4 CIRC
S
N
618.97 179.81 4 CIRC
S
N
580.4 155.74 4 CIRC
S
N
595.74 176.56 4 CIRC
S
N
622.29 148.24 4 CIRC
S
N
602.88 135.53 4 CIRC
S
N
627.4 166.93 4 CIRC
S
N
634.69 141.04 4 CIRC
S
N
609.65 149.52 4 CIRC
S
N
601.19 183.93 4 CIRC
S
N
581.87 149.52 4 CIRC
S
N
592 147.11 4 CIRC
S
N
600.1 155.74 4 CIRC
S
N
576.47 154.48 4 CIRC
S
N
559.79 181.63 4 CIRC
S
N
599.66 155.28 4 CIRC
S
N
587.02 165.82 4 CIRC
S
N
615.16 151.79 4 CIRC
S
N
615.99 152.77 4 CIRC
S
N
575.43 153.35 4 CIRC
S
N
601.8 147.68 4 CIRC
S
N
622.6 139.93 4 CIRC
S
N
614.18 160.85 4 CIRC
S
N
589.5 164.67 4 CIRC
S
N
609.52 153.35 4 CIRC
S
N
621.2 159.08 4 CIRC
S
N
564.73 149.34 4 CIRC
S
N
586.68 175.99 4 CIRC
S
N
624.65 176.56 4 CIRC
S
N
634.35 146.03 4 CIRC
S
N
624.68 157.48 4 CIRC
S
N
642.25 161.98 4 CIRC
S
N
629.69 146.03 4 CIRC
S
N
569.08 149.52 4 CIRC
S
N
597.85 156.59 4 CIRC
S
N
603.46 152.77 4 CIRC
S
N
578.54 144.91 4 CIRC
S
N
608.47 153.35 4 CIRC
S
N
609.47 148.8 4 CIRC
S
N
600.58 149.34 4 CIRC
S
N
584.16 176.56 4 CIRC
S
N
579.3 164.67 4 CIRC
S
N
630.11 180.83 4 CIRC
S
N
601.29 156.12 4 CIRC
S
N
629.57 151.79 4 CIRC
S
N
590.78 173.53 4 CIRC
S
N
633.69 146.03 4 CIRC
S
N
583.09 161.98 4 CIRC
S
N
612.34 150.1 4 CIRC
S
N
583.97 168.29 4 CIRC
S
N
650.58 166.38 4 CIRC
S
N
603.5 144.91 4 CIRC
S
N
625.92 149.52 4 CIRC
S
N
617.42 151.23 4 CIRC
S
N
609.32 153.92 4 CIRC
S
N
575.66 165.82 4 CIRC
S
N
637.95 144.91 4 CIRC
S
0.00 GC
N
741.96 150.67 1.33 CIRC
cp
f
N
741.96 150.67 1.33 CIRC
S
N
720.86 136.37 1.33 CIRC
cp
f
N
720.86 136.37 1.33 CIRC
S
N
717.26 136.37 1.33 CIRC
cp
f
N
717.26 136.37 1.33 CIRC
S
N
713.93 173 1.33 CIRC
cp
f
N
713.93 173 1.33 CIRC
S
N
709.61 198.89 1.33 CIRC
cp
f
N
709.61 198.89 1.33 CIRC
S
N
697.86 176.56 1.33 CIRC
cp
f
N
697.86 176.56 1.33 CIRC
S
N
690.07 157.48 1.33 CIRC
cp
f
N
690.07 157.48 1.33 CIRC
S
N
689.82 157.48 1.33 CIRC
cp
f
N
689.82 157.48 1.33 CIRC
S
N
687.66 170.8 1.33 CIRC
cp
f
N
687.66 170.8 1.33 CIRC
S
N
648.92 233.11 1.33 CIRC
cp
f
N
648.92 233.11 1.33 CIRC
S
N
647.8 217.59 1.33 CIRC
cp
f
N
647.8 217.59 1.33 CIRC
S
N
649.56 239.92 1.33 CIRC
cp
f
N
649.56 239.92 1.33 CIRC
S
N
650.96 161.42 1.33 CIRC
cp
f
N
650.96 161.42 1.33 CIRC
S
N
650.74 191.7 1.33 CIRC
cp
f
N
650.74 191.7 1.33 CIRC
S
N
652.9 191.7 1.33 CIRC
cp
f
N
652.9 191.7 1.33 CIRC
S
N
654.24 165.82 1.33 CIRC
cp
f
N
654.24 165.82 1.33 CIRC
S
N
654.56 233.68 1.33 CIRC
cp
f
N
654.56 233.68 1.33 CIRC
S
N
657.49 243.48 1.33 CIRC
cp
f
N
657.49 243.48 1.33 CIRC
S
N
657.49 157.48 1.33 CIRC
cp
f
N
657.49 157.48 1.33 CIRC
S
N
657.79 253.66 1.33 CIRC
cp
f
N
657.79 253.66 1.33 CIRC
S
N
658.57 211.46 1.33 CIRC
cp
f
N
658.57 211.46 1.33 CIRC
S
N
666.01 217.97 1.33 CIRC
cp
f
N
666.01 217.97 1.33 CIRC
S
0.00 1.00 0.00 RC
N
648.92 211.46 4 CIRC
S
N
647.8 237.34 4 CIRC
S
N
649.56 243.48 4 CIRC
S
N
650.96 165.82 4 CIRC
S
N
650.74 198.89 4 CIRC
S
N
652.9 198.89 4 CIRC
S
N
654.24 165.82 4 CIRC
S
N
654.56 243.48 4 CIRC
S
N
657.49 217.59 4 CIRC
S
N
657.49 228.34 4 CIRC
S
N
657.79 248.26 4 CIRC
S
N
658.57 202.45 4 CIRC
S
N
666.01 223.51 4 CIRC
S
0.00 GC
N
510.83 152.22 1.33 CIRC
cp
f
N
510.83 152.22 1.33 CIRC
S
N
666.3 170.8 1.33 CIRC
cp
f
N
666.3 170.8 1.33 CIRC
S
N
492.98 174.15 4 CIRC
cp
f
N
492.98 174.15 4 CIRC
S
N
415.36 160.19 4 CIRC
cp
f
N
415.36 160.19 4 CIRC
S
N
487.09 144.91 4 CIRC
cp
f
N
487.09 144.91 4 CIRC
S
N
490.62 198.89 4 CIRC
cp
f
N
490.62 198.89 4 CIRC
S
N
484.86 147.68 4 CIRC
cp
f
N
484.86 147.68 4 CIRC
S
N
462.73 131.64 4 CIRC
cp
f
N
462.73 131.64 4 CIRC
S
N
415.36 103 4 CIRC
cp
f
N
415.36 103 4 CIRC
S
N
418.86 126.37 4 CIRC
cp
f
N
418.86 126.37 4 CIRC
S
N
393.93 164.44 4 CIRC
cp
f
N
393.93 164.44 4 CIRC
S
N
318.67 212.37 4 CIRC
cp
f
N
318.67 212.37 4 CIRC
S
0.00 1.00 0.00 RC
N
588.33 170.8 4 CIRC
S
N
552.48 217.59 4 CIRC
S
N
532.26 183.37 4 CIRC
S
N
559.42 211.46 4 CIRC
S
N
563.63 164.67 4 CIRC
S
N
544.63 157.48 4 CIRC
S
N
601.06 204.11 4 CIRC
S
N
360.31 183.37 4 CIRC
S
N
384.67 170.8 4 CIRC
S
N
450.67 157.48 4 CIRC
S
0.00 GC
N
741.96 123.05 1.33 CIRC
cp
f
N
741.96 123.05 1.33 CIRC
S
N
720.86 131.59 1.33 CIRC
cp
f
N
720.86 131.59 1.33 CIRC
S
N
717.26 131.59 1.33 CIRC
cp
f
N
717.26 131.59 1.33 CIRC
S
N
713.93 192.08 1.33 CIRC
cp
f
N
713.93 192.08 1.33 CIRC
S
N
709.61 217.59 1.33 CIRC
cp
f
N
709.61 217.59 1.33 CIRC
S
N
697.86 157.48 1.33 CIRC
cp
f
N
697.86 157.48 1.33 CIRC
S
N
690.07 131.59 1.33 CIRC
cp
f
N
690.07 131.59 1.33 CIRC
S
N
689.82 117.88 1.33 CIRC
cp
f
N
689.82 117.88 1.33 CIRC
S
N
687.66 136.86 1.33 CIRC
cp
f
N
687.66 136.86 1.33 CIRC
S
N
727.47 106.08 1.33 CIRC
cp
f
N
727.47 106.08 1.33 CIRC
S
N
470.41 135.53 1.33 CIRC
cp
f
N
470.41 135.53 1.33 CIRC
S
N
492.31 156.33 1.33 CIRC
cp
f
N
492.31 156.33 1.33 CIRC
S
N
510.83 156.33 1.33 CIRC
cp
f
N
510.83 156.33 1.33 CIRC
S
N
636.07 173 1.33 CIRC
cp
f
N
636.07 173 1.33 CIRC
S
N
600.51 237.34 1.33 CIRC
cp
f
N
600.51 237.34 1.33 CIRC
S
N
634.84 153.92 1.33 CIRC
cp
f
N
634.84 153.92 1.33 CIRC
S
N
658.25 183.74 1.33 CIRC
cp
f
N
658.25 183.74 1.33 CIRC
S
N
678.45 192.08 1.33 CIRC
cp
f
N
678.45 192.08 1.33 CIRC
S
N
678.71 183.74 1.33 CIRC
cp
f
N
678.71 183.74 1.33 CIRC
S
N
678.56 192.08 1.33 CIRC
cp
f
N
678.56 192.08 1.33 CIRC
S
N
678.53 188.14 1.33 CIRC
cp
f
N
678.53 188.14 1.33 CIRC
S
N
678.56 191.13 1.33 CIRC
cp
f
N
678.56 191.13 1.33 CIRC
S
N
678.45 229.18 1.33 CIRC
cp
f
N
678.45 229.18 1.33 CIRC
S
N
691.54 224.78 1.33 CIRC
cp
f
N
691.54 224.78 1.33 CIRC
S
N
682.26 229.18 1.33 CIRC
cp
f
N
682.26 229.18 1.33 CIRC
S
N
683.12 214.03 1.33 CIRC
cp
f
N
683.12 214.03 1.33 CIRC
S
N
646.49 202.45 1.33 CIRC
cp
f
N
646.49 202.45 1.33 CIRC
S
N
625.42 204.65 1.33 CIRC
cp
f
N
625.42 204.65 1.33 CIRC
S
0.00 1.00 0.00 RC
N
378.34 161.42 4 CIRC
S
N
338.88 161.42 4 CIRC
S
N
457 161.42 4 CIRC
S
N
452.64 161.42 4 CIRC
S
N
443.59 161.42 4 CIRC
S
N
348.75 161.42 4 CIRC
S
N
484.48 161.42 4 CIRC
S
N
357.23 161.42 4 CIRC
S
0.00 GC
N
487.09 147.68 4 CIRC
cp
f
N
487.09 147.68 4 CIRC
S
N
492.98 174.15 4 CIRC
cp
f
N
492.98 174.15 4 CIRC
S
N
462.73 147.68 4 CIRC
cp
f
N
462.73 147.68 4 CIRC
S
N
371.26 126.37 4 CIRC
cp
f
N
371.26 126.37 4 CIRC
S
N
415.36 134.2 4 CIRC
cp
f
N
415.36 134.2 4 CIRC
S
N
418.86 147.68 4 CIRC
cp
f
N
418.86 147.68 4 CIRC
S
N
393.93 164.44 4 CIRC
cp
f
N
393.93 164.44 4 CIRC
S
N
360.31 174.74 4 CIRC
cp
f
N
360.31 174.74 4 CIRC
S
N
386.64 126.88 4 CIRC
cp
f
N
386.64 126.88 4 CIRC
S
N
443.59 147.68 4 CIRC
cp
f
N
443.59 147.68 4 CIRC
S
N
453.28 147.68 4 CIRC
cp
f
N
453.28 147.68 4 CIRC
S
N
422.17 160.19 4 CIRC
cp
f
N
422.17 160.19 4 CIRC
S
N
559.42 191.7 1.33 CIRC
cp
f
N
559.42 191.7 1.33 CIRC
S
N
601.06 204.11 1.33 CIRC
cp
f
N
601.06 204.11 1.33 CIRC
S
N
532.26 183.37 1.33 CIRC
cp
f
N
532.26 183.37 1.33 CIRC
S
0.00 1.00 0.00 RC
N
752.58 167.66 4 CIRC
S
N
778.53 196.69 4 CIRC
S
N
780.49 161.42 4 CIRC
S
N
781.66 167.24 4 CIRC
S
N
806.3 153.92 4 CIRC
S
N
752.58 167.66 4 CIRC
S
N
778.53 183.37 4 CIRC
S
N
780.49 159.19 4 CIRC
S
N
781.66 179.81 4 CIRC
S
N
806.3 153.92 4 CIRC
S
0.00 GC
N
752.58 141.35 1.33 CIRC
cp
f
N
752.58 141.35 1.33 CIRC
S
N
778.53 162.26 1.33 CIRC
cp
f
N
778.53 162.26 1.33 CIRC
S
N
780.49 159.19 1.33 CIRC
cp
f
N
780.49 159.19 1.33 CIRC
S
N
781.66 147.11 1.33 CIRC
cp
f
N
781.66 147.11 1.33 CIRC
S
N
805.39 147.11 1.33 CIRC
cp
f
N
805.39 147.11 1.33 CIRC
S
0.00 1.00 0.00 RC
N
785 207.22 4 CIRC
S
0.00 GC
N
785 177.52 1.33 CIRC
cp
f
N
785 177.52 1.33 CIRC
S
0.00 1.00 0.00 RC
N
780.67 151.34 4 CIRC
S
0.00 GC
N
780.67 150.67 1.33 CIRC
cp
f
N
780.67 150.67 1.33 CIRC
S
0.00 1.00 0.00 RC
N
781.71 165.82 4 CIRC
S
0.00 GC
N
781.71 185.57 1.33 CIRC
cp
f
N
781.71 185.57 1.33 CIRC
S
N
777.46 188.96 1.33 CIRC
cp
f
N
777.46 188.96 1.33 CIRC
S
N
783.78 207.72 1.33 CIRC
cp
f
N
783.78 207.72 1.33 CIRC
S
N
789.9 202.45 1.33 CIRC
cp
f
N
789.9 202.45 1.33 CIRC
S
N
777.46 188.96 1.33 CIRC
cp
f
N
777.46 188.96 1.33 CIRC
S
N
783.78 207.72 1.33 CIRC
cp
f
N
783.78 207.72 1.33 CIRC
S
N
789.9 202.45 1.33 CIRC
cp
f
N
789.9 202.45 1.33 CIRC
S
0.00 1.00 0.00 RC
N
777.46 195.64 4 CIRC
S
N
783.78 202.45 4 CIRC
S
N
789.9 196.31 4 CIRC
S
0.00 GC
N
755.74 169.58 1.33 CIRC
cp
f
N
755.74 169.58 1.33 CIRC
S
N
756.15 143.45 1.33 CIRC
cp
f
N
756.15 143.45 1.33 CIRC
S
N
757.46 173 1.33 CIRC
cp
f
N
757.46 173 1.33 CIRC
S
N
758.19 198.89 1.33 CIRC
cp
f
N
758.19 198.89 1.33 CIRC
S
N
780.07 252.93 1.33 CIRC
cp
f
N
780.07 252.93 1.33 CIRC
S
N
780.4 175.58 1.33 CIRC
cp
f
N
780.4 175.58 1.33 CIRC
S
N
780.82 168.82 1.33 CIRC
cp
f
N
780.82 168.82 1.33 CIRC
S
N
781.36 164.67 1.33 CIRC
cp
f
N
781.36 164.67 1.33 CIRC
S
N
783.81 169.58 1.33 CIRC
cp
f
N
783.81 169.58 1.33 CIRC
S
N
784.1 181.83 1.33 CIRC
cp
f
N
784.1 181.83 1.33 CIRC
S
N
807.49 161.42 1.33 CIRC
cp
f
N
807.49 161.42 1.33 CIRC
S
N
807.49 161.42 1.33 CIRC
cp
f
N
807.49 161.42 1.33 CIRC
S
0.00 1.00 0.00 RC
N
807.49 161.42 4 CIRC
S
0.00 GC
N
572.16 196.58 1.33 CIRC
cp
f
N
572.16 196.58 1.33 CIRC
S
N
628.95 209.26 1.33 CIRC
cp
f
N
628.95 209.26 1.33 CIRC
S
0.00 1.00 0.00 RC
N
784.74 157.48 4 CIRC
S
N
784.74 157.48 4 CIRC
S
N
784.74 157.48 4 CIRC
S
N
787.26 157.48 4 CIRC
S
N
787.26 157.48 4 CIRC
S
N
790.49 157.48 4 CIRC
S
N
790.49 157.48 4 CIRC
S
N
790.42 157.48 4 CIRC
S
N
790.42 157.48 4 CIRC
S
N
779.82 157.48 4 CIRC
S
N
792.35 157.48 4 CIRC
S
N
792.35 157.48 4 CIRC
S
N
812.27 157.48 4 CIRC
S
N
812.27 157.48 4 CIRC
S
N
775.64 157.48 4 CIRC
S
N
805.18 169.06 4 CIRC
S
N
805.18 243.48 4 CIRC
S
N
798.09 157.48 4 CIRC
S
N
786.98 157.48 4 CIRC
S
N
783.71 202.45 4 CIRC
S
N
783.71 157.48 4 CIRC
S
N
783.71 202.45 4 CIRC
S
N
806.48 217.59 4 CIRC
S
0.00 GC
N
779.82 157.48 1.33 CIRC
cp
f
N
779.82 157.48 1.33 CIRC
S
N
788.21 144.91 1.33 CIRC
cp
f
N
788.21 144.91 1.33 CIRC
S
N
792.35 157.48 1.33 CIRC
cp
f
N
792.35 157.48 1.33 CIRC
S
N
809.95 144.91 1.33 CIRC
cp
f
N
809.95 144.91 1.33 CIRC
S
N
798.09 157.48 1.33 CIRC
cp
f
N
798.09 157.48 1.33 CIRC
S
N
786.98 157.48 1.33 CIRC
cp
f
N
786.98 157.48 1.33 CIRC
S
N
785.25 157.48 1.33 CIRC
cp
f
N
785.25 157.48 1.33 CIRC
S
N
783.71 202.45 1.33 CIRC
cp
f
N
783.71 202.45 1.33 CIRC
S
N
806.48 134.84 1.33 CIRC
cp
f
N
806.48 134.84 1.33 CIRC
S
675.35 205.91 675.35 196.69 2 683.33 201.3 DPLF
675.35 205.91 675.35 196.69 2 683.33 201.3 DPL
649.61 218.01 649.61 208.8 2 657.59 213.4 DPLF
649.61 218.01 649.61 208.8 2 657.59 213.4 DPL
683.3 173.67 683.3 164.46 2 691.28 169.06 DPLF
683.3 173.67 683.3 164.46 2 691.28 169.06 DPL
614.16 261.69 614.16 252.48 2 622.14 257.08 DPLF
614.16 261.69 614.16 252.48 2 622.14 257.08 DPL
614.16 286.58 614.16 277.37 2 622.14 281.98 DPLF
614.16 286.58 614.16 277.37 2 622.14 281.98 DPL
646.51 196.69 646.51 187.47 2 654.49 192.08 DPLF
646.51 196.69 646.51 187.47 2 654.49 192.08 DPL
626.29 213.29 626.29 204.08 2 634.27 208.69 DPLF
626.29 213.29 626.29 204.08 2 634.27 208.69 DPL
619.39 216.06 619.39 206.85 2 627.37 211.46 DPLF
619.39 216.06 619.39 206.85 2 627.37 211.46 DPL
758.79 188.35 758.79 179.14 2 766.77 183.74 DPLF
758.79 188.35 758.79 179.14 2 766.77 183.74 DPL
642.71 210.31 642.71 201.09 2 650.69 205.7 DPLF
642.71 210.31 642.71 201.09 2 650.69 205.7 DPL
592.07 210.31 592.07 201.09 2 600.05 205.7 DPLF
592.07 210.31 592.07 201.09 2 600.05 205.7 DPL
705.03 213.29 705.03 204.08 2 713.01 208.69 DPLF
705.03 213.29 705.03 204.08 2 713.01 208.69 DPL
617.43 207.06 617.43 197.84 2 625.41 202.45 DPL
574.58 211.83 574.58 202.62 2 582.56 207.22 DPL
665.84 202.23 665.84 193.02 2 673.82 197.62 DPL
655.38 146.37 655.38 137.16 2 663.36 141.77 DPL
655.38 188.82 655.38 179.6 2 663.36 184.21 DPL
673.66 203.5 673.66 194.28 2 681.64 198.89 DPL
643.49 192.75 643.49 183.54 2 651.47 188.14 DPL
N
609.69 187.13 4 CIRC
S
N
595.93 205.7 4 CIRC
S
N
599.4 195.64 4 CIRC
S
N
610.16 214.03 4 CIRC
S
N
694.84 201.88 4 CIRC
S
N
609.69 187.13 1.33 CIRC
cp
f
N
609.69 187.13 1.33 CIRC
S
N
595.93 205.7 1.33 CIRC
cp
f
N
595.93 205.7 1.33 CIRC
S
N
599.4 195.64 1.33 CIRC
cp
f
N
599.4 195.64 1.33 CIRC
S
N
610.16 214.03 1.33 CIRC
cp
f
N
610.16 214.03 1.33 CIRC
S
N
694.84 201.88 1.33 CIRC
cp
f
N
694.84 201.88 1.33 CIRC
S
612.81 184.01 612.81 190.25 606.57 190.25 3 606.57 184.01 DPL
612.81 188.96 612.81 195.2 606.57 195.2 3 606.57 188.96 DPL
623.21 199.33 623.21 205.57 616.97 205.57 3 616.97 199.33 DPL
681.13 198.18 681.13 204.42 674.89 204.42 3 674.89 198.18 DPL
580.36 204.1 580.36 210.34 574.12 210.34 3 574.12 204.1 DPL
764.57 180.62 764.57 186.86 758.33 186.86 3 758.33 180.62 DPL
613.28 210.91 613.28 217.15 607.04 217.15 3 607.04 210.91 DPL
649.27 185.02 649.27 191.26 643.03 191.26 3 643.03 185.02 DPL
655.39 210.28 655.39 216.52 649.15 216.52 3 649.15 210.28 DPL
648.49 202.58 648.49 208.82 642.25 208.82 3 642.25 202.58 DPL
599.05 202.58 599.05 208.82 592.81 208.82 3 592.81 202.58 DPL
597.85 202.58 597.85 208.82 591.61 208.82 3 591.61 202.58 DPL
710.81 205.57 710.81 211.81 704.57 211.81 3 704.57 205.57 DPL
671.62 194.5 671.62 200.74 665.38 200.74 3 665.38 194.5 DPL
661.16 138.65 661.16 144.89 654.92 144.89 3 654.92 138.65 DPL
661.16 181.09 661.16 187.33 654.92 187.33 3 654.92 181.09 DPL
689.08 165.94 689.08 172.18 682.84 172.18 3 682.84 165.94 DPL
619.94 253.96 619.94 260.2 613.7 260.2 3 613.7 253.96 DPL
619.94 278.86 619.94 285.1 613.7 285.1 3 613.7 278.86 DPL
652.29 188.96 652.29 195.2 646.05 195.2 3 646.05 188.96 DPL
697.96 198.76 697.96 205 691.72 205 3 691.72 198.76 DPL
679.44 195.77 679.44 202.01 673.2 202.01 3 673.2 195.77 DPL
632.07 205.57 632.07 211.81 625.83 211.81 3 625.83 205.57 DPL
602.52 192.52 602.52 198.76 596.28 198.76 3 596.28 192.52 DPL
625.17 208.34 625.17 214.58 618.93 214.58 3 618.93 208.34 DPL
612.81 132.41 612.81 138.65 606.57 138.65 3 606.57 132.41 DPL
612.81 195.77 612.81 202.01 606.57 202.01 3 606.57 195.77 DPL
623.21 109.77 623.21 116.01 616.97 116.01 3 616.97 109.77 DPL
681.13 264.95 681.13 271.19 674.89 271.19 3 674.89 264.95 DPL
580.36 248.7 580.36 254.94 574.12 254.94 3 574.12 248.7 DPL
764.57 195.77 764.57 202.01 758.33 202.01 3 758.33 195.77 DPL
613.28 217.72 613.28 223.96 607.04 223.96 3 607.04 217.72 DPL
649.27 194.82 649.27 201.06 643.03 201.06 3 643.03 194.82 DPL
655.39 249.81 655.39 256.05 649.15 256.05 3 649.15 249.81 DPL
648.49 238.03 648.49 244.27 642.25 244.27 3 642.25 238.03 DPL
599.05 238.03 599.05 244.27 592.81 244.27 3 592.81 238.03 DPL
597.85 212.73 597.85 218.97 591.61 218.97 3 591.61 212.73 DPL
710.81 234.22 710.81 240.46 704.57 240.46 3 704.57 234.22 DPL
671.62 195.77 671.62 202.01 665.38 202.01 3 665.38 195.77 DPL
661.16 154.74 661.16 160.98 654.92 160.98 3 654.92 154.74 DPL
661.16 204.1 661.16 210.34 654.92 210.34 3 654.92 204.1 DPL
689.08 154.74 689.08 160.98 682.84 160.98 3 682.84 154.74 DPL
619.94 169.88 619.94 176.12 613.7 176.12 3 613.7 169.88 DPL
619.94 229.99 619.94 236.23 613.7 236.23 3 613.7 229.99 DPL
652.29 195.77 652.29 202.01 646.05 202.01 3 646.05 195.77 DPL
697.96 178.95 697.96 185.19 691.72 185.19 3 691.72 178.95 DPL
679.44 247.55 679.44 253.79 673.2 253.79 3 673.2 247.55 DPL
632.07 234.22 632.07 240.46 625.83 240.46 3 625.83 234.22 DPL
602.52 234.22 602.52 240.46 596.28 240.46 3 596.28 234.22 DPL
625.17 258.06 625.17 264.3 618.93 264.3 3 618.93 258.06 DPL
N
609.69 135.53 1.33 CIRC
cp
f
N
609.69 135.53 1.33 CIRC
S
N
609.69 198.89 1.33 CIRC
cp
f
N
609.69 198.89 1.33 CIRC
S
N
620.09 112.89 1.33 CIRC
cp
f
N
620.09 112.89 1.33 CIRC
S
N
678.01 268.07 1.33 CIRC
cp
f
N
678.01 268.07 1.33 CIRC
S
N
577.24 251.82 1.33 CIRC
cp
f
N
577.24 251.82 1.33 CIRC
S
N
761.45 198.89 1.33 CIRC
cp
f
N
761.45 198.89 1.33 CIRC
S
N
610.16 220.84 1.33 CIRC
cp
f
N
610.16 220.84 1.33 CIRC
S
N
646.15 197.94 1.33 CIRC
cp
f
N
646.15 197.94 1.33 CIRC
S
N
652.27 252.93 1.33 CIRC
cp
f
N
652.27 252.93 1.33 CIRC
S
N
645.37 241.15 1.33 CIRC
cp
f
N
645.37 241.15 1.33 CIRC
S
N
595.93 241.15 1.33 CIRC
cp
f
N
595.93 241.15 1.33 CIRC
S
N
594.73 215.85 1.33 CIRC
cp
f
N
594.73 215.85 1.33 CIRC
S
N
707.69 237.34 1.33 CIRC
cp
f
N
707.69 237.34 1.33 CIRC
S
N
668.5 198.89 1.33 CIRC
cp
f
N
668.5 198.89 1.33 CIRC
S
N
658.04 157.86 1.33 CIRC
cp
f
N
658.04 157.86 1.33 CIRC
S
N
658.04 207.22 1.33 CIRC
cp
f
N
658.04 207.22 1.33 CIRC
S
N
685.96 157.86 1.33 CIRC
cp
f
N
685.96 157.86 1.33 CIRC
S
N
616.82 173 1.33 CIRC
cp
f
N
616.82 173 1.33 CIRC
S
N
616.82 233.11 1.33 CIRC
cp
f
N
616.82 233.11 1.33 CIRC
S
N
649.17 198.89 1.33 CIRC
cp
f
N
649.17 198.89 1.33 CIRC
S
N
694.84 182.07 1.33 CIRC
cp
f
N
694.84 182.07 1.33 CIRC
S
N
676.32 250.67 1.33 CIRC
cp
f
N
676.32 250.67 1.33 CIRC
S
N
628.95 237.34 1.33 CIRC
cp
f
N
628.95 237.34 1.33 CIRC
S
N
599.4 237.34 1.33 CIRC
cp
f
N
599.4 237.34 1.33 CIRC
S
N
622.05 261.18 1.33 CIRC
cp
f
N
622.05 261.18 1.33 CIRC
S
N
609.69 187.13 1.33 CIRC
cp
f
N
609.69 187.13 1.33 CIRC
S
N
609.69 192.08 1.33 CIRC
cp
f
N
609.69 192.08 1.33 CIRC
S
N
620.09 202.45 1.33 CIRC
cp
f
N
620.09 202.45 1.33 CIRC
S
N
678.01 201.3 1.33 CIRC
cp
f
N
678.01 201.3 1.33 CIRC
S
N
577.24 207.22 1.33 CIRC
cp
f
N
577.24 207.22 1.33 CIRC
S
N
761.45 183.74 1.33 CIRC
cp
f
N
761.45 183.74 1.33 CIRC
S
N
610.16 214.03 1.33 CIRC
cp
f
N
610.16 214.03 1.33 CIRC
S
N
646.15 188.14 1.33 CIRC
cp
f
N
646.15 188.14 1.33 CIRC
S
N
652.27 213.4 1.33 CIRC
cp
f
N
652.27 213.4 1.33 CIRC
S
N
645.37 205.7 1.33 CIRC
cp
f
N
645.37 205.7 1.33 CIRC
S
N
595.93 205.7 1.33 CIRC
cp
f
N
595.93 205.7 1.33 CIRC
S
N
594.73 205.7 1.33 CIRC
cp
f
N
594.73 205.7 1.33 CIRC
S
N
707.69 208.69 1.33 CIRC
cp
f
N
707.69 208.69 1.33 CIRC
S
N
668.5 197.62 1.33 CIRC
cp
f
N
668.5 197.62 1.33 CIRC
S
N
658.04 141.77 1.33 CIRC
cp
f
N
658.04 141.77 1.33 CIRC
S
N
658.04 184.21 1.33 CIRC
cp
f
N
658.04 184.21 1.33 CIRC
S
N
685.96 169.06 1.33 CIRC
cp
f
N
685.96 169.06 1.33 CIRC
S
N
616.82 257.08 1.33 CIRC
cp
f
N
616.82 257.08 1.33 CIRC
S
N
616.82 281.98 1.33 CIRC
cp
f
N
616.82 281.98 1.33 CIRC
S
N
649.17 192.08 1.33 CIRC
cp
f
N
649.17 192.08 1.33 CIRC
S
N
694.84 201.88 1.33 CIRC
cp
f
N
694.84 201.88 1.33 CIRC
S
N
676.32 198.89 1.33 CIRC
cp
f
N
676.32 198.89 1.33 CIRC
S
N
628.95 208.69 1.33 CIRC
cp
f
N
628.95 208.69 1.33 CIRC
S
N
599.4 195.64 1.33 CIRC
cp
f
N
599.4 195.64 1.33 CIRC
S
N
622.05 211.46 1.33 CIRC
cp
f
N
622.05 211.46 1.33 CIRC
S
708.15 151.68 1 708.15 143.68 DL
712.15 147.68 1 704.15 147.68 DL
710.98 150.51 1 705.33 144.85 DL
710.98 144.85 1 705.33 150.51 DL
787.26 218.03 1 787.26 210.03 DL
791.26 214.03 1 783.26 214.03 DL
790.08 216.86 1 784.43 211.2 DL
790.08 211.2 1 784.43 216.86 DL
789.36 209.7 1 789.36 201.7 DL
793.36 205.7 1 785.36 205.7 DL
792.19 208.53 1 786.53 202.87 DL
792.19 202.87 1 786.53 208.53 DL
722.33 246.91 1 722.33 238.91 DL
726.33 242.91 1 718.33 242.91 DL
725.16 245.74 1 719.5 240.08 DL
725.16 240.08 1 719.5 245.74 DL
717.18 194.55 1 717.18 186.55 DL
721.18 190.55 1 713.18 190.55 DL
720.01 193.38 1 714.35 187.73 DL
720.01 187.73 1 714.35 193.38 DL
772.23 221.59 1 772.23 213.59 DL
776.23 217.59 1 768.23 217.59 DL
775.06 220.42 1 769.4 214.76 DL
775.06 214.76 1 769.4 220.42 DL
668.85 237.85 1 668.85 229.85 DL
672.85 233.85 1 664.85 233.85 DL
671.68 236.68 1 666.03 231.02 DL
671.68 231.02 1 666.03 236.68 DL
782.39 246.33 1 782.39 238.33 DL
786.39 242.33 1 778.39 242.33 DL
785.21 245.16 1 779.56 239.5 DL
785.21 239.5 1 779.56 245.16 DL
785 159.15 1 785 151.15 DL
789 155.15 1 781 155.15 DL
787.83 157.97 1 782.17 152.32 DL
787.83 152.32 1 782.17 157.97 DL
784.74 219.85 1 784.74 211.85 DL
788.74 215.85 1 780.74 215.85 DL
787.57 218.68 1 781.91 213.03 DL
787.57 213.03 1 781.91 218.68 DL
775.01 207.01 1 775.01 199.01 DL
779.01 203.01 1 771.01 203.01 DL
777.84 205.84 1 772.18 200.18 DL
777.84 200.18 1 772.18 205.84 DL
758.03 186.8 1 758.03 178.8 DL
762.03 182.8 1 754.03 182.8 DL
760.85 185.63 1 755.2 179.97 DL
760.85 179.97 1 755.2 185.63 DL
723.19 238.34 1 723.19 230.34 DL
727.19 234.34 1 719.19 234.34 DL
726.02 237.16 1 720.36 231.51 DL
726.02 231.51 1 720.36 237.16 DL
777.08 221.97 1 777.08 213.97 DL
781.08 217.97 1 773.08 217.97 DL
779.91 220.8 1 774.26 215.14 DL
779.91 215.14 1 774.26 220.8 DL
774.1 237.11 1 774.1 229.11 DL
778.1 233.11 1 770.1 233.11 DL
776.92 235.94 1 771.27 230.28 DL
776.92 230.28 1 771.27 235.94 DL
787.5 193.37 1 787.5 185.37 DL
791.5 189.37 1 783.5 189.37 DL
790.33 192.2 1 784.67 186.54 DL
790.33 186.54 1 784.67 192.2 DL
787.5 218.03 1 787.5 210.03 DL
791.5 214.03 1 783.5 214.03 DL
790.33 216.86 1 784.67 211.2 DL
790.33 211.2 1 784.67 216.86 DL
777.84 187.37 1 777.84 179.37 DL
781.84 183.37 1 773.84 183.37 DL
780.67 186.2 1 775.01 180.54 DL
780.67 180.54 1 775.01 186.2 DL
763.39 218.03 1 763.39 210.03 DL
767.39 214.03 1 759.39 214.03 DL
766.22 216.86 1 760.56 211.2 DL
766.22 211.2 1 760.56 216.86 DL
781.04 180.56 1 781.04 172.56 DL
785.04 176.56 1 777.04 176.56 DL
783.86 179.39 1 778.21 173.73 DL
783.86 173.73 1 778.21 179.39 DL
758.03 221.59 1 758.03 213.59 DL
762.03 217.59 1 754.03 217.59 DL
760.85 220.42 1 755.2 214.76 DL
760.85 214.76 1 755.2 220.42 DL
777.08 181.67 1 777.08 173.67 DL
781.08 177.67 1 773.08 177.67 DL
779.91 180.5 1 774.26 174.85 DL
779.91 174.85 1 774.26 180.5 DL
782.65 177 1 782.65 169 DL
786.65 173 1 778.65 173 DL
785.48 175.83 1 779.82 170.17 DL
785.48 170.17 1 779.82 175.83 DL
778.24 218.03 1 778.24 210.03 DL
782.24 214.03 1 774.24 214.03 DL
781.07 216.86 1 775.41 211.2 DL
781.07 211.2 1 775.41 216.86 DL
755.91 196.08 1 755.91 188.08 DL
759.91 192.08 1 751.91 192.08 DL
758.73 194.91 1 753.08 189.25 DL
758.73 189.25 1 753.08 194.91 DL
746.59 247.48 1 746.59 239.48 DL
750.59 243.48 1 742.59 243.48 DL
749.42 246.31 1 743.76 240.65 DL
749.42 240.65 1 743.76 246.31 DL
731.84 187.37 1 731.84 179.37 DL
735.84 183.37 1 727.84 183.37 DL
734.67 186.2 1 729.01 180.54 DL
734.67 180.54 1 729.01 186.2 DL
690.81 247.48 1 690.81 239.48 DL
694.81 243.48 1 686.81 243.48 DL
693.64 246.31 1 687.98 240.65 DL
693.64 240.65 1 687.98 246.31 DL
563.63 221.59 1 563.63 213.59 DL
567.63 217.59 1 559.63 217.59 DL
566.46 220.42 1 560.81 214.76 DL
566.46 214.76 1 560.81 220.42 DL
705.24 221.59 1 705.24 213.59 DL
709.24 217.59 1 701.24 217.59 DL
708.07 220.42 1 702.41 214.76 DL
708.07 214.76 1 702.41 220.42 DL
787.99 211.22 1 787.99 203.22 DL
791.99 207.22 1 783.99 207.22 DL
790.82 210.05 1 785.16 204.39 DL
790.82 204.39 1 785.16 210.05 DL
753.88 222.71 1 753.88 214.71 DL
757.88 218.71 1 749.88 218.71 DL
756.71 221.54 1 751.05 215.88 DL
756.71 215.88 1 751.05 221.54 DL
696.98 211.22 1 696.98 203.22 DL
700.98 207.22 1 692.98 207.22 DL
699.81 210.05 1 694.15 204.39 DL
699.81 204.39 1 694.15 210.05 DL
755.57 221.59 1 755.57 213.59 DL
759.57 217.59 1 751.57 217.59 DL
758.4 220.42 1 752.75 214.76 DL
758.4 214.76 1 752.75 220.42 DL
720.26 225.87 1 720.26 217.87 DL
724.26 221.87 1 716.26 221.87 DL
723.09 224.69 1 717.43 219.04 DL
723.09 219.04 1 717.43 224.69 DL
806.48 195.7 1 806.48 187.7 DL
810.48 191.7 1 802.48 191.7 DL
809.31 194.53 1 803.65 188.88 DL
809.31 188.88 1 803.65 194.53 DL
732.7 169.82 1 732.7 161.82 DL
736.7 165.82 1 728.7 165.82 DL
735.53 168.64 1 729.87 162.99 DL
735.53 162.99 1 729.87 168.64 DL
710.23 247.48 1 710.23 239.48 DL
714.23 243.48 1 706.23 243.48 DL
713.06 246.31 1 707.4 240.65 DL
713.06 240.65 1 707.4 246.31 DL
766.6 161.48 1 766.6 153.48 DL
770.6 157.48 1 762.6 157.48 DL
769.42 160.31 1 763.77 154.65 DL
769.42 154.65 1 763.77 160.31 DL
657.83 232.73 1 657.83 224.73 DL
661.83 228.73 1 653.83 228.73 DL
660.66 231.56 1 655 225.9 DL
660.66 225.9 1 655 231.56 DL
780.95 206.45 1 780.95 198.45 DL
784.95 202.45 1 776.95 202.45 DL
783.78 205.28 1 778.12 199.62 DL
783.78 199.62 1 778.12 205.28 DL
678.32 245.74 1 678.32 237.74 DL
682.32 241.74 1 674.32 241.74 DL
681.15 244.57 1 675.49 238.91 DL
681.15 238.91 1 675.49 244.57 DL
731.15 219.85 1 731.15 211.85 DL
735.15 215.85 1 727.15 215.85 DL
733.98 218.68 1 728.32 213.03 DL
733.98 213.03 1 728.32 218.68 DL
785.25 180.56 1 785.25 172.56 DL
789.25 176.56 1 781.25 176.56 DL
788.08 179.39 1 782.42 173.73 DL
788.08 173.73 1 782.42 179.39 DL
783.71 197.36 1 783.71 189.36 DL
787.71 193.36 1 779.71 193.36 DL
786.53 196.19 1 780.88 190.54 DL
786.53 190.54 1 780.88 196.19 DL
668.85 247.48 1 668.85 239.48 DL
672.85 243.48 1 664.85 243.48 DL
671.68 246.31 1 666.03 240.65 DL
671.68 240.65 1 666.03 246.31 DL
670.3 211.79 1 670.3 203.79 DL
674.3 207.79 1 666.3 207.79 DL
673.13 210.62 1 667.48 204.96 DL
673.13 204.96 1 667.48 210.62 DL
702.58 232.34 1 702.58 224.34 DL
706.58 228.34 1 698.58 228.34 DL
705.4 231.17 1 699.75 225.51 DL
705.4 225.51 1 699.75 231.17 DL
765.01 247.48 1 765.01 239.48 DL
769.01 243.48 1 761.01 243.48 DL
767.84 246.31 1 762.18 240.65 DL
767.84 240.65 1 762.18 246.31 DL
706.85 213.26 1 706.85 205.26 DL
710.85 209.26 1 702.85 209.26 DL
709.68 212.09 1 704.03 206.43 DL
709.68 206.43 1 704.03 212.09 DL
754.31 187.37 1 754.31 179.37 DL
758.31 183.37 1 750.31 183.37 DL
757.14 186.2 1 751.48 180.54 DL
757.14 180.54 1 751.48 186.2 DL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 443.43 244.44 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 708.43 230.71 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 682.02 261.32 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 668.82 261.32 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 676.44 168.51 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 718.52 235.44 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 656.72 214.02 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 716.91 172.99 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 705.89 324.68 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 687.01 220.63 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 719.82 216.36 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 314.91 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 308.19 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 308.19 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 286.45 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 314.34 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 693.85 340.8 DRPL
731.59 192.64 1 731.59 184.64 DL
735.59 188.64 1 727.59 188.64 DL
683.38 253.72 1 683.38 245.72 DL
687.38 249.72 1 679.38 249.72 DL
711.46 234 1 711.46 226 DL
715.46 230 1 707.46 230 DL
650.62 247.48 1 650.62 239.48 DL
654.62 243.48 1 646.62 243.48 DL
626.5 267.23 1 626.5 259.23 DL
630.5 263.23 1 622.5 263.23 DL
598.26 247.48 1 598.26 239.48 DL
602.26 243.48 1 594.26 243.48 DL
530.52 241.34 1 530.52 233.34 DL
534.52 237.34 1 526.52 237.34 DL
588.33 239.29 1 588.33 231.29 DL
592.33 235.29 1 584.33 235.29 DL
588.33 169.82 1 588.33 161.82 DL
592.33 165.82 1 584.33 165.82 DL
728.93 193.25 728.93 184.03 2 736.91 188.64 DPL
680.72 254.33 680.72 245.11 2 688.7 249.72 DPL
708.8 234.6 708.8 225.39 2 716.78 230 DPL
647.96 248.09 647.96 238.87 2 655.94 243.48 DPL
623.84 267.84 623.84 258.63 2 631.82 263.23 DPL
595.6 248.09 595.6 238.87 2 603.58 243.48 DPL
527.86 241.95 527.86 232.74 2 535.84 237.34 DPL
585.67 239.89 585.67 230.68 2 593.65 235.29 DPL
585.67 170.42 585.67 161.21 2 593.65 165.82 DPL
450.06 230.18 1 444.41 224.53 DL
450.06 224.53 1 444.41 230.18 DL
686.35 194.53 1 680.69 188.88 DL
686.35 188.88 1 680.69 194.53 DL
653.45 242.75 1 647.79 237.09 DL
653.45 237.09 1 647.79 242.75 DL
629.33 230.18 1 623.67 224.53 DL
629.33 224.53 1 623.67 230.18 DL
601.38 226.14 1 595.72 220.48 DL
601.38 220.48 1 595.72 226.14 DL
532.28 220.42 1 526.62 214.76 DL
532.28 214.76 1 526.62 220.42 DL
661.9 205.28 1 656.24 199.62 DL
661.9 199.62 1 656.24 205.28 DL
444.58 231.96 444.58 222.75 2 452.56 227.35 DPL
680.86 196.31 680.86 187.1 2 688.84 191.7 DPL
647.96 244.53 647.96 235.31 2 655.94 239.92 DPL
623.84 231.96 623.84 222.75 2 631.82 227.35 DPL
595.89 227.92 595.89 218.71 2 603.87 223.31 DPL
526.79 222.2 526.79 212.99 2 534.77 217.59 DPL
656.41 207.06 656.41 197.84 2 664.39 202.45 DPL
615.97 218.09 1 610.31 212.43 DL
615.97 212.43 1 610.31 218.09 DL
597.38 175.83 1 591.72 170.17 DL
597.38 170.17 1 591.72 175.83 DL
617.07 218.09 1 611.42 212.43 DL
617.07 212.43 1 611.42 218.09 DL
565.44 165.9 1 559.78 160.25 DL
565.44 160.25 1 559.78 165.9 DL
616.26 212.14 616.26 218.38 610.02 218.38 3 610.02 212.14 DPL
597.67 169.88 597.67 176.12 591.43 176.12 3 591.43 169.88 DPL
617.37 212.14 617.37 218.38 611.13 218.38 3 611.13 212.14 DPL
565.73 159.96 565.73 166.2 559.49 166.2 3 559.49 159.96 DPL
469.26 194.53 1 463.6 188.88 DL
469.26 188.88 1 463.6 194.53 DL
497.75 212.09 1 492.1 206.43 DL
497.75 206.43 1 492.1 212.09 DL
519.5 139.03 1 513.84 133.37 DL
519.5 133.37 1 513.84 139.03 DL
511.92 205.28 1 506.26 199.62 DL
511.92 199.62 1 506.26 205.28 DL
0.00 1.00 0.00 RC
N
466.43 191.7 4 CIRC
S
N
494.93 209.26 4 CIRC
S
N
516.67 136.2 4 CIRC
S
N
509.09 202.45 4 CIRC
S
0.67 0 0 [] 0 0.00 LAG
537.62 216.98 537.62 207.77 2 545.6 212.37 DPL
495.98 206.26 495.98 197.05 2 503.96 201.66 DPL
511.74 213.29 511.74 204.08 2 519.72 208.69 DPL
N
540.28 212.37 4 CIRC
S
N
498.64 201.66 4 CIRC
S
N
514.4 208.69 4 CIRC
S
576.97 170.42 576.97 161.21 2 584.95 165.82 DPL
529.6 235.95 529.6 226.74 2 537.58 231.35 DPL
534.54 190.17 534.54 180.96 2 542.52 185.57 DPL
549.82 211.83 549.82 202.62 2 557.8 207.22 DPL
495.98 218.64 495.98 209.43 2 503.96 214.03 DPL
482.58 200.05 482.58 190.83 2 490.56 195.44 DPL
563.16 250.29 563.16 241.07 2 555.18 245.68 DPL
504.23 211.53 504.23 202.32 2 496.25 206.92 DPL
553.9 230.61 553.9 221.39 2 545.92 226 DPL
563.16 255.27 563.16 246.06 2 555.18 250.67 DPL
484.02 184.42 484.02 175.2 2 476.04 179.81 DPL
560.97 232.94 560.97 223.73 2 552.99 228.34 DPL
560.97 222.57 560.97 213.36 2 552.99 217.97 DPL
557.54 173.67 557.54 164.46 2 549.56 169.06 DPL
557.54 215.08 557.54 205.87 2 549.56 210.47 DPL
611.59 235.52 611.59 226.31 2 619.57 230.91 DPL
546.02 154.13 546.02 144.91 2 554 149.52 DPL
608.44 185.94 608.44 176.73 2 616.42 181.33 DPL
551.03 216.98 551.03 207.77 2 559.01 212.37 DPL
568.61 207.89 568.61 198.68 2 576.59 203.29 DPL
616.91 235.52 616.91 226.31 2 608.93 230.91 DPL
551.34 154.13 551.34 144.91 2 543.36 149.52 DPL
613.76 185.94 613.76 176.73 2 605.78 181.33 DPL
556.35 216.98 556.35 207.77 2 548.37 212.37 DPL
573.93 207.89 573.93 198.68 2 565.95 203.29 DPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 519.54 224 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 488.85 180.22 DRPL
447.24 232.48 1 447.24 224.48 DL
451.24 228.48 1 443.24 228.48 DL
450.06 231.31 1 444.41 225.65 DL
450.06 225.65 1 444.41 231.31 DL
588.33 220.44 1 588.33 212.44 DL
592.33 216.44 1 584.33 216.44 DL
591.16 219.27 1 585.5 213.61 DL
591.16 213.61 1 585.5 219.27 DL
598.26 218.03 1 598.26 210.03 DL
602.26 214.03 1 594.26 214.03 DL
601.09 216.86 1 595.44 211.2 DL
601.09 211.2 1 595.44 216.86 DL
608.74 234.8 1 608.74 226.8 DL
612.74 230.8 1 604.74 230.8 DL
611.57 233.63 1 605.91 227.97 DL
611.57 227.97 1 605.91 233.63 DL
626.86 237.11 1 626.86 229.11 DL
630.86 233.11 1 622.86 233.11 DL
629.69 235.94 1 624.03 230.28 DL
629.69 230.28 1 624.03 235.94 DL
647.43 229.39 1 647.43 221.39 DL
651.43 225.39 1 643.43 225.39 DL
650.25 228.22 1 644.6 222.57 DL
650.25 222.57 1 644.6 228.22 DL
660.53 195.32 1 660.53 187.32 DL
664.53 191.32 1 656.53 191.32 DL
663.36 194.15 1 657.7 188.5 DL
663.36 188.5 1 657.7 194.15 DL
668.85 193.37 1 668.85 185.37 DL
672.85 189.37 1 664.85 189.37 DL
671.68 192.2 1 666.03 186.54 DL
671.68 186.54 1 666.03 192.2 DL
669.91 216.77 1 669.91 208.77 DL
673.91 212.77 1 665.91 212.77 DL
672.73 215.59 1 667.08 209.94 DL
672.73 209.94 1 667.08 215.59 DL
672.62 239.29 1 672.62 231.29 DL
676.62 235.29 1 668.62 235.29 DL
675.45 238.12 1 669.79 232.46 DL
675.45 232.46 1 669.79 238.12 DL
678.32 232.58 1 678.32 224.58 DL
682.32 228.58 1 674.32 228.58 DL
681.15 231.41 1 675.49 225.75 DL
681.15 225.75 1 675.49 231.41 DL
680.1 161.48 1 680.1 153.48 DL
684.1 157.48 1 676.1 157.48 DL
682.93 160.31 1 677.27 154.65 DL
682.93 154.65 1 677.27 160.31 DL
N
447.24 228.48 4 CIRC
S
N
588.33 216.44 4 CIRC
S
N
598.26 214.03 4 CIRC
S
N
608.74 230.8 4 CIRC
S
N
626.86 233.11 4 CIRC
S
N
647.43 225.39 4 CIRC
S
N
660.53 191.32 4 CIRC
S
N
668.85 189.37 4 CIRC
S
N
669.91 212.77 4 CIRC
S
N
672.62 235.29 4 CIRC
S
N
678.32 228.58 4 CIRC
S
N
680.1 157.48 4 CIRC
S
455.79 252.26 1 455.79 244.26 DL
459.79 248.26 1 451.79 248.26 DL
457 221.59 1 457 213.59 DL
461 217.59 1 453 217.59 DL
457 220.44 1 457 212.44 DL
461 216.44 1 453 216.44 DL
457 230 1 457 222 DL
461 226 1 453 226 DL
501 222.71 1 501 214.71 DL
505 218.71 1 497 218.71 DL
501 219.85 1 501 211.85 DL
505 215.85 1 497 215.85 DL
481.36 223.19 1 481.36 215.19 DL
485.36 219.19 1 477.36 219.19 DL
481.36 228.19 1 481.36 220.19 DL
485.36 224.19 1 477.36 224.19 DL
481.36 231.77 1 481.36 223.77 DL
485.36 227.77 1 477.36 227.77 DL
481.36 229.36 1 481.36 221.36 DL
485.36 225.36 1 477.36 225.36 DL
481.36 232.58 1 481.36 224.58 DL
485.36 228.58 1 477.36 228.58 DL
481.36 234 1 481.36 226 DL
485.36 230 1 477.36 230 DL
442.07 219.85 1 442.07 211.85 DL
446.07 215.85 1 438.07 215.85 DL
480.96 229.93 1 480.96 221.93 DL
484.96 225.93 1 476.96 225.93 DL
472.76 221.59 1 472.76 213.59 DL
476.76 217.59 1 468.76 217.59 DL
477.21 237.11 1 477.21 229.11 DL
481.21 233.11 1 473.21 233.11 DL
368.86 220.42 1 363.21 214.76 DL
368.86 214.76 1 363.21 220.42 DL
365.78 251.08 1 360.13 245.43 DL
365.78 245.43 1 360.13 251.08 DL
362.53 246.68 1 356.88 241.03 DL
362.53 241.03 1 356.88 246.68 DL
362.53 240.93 1 356.88 235.27 DL
362.53 235.27 1 356.88 240.93 DL
366.07 242.75 1 360.41 237.09 DL
366.07 237.09 1 360.41 242.75 DL
300.07 242.75 1 294.41 237.09 DL
300.07 237.09 1 294.41 242.75 DL
300.07 255.32 1 294.41 249.66 DL
300.07 249.66 1 294.41 255.32 DL
340.41 242.75 1 334.75 237.09 DL
340.41 237.09 1 334.75 242.75 DL
341.71 198.6 1 336.05 192.95 DL
341.71 192.95 1 336.05 198.6 DL
341.71 198.6 1 336.05 192.95 DL
341.71 192.95 1 336.05 198.6 DL
356.81 251.44 1 351.15 245.78 DL
356.81 245.78 1 351.15 251.44 DL
356.81 259.63 1 351.15 253.97 DL
356.81 253.97 1 351.15 259.63 DL
355.12 217.98 1 349.46 212.32 DL
355.12 212.32 1 349.46 217.98 DL
439.25 215.12 1 433.6 209.47 DL
439.25 209.47 1 433.6 215.12 DL
439.25 216.86 1 433.6 211.2 DL
439.25 211.2 1 433.6 216.86 DL
360.06 246.31 1 354.4 240.65 DL
360.06 240.65 1 354.4 246.31 DL
274.84 251.36 1 269.19 245.7 DL
274.84 245.7 1 269.19 251.36 DL
356.81 251.36 1 351.15 245.7 DL
356.81 245.7 1 351.15 251.36 DL
353.37 259.06 1 347.72 253.4 DL
353.37 253.4 1 347.72 259.06 DL
330.41 238.93 1 324.75 233.27 DL
330.41 233.27 1 324.75 238.93 DL
330.41 240.06 1 324.75 234.4 DL
330.41 234.4 1 324.75 240.06 DL
509.87 216.86 1 504.21 211.2 DL
509.87 211.2 1 504.21 216.86 DL
221.72 207.85 1 216.07 202.2 DL
221.72 202.2 1 216.07 207.85 DL
374.09 234.17 1 368.43 228.52 DL
374.09 228.52 1 368.43 234.17 DL
373.34 244.57 1 367.68 238.91 DL
373.34 238.91 1 367.68 244.57 DL
305.32 254.64 1 299.67 248.99 DL
305.32 248.99 1 299.67 254.64 DL
305.01 244.57 1 299.35 238.91 DL
305.01 238.91 1 299.35 244.57 DL
305.01 229.43 1 299.35 223.77 DL
305.01 223.77 1 299.35 229.43 DL
308.09 246.31 1 302.43 240.65 DL
308.09 240.65 1 302.43 246.31 DL
362.23 225.69 1 356.57 220.03 DL
362.23 220.03 1 356.57 225.69 DL
285.58 227.61 1 279.92 221.95 DL
285.58 221.95 1 279.92 227.61 DL
283.35 259.63 1 277.7 253.97 DL
283.35 253.97 1 277.7 259.63 DL
285.58 259.63 1 279.92 253.97 DL
285.58 253.97 1 279.92 259.63 DL
295.61 245.16 1 289.96 239.5 DL
295.61 239.5 1 289.96 245.16 DL
299.2 244.57 1 293.55 238.91 DL
299.2 238.91 1 293.55 244.57 DL
299.2 235.36 1 293.55 229.7 DL
299.2 229.7 1 293.55 235.36 DL
299.2 235.36 1 293.55 229.7 DL
299.2 229.7 1 293.55 235.36 DL
335.85 246.31 1 330.2 240.65 DL
335.85 240.65 1 330.2 246.31 DL
321.5 250.24 1 315.84 244.59 DL
321.5 244.59 1 315.84 250.24 DL
367.76 264.24 1 362.1 258.58 DL
367.76 258.58 1 362.1 264.24 DL
183.16 251.36 1 177.5 245.7 DL
183.16 245.7 1 177.5 251.36 DL
233.2 246.31 1 227.54 240.65 DL
233.2 240.65 1 227.54 246.31 DL
226.87 251.36 1 221.21 245.7 DL
226.87 245.7 1 221.21 251.36 DL
316.16 251.36 1 310.5 245.7 DL
316.16 245.7 1 310.5 251.36 DL
316.16 250.24 1 310.5 244.59 DL
316.16 244.59 1 310.5 250.24 DL
277.4 246.31 1 271.74 240.65 DL
277.4 240.65 1 271.74 246.31 DL
321.5 245.16 1 315.84 239.5 DL
321.5 239.5 1 315.84 245.16 DL
303.41 246.31 1 297.75 240.65 DL
303.41 240.65 1 297.75 246.31 DL
525.83 231.17 1 520.17 225.51 DL
525.83 225.51 1 520.17 231.17 DL
266.45 231.17 1 260.79 225.51 DL
266.45 225.51 1 260.79 231.17 DL
0.00 1.00 0.00 RC
N
537.2 197.62 4 CIRC
S
N
516.67 152.01 4 CIRC
S
N
564.34 187.3 4 CIRC
S
N
475.03 157.48 4 CIRC
S
N
489.58 165.24 4 CIRC
S
N
535.6 176.56 4 CIRC
S
N
554.88 173 4 CIRC
S
N
485.24 162.61 4 CIRC
S
N
595.33 137.72 4 CIRC
S
N
457 161.42 4 CIRC
S
N
582.67 153.92 4 CIRC
S
N
509.6 157.48 4 CIRC
S
N
540.28 135.53 4 CIRC
S
N
399.66 135.53 4 CIRC
S
N
457 173 4 CIRC
S
N
417.71 168.47 4 CIRC
S
N
414.14 162.26 4 CIRC
S
N
467.45 176.56 4 CIRC
S
N
491.3 165.82 4 CIRC
S
N
488.52 134.84 4 CIRC
S
N
462.18 161.98 4 CIRC
S
N
482.16 154.48 4 CIRC
S
N
477.21 171.92 4 CIRC
S
N
451.33 148.8 4 CIRC
S
N
397.27 133.79 4 CIRC
S
N
472.76 146.03 4 CIRC
S
N
497.43 153.92 4 CIRC
S
N
472.76 155.15 4 CIRC
S
0.67 0 0 [] 0 0.00 LAG
455.79 252.26 1 455.79 244.26 DL
459.79 248.26 1 451.79 248.26 DL
457 221.59 1 457 213.59 DL
461 217.59 1 453 217.59 DL
457 220.44 1 457 212.44 DL
461 216.44 1 453 216.44 DL
457 230 1 457 222 DL
461 226 1 453 226 DL
501 222.71 1 501 214.71 DL
505 218.71 1 497 218.71 DL
501 219.85 1 501 211.85 DL
505 215.85 1 497 215.85 DL
481.36 223.19 1 481.36 215.19 DL
485.36 219.19 1 477.36 219.19 DL
481.36 228.19 1 481.36 220.19 DL
485.36 224.19 1 477.36 224.19 DL
481.36 231.77 1 481.36 223.77 DL
485.36 227.77 1 477.36 227.77 DL
481.36 229.36 1 481.36 221.36 DL
485.36 225.36 1 477.36 225.36 DL
481.36 232.58 1 481.36 224.58 DL
485.36 228.58 1 477.36 228.58 DL
481.36 234 1 481.36 226 DL
485.36 230 1 477.36 230 DL
442.07 219.85 1 442.07 211.85 DL
446.07 215.85 1 438.07 215.85 DL
480.96 229.93 1 480.96 221.93 DL
484.96 225.93 1 476.96 225.93 DL
472.76 221.59 1 472.76 213.59 DL
476.76 217.59 1 468.76 217.59 DL
477.21 237.11 1 477.21 229.11 DL
481.21 233.11 1 473.21 233.11 DL
368.86 220.42 1 363.21 214.76 DL
368.86 214.76 1 363.21 220.42 DL
365.78 251.08 1 360.13 245.43 DL
365.78 245.43 1 360.13 251.08 DL
362.53 246.68 1 356.88 241.03 DL
362.53 241.03 1 356.88 246.68 DL
362.53 240.93 1 356.88 235.27 DL
362.53 235.27 1 356.88 240.93 DL
366.07 242.75 1 360.41 237.09 DL
366.07 237.09 1 360.41 242.75 DL
300.07 242.75 1 294.41 237.09 DL
300.07 237.09 1 294.41 242.75 DL
300.07 255.32 1 294.41 249.66 DL
300.07 249.66 1 294.41 255.32 DL
340.41 242.75 1 334.75 237.09 DL
340.41 237.09 1 334.75 242.75 DL
341.71 198.6 1 336.05 192.95 DL
341.71 192.95 1 336.05 198.6 DL
341.71 198.6 1 336.05 192.95 DL
341.71 192.95 1 336.05 198.6 DL
356.81 251.44 1 351.15 245.78 DL
356.81 245.78 1 351.15 251.44 DL
356.81 259.63 1 351.15 253.97 DL
356.81 253.97 1 351.15 259.63 DL
355.12 217.98 1 349.46 212.32 DL
355.12 212.32 1 349.46 217.98 DL
439.25 215.12 1 433.6 209.47 DL
439.25 209.47 1 433.6 215.12 DL
439.25 216.86 1 433.6 211.2 DL
439.25 211.2 1 433.6 216.86 DL
360.06 246.31 1 354.4 240.65 DL
360.06 240.65 1 354.4 246.31 DL
274.84 251.36 1 269.19 245.7 DL
274.84 245.7 1 269.19 251.36 DL
356.81 251.36 1 351.15 245.7 DL
356.81 245.7 1 351.15 251.36 DL
353.37 259.06 1 347.72 253.4 DL
353.37 253.4 1 347.72 259.06 DL
330.41 238.93 1 324.75 233.27 DL
330.41 233.27 1 324.75 238.93 DL
330.41 240.06 1 324.75 234.4 DL
330.41 234.4 1 324.75 240.06 DL
509.87 216.86 1 504.21 211.2 DL
509.87 211.2 1 504.21 216.86 DL
221.72 207.85 1 216.07 202.2 DL
221.72 202.2 1 216.07 207.85 DL
374.09 234.17 1 368.43 228.52 DL
374.09 228.52 1 368.43 234.17 DL
373.34 244.57 1 367.68 238.91 DL
373.34 238.91 1 367.68 244.57 DL
305.32 254.64 1 299.67 248.99 DL
305.32 248.99 1 299.67 254.64 DL
305.01 244.57 1 299.35 238.91 DL
305.01 238.91 1 299.35 244.57 DL
305.01 229.43 1 299.35 223.77 DL
305.01 223.77 1 299.35 229.43 DL
308.09 246.31 1 302.43 240.65 DL
308.09 240.65 1 302.43 246.31 DL
362.23 225.69 1 356.57 220.03 DL
362.23 220.03 1 356.57 225.69 DL
285.58 227.61 1 279.92 221.95 DL
285.58 221.95 1 279.92 227.61 DL
283.35 259.63 1 277.7 253.97 DL
283.35 253.97 1 277.7 259.63 DL
285.58 259.63 1 279.92 253.97 DL
285.58 253.97 1 279.92 259.63 DL
295.61 245.16 1 289.96 239.5 DL
295.61 239.5 1 289.96 245.16 DL
299.2 244.57 1 293.55 238.91 DL
299.2 238.91 1 293.55 244.57 DL
299.2 235.36 1 293.55 229.7 DL
299.2 229.7 1 293.55 235.36 DL
299.2 235.36 1 293.55 229.7 DL
299.2 229.7 1 293.55 235.36 DL
335.85 246.31 1 330.2 240.65 DL
335.85 240.65 1 330.2 246.31 DL
321.5 250.24 1 315.84 244.59 DL
321.5 244.59 1 315.84 250.24 DL
367.76 264.24 1 362.1 258.58 DL
367.76 258.58 1 362.1 264.24 DL
183.16 251.36 1 177.5 245.7 DL
183.16 245.7 1 177.5 251.36 DL
233.2 246.31 1 227.54 240.65 DL
233.2 240.65 1 227.54 246.31 DL
226.87 251.36 1 221.21 245.7 DL
226.87 245.7 1 221.21 251.36 DL
316.16 251.36 1 310.5 245.7 DL
316.16 245.7 1 310.5 251.36 DL
316.16 250.24 1 310.5 244.59 DL
316.16 244.59 1 310.5 250.24 DL
277.4 246.31 1 271.74 240.65 DL
277.4 240.65 1 271.74 246.31 DL
321.5 245.16 1 315.84 239.5 DL
321.5 239.5 1 315.84 245.16 DL
303.41 246.31 1 297.75 240.65 DL
303.41 240.65 1 297.75 246.31 DL
525.83 231.17 1 520.17 225.51 DL
525.83 225.51 1 520.17 231.17 DL
266.45 231.17 1 260.79 225.51 DL
266.45 225.51 1 260.79 231.17 DL
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
480.41 273.76 468.13 273.76 2 474.27 263.12 DPL
492.16 331.88 479.88 331.88 2 486.02 321.24 DPL
560.37 316.9 548.09 316.9 2 554.23 306.26 DPL
472.47 310.39 460.19 310.39 2 466.33 299.75 DPL
564.1 320.35 551.81 320.35 2 557.96 309.71 DPL
520.94 394.8 508.65 394.8 2 514.8 384.16 DPL
429.79 305.99 417.51 305.99 2 423.65 295.35 DPL
479.69 310.39 467.4 310.39 2 473.54 299.75 DPL
513.21 257.02 500.92 257.02 2 507.07 246.38 DPL
512.53 295.24 500.24 295.24 2 506.38 284.6 DPL
456.07 309.34 443.79 309.34 2 449.93 298.7 DPL
480.41 273.76 468.13 273.76 2 474.27 263.12 DPL
492.16 331.88 479.88 331.88 2 486.02 321.24 DPL
560.37 316.9 548.09 316.9 2 554.23 306.26 DPL
472.47 310.39 460.19 310.39 2 466.33 299.75 DPL
564.1 320.35 551.81 320.35 2 557.96 309.71 DPL
520.94 394.8 508.65 394.8 2 514.8 384.16 DPL
429.79 305.99 417.51 305.99 2 423.65 295.35 DPL
479.69 310.39 467.4 310.39 2 473.54 299.75 DPL
513.21 257.02 500.92 257.02 2 507.07 246.38 DPL
512.53 295.24 500.24 295.24 2 506.38 284.6 DPL
456.07 309.34 443.79 309.34 2 449.93 298.7 DPL
480.41 228.32 468.13 228.32 2 474.27 217.68 DPL
492.16 255.74 479.88 255.74 2 486.02 245.1 DPL
560.37 483.41 548.09 483.41 2 554.23 472.77 DPL
472.47 262.55 460.19 262.55 2 466.33 251.91 DPL
564.1 330.69 551.81 330.69 2 557.96 320.05 DPL
520.94 409.4 508.65 409.4 2 514.8 398.76 DPL
429.79 318.72 417.51 318.72 2 423.65 308.08 DPL
479.69 262.01 467.4 262.01 2 473.54 251.37 DPL
513.21 245.73 500.92 245.73 2 507.07 235.09 DPL
512.53 283.17 500.24 283.17 2 506.38 272.53 DPL
456.07 336.28 443.79 336.28 2 449.93 325.64 DPL
480.41 228.32 468.13 228.32 2 474.27 217.68 DPL
492.16 255.74 479.88 255.74 2 486.02 245.1 DPL
560.37 483.41 548.09 483.41 2 554.23 472.77 DPL
472.47 262.55 460.19 262.55 2 466.33 251.91 DPL
564.1 330.69 551.81 330.69 2 557.96 320.05 DPL
520.94 409.4 508.65 409.4 2 514.8 398.76 DPL
429.79 318.72 417.51 318.72 2 423.65 308.08 DPL
479.69 262.01 467.4 262.01 2 473.54 251.37 DPL
513.21 245.73 500.92 245.73 2 507.07 235.09 DPL
512.53 283.17 500.24 283.17 2 506.38 272.53 DPL
456.07 336.28 443.79 336.28 2 449.93 325.64 DPL
478.43 265.35 478.43 273.67 470.11 273.67 3 470.11 265.35 DPL
490.18 287.54 490.18 295.86 481.86 295.86 3 481.86 287.54 DPL
558.39 345.73 558.39 354.05 550.07 354.05 3 550.07 345.73 DPL
470.49 314.95 470.49 323.27 462.17 323.27 3 462.17 314.95 DPL
562.12 306.62 562.12 314.94 553.8 314.94 3 553.8 306.62 DPL
518.96 276.1 518.96 284.42 510.64 284.42 3 510.64 276.1 DPL
427.81 294.61 427.81 302.93 419.49 302.93 3 419.49 294.61 DPL
477.7 306.62 477.7 314.94 469.38 314.94 3 469.38 306.62 DPL
511.23 204.89 511.23 213.21 502.91 213.21 3 502.91 204.89 DPL
510.54 285.95 510.54 294.27 502.22 294.27 3 502.22 285.95 DPL
454.09 277.66 454.09 285.98 445.77 285.98 3 445.77 277.66 DPL
478.43 265.35 478.43 273.67 470.11 273.67 3 470.11 265.35 DPL
490.18 287.54 490.18 295.86 481.86 295.86 3 481.86 287.54 DPL
558.39 345.73 558.39 354.05 550.07 354.05 3 550.07 345.73 DPL
470.49 314.95 470.49 323.27 462.17 323.27 3 462.17 314.95 DPL
562.12 306.62 562.12 314.94 553.8 314.94 3 553.8 306.62 DPL
518.96 276.1 518.96 284.42 510.64 284.42 3 510.64 276.1 DPL
427.81 294.61 427.81 302.93 419.49 302.93 3 419.49 294.61 DPL
477.7 306.62 477.7 314.94 469.38 314.94 3 469.38 306.62 DPL
511.23 204.89 511.23 213.21 502.91 213.21 3 502.91 204.89 DPL
510.54 285.95 510.54 294.27 502.22 294.27 3 502.22 285.95 DPL
454.09 277.66 454.09 285.98 445.77 285.98 3 445.77 277.66 DPL
478.43 240.44 478.43 248.76 470.11 248.76 3 470.11 240.44 DPL
490.18 314.95 490.18 323.27 481.86 323.27 3 481.86 314.95 DPL
558.39 348.27 558.39 356.59 550.07 356.59 3 550.07 348.27 DPL
470.49 261.65 470.49 269.97 462.17 269.97 3 462.17 261.65 DPL
562.12 306.62 562.12 314.94 553.8 314.94 3 553.8 306.62 DPL
518.96 278.81 518.96 287.13 510.64 287.13 3 510.64 278.81 DPL
427.81 295.87 427.81 304.19 419.49 304.19 3 419.49 295.87 DPL
477.7 304.7 477.7 313.02 469.38 313.02 3 469.38 304.7 DPL
511.23 244.1 511.23 252.42 502.91 252.42 3 502.91 244.1 DPL
510.54 291.47 510.54 299.79 502.22 299.79 3 502.22 291.47 DPL
454.09 312.75 454.09 321.07 445.77 321.07 3 445.77 312.75 DPL
0.67 0 0 [] 0 1.00 0.00 0.00 LAR
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 858.42 323.01 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 854.82 326.68 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 852.15 289 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 849.4 327.26 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 839.71 321.7 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 836.24 298.38 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 825.68 233.64 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 820.67 224.95 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 819.75 246.61 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 818.71 199.06 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 818.57 214.79 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 817.26 350.78 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 809.88 264.16 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 800.32 239.8 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 778.5 218.14 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 774.92 67.8 DRPL
0.00 GC
N
741.96 150.67 1.33 CIRC
cp
f
N
741.96 150.67 1.33 CIRC
S
N
720.86 136.37 1.33 CIRC
cp
f
N
720.86 136.37 1.33 CIRC
S
N
717.26 136.37 1.33 CIRC
cp
f
N
717.26 136.37 1.33 CIRC
S
N
713.93 173 1.33 CIRC
cp
f
N
713.93 173 1.33 CIRC
S
N
709.61 198.89 1.33 CIRC
cp
f
N
709.61 198.89 1.33 CIRC
S
N
697.86 176.56 1.33 CIRC
cp
f
N
697.86 176.56 1.33 CIRC
S
N
690.07 157.48 1.33 CIRC
cp
f
N
690.07 157.48 1.33 CIRC
S
N
689.82 157.48 1.33 CIRC
cp
f
N
689.82 157.48 1.33 CIRC
S
N
687.66 170.8 1.33 CIRC
cp
f
N
687.66 170.8 1.33 CIRC
S
N
648.92 233.11 1.33 CIRC
cp
f
N
648.92 233.11 1.33 CIRC
S
N
647.8 217.59 1.33 CIRC
cp
f
N
647.8 217.59 1.33 CIRC
S
N
649.56 239.92 1.33 CIRC
cp
f
N
649.56 239.92 1.33 CIRC
S
N
650.96 161.42 1.33 CIRC
cp
f
N
650.96 161.42 1.33 CIRC
S
N
650.74 191.7 1.33 CIRC
cp
f
N
650.74 191.7 1.33 CIRC
S
N
652.9 191.7 1.33 CIRC
cp
f
N
652.9 191.7 1.33 CIRC
S
N
654.24 165.82 1.33 CIRC
cp
f
N
654.24 165.82 1.33 CIRC
S
N
654.56 233.68 1.33 CIRC
cp
f
N
654.56 233.68 1.33 CIRC
S
N
657.49 243.48 1.33 CIRC
cp
f
N
657.49 243.48 1.33 CIRC
S
N
657.49 157.48 1.33 CIRC
cp
f
N
657.49 157.48 1.33 CIRC
S
N
657.79 253.66 1.33 CIRC
cp
f
N
657.79 253.66 1.33 CIRC
S
N
658.57 211.46 1.33 CIRC
cp
f
N
658.57 211.46 1.33 CIRC
S
N
666.01 217.97 1.33 CIRC
cp
f
N
666.01 217.97 1.33 CIRC
S
0.00 1.00 0.00 RC
N
648.92 211.46 4 CIRC
S
N
647.8 237.34 4 CIRC
S
N
649.56 243.48 4 CIRC
S
N
650.96 165.82 4 CIRC
S
N
650.74 198.89 4 CIRC
S
N
652.9 198.89 4 CIRC
S
N
654.24 165.82 4 CIRC
S
N
654.56 243.48 4 CIRC
S
N
657.49 217.59 4 CIRC
S
N
657.49 228.34 4 CIRC
S
N
657.79 248.26 4 CIRC
S
N
658.57 202.45 4 CIRC
S
N
666.01 223.51 4 CIRC
S
0.00 GC
N
510.83 152.22 1.33 CIRC
cp
f
N
510.83 152.22 1.33 CIRC
S
N
666.3 170.8 1.33 CIRC
cp
f
N
666.3 170.8 1.33 CIRC
S
N
492.98 174.15 4 CIRC
cp
f
N
492.98 174.15 4 CIRC
S
N
415.36 160.19 4 CIRC
cp
f
N
415.36 160.19 4 CIRC
S
N
487.09 144.91 4 CIRC
cp
f
N
487.09 144.91 4 CIRC
S
N
490.62 198.89 4 CIRC
cp
f
N
490.62 198.89 4 CIRC
S
N
484.86 147.68 4 CIRC
cp
f
N
484.86 147.68 4 CIRC
S
N
462.73 131.64 4 CIRC
cp
f
N
462.73 131.64 4 CIRC
S
N
415.36 103 4 CIRC
cp
f
N
415.36 103 4 CIRC
S
N
418.86 126.37 4 CIRC
cp
f
N
418.86 126.37 4 CIRC
S
N
393.93 164.44 4 CIRC
cp
f
N
393.93 164.44 4 CIRC
S
N
318.67 212.37 4 CIRC
cp
f
N
318.67 212.37 4 CIRC
S
0.00 1.00 0.00 RC
N
588.33 170.8 4 CIRC
S
N
552.48 217.59 4 CIRC
S
N
532.26 183.37 4 CIRC
S
N
559.42 211.46 4 CIRC
S
N
563.63 164.67 4 CIRC
S
N
544.63 157.48 4 CIRC
S
N
601.06 204.11 4 CIRC
S
N
360.31 183.37 4 CIRC
S
N
384.67 170.8 4 CIRC
S
N
450.67 157.48 4 CIRC
S
0.00 GC
N
741.96 123.05 1.33 CIRC
cp
f
N
741.96 123.05 1.33 CIRC
S
N
720.86 131.59 1.33 CIRC
cp
f
N
720.86 131.59 1.33 CIRC
S
N
717.26 131.59 1.33 CIRC
cp
f
N
717.26 131.59 1.33 CIRC
S
N
713.93 192.08 1.33 CIRC
cp
f
N
713.93 192.08 1.33 CIRC
S
N
709.61 217.59 1.33 CIRC
cp
f
N
709.61 217.59 1.33 CIRC
S
N
697.86 157.48 1.33 CIRC
cp
f
N
697.86 157.48 1.33 CIRC
S
N
690.07 131.59 1.33 CIRC
cp
f
N
690.07 131.59 1.33 CIRC
S
N
689.82 117.88 1.33 CIRC
cp
f
N
689.82 117.88 1.33 CIRC
S
N
687.66 136.86 1.33 CIRC
cp
f
N
687.66 136.86 1.33 CIRC
S
N
727.47 106.08 1.33 CIRC
cp
f
N
727.47 106.08 1.33 CIRC
S
N
470.41 135.53 1.33 CIRC
cp
f
N
470.41 135.53 1.33 CIRC
S
N
492.31 156.33 1.33 CIRC
cp
f
N
492.31 156.33 1.33 CIRC
S
N
510.83 156.33 1.33 CIRC
cp
f
N
510.83 156.33 1.33 CIRC
S
N
636.07 173 1.33 CIRC
cp
f
N
636.07 173 1.33 CIRC
S
N
600.51 237.34 1.33 CIRC
cp
f
N
600.51 237.34 1.33 CIRC
S
N
634.84 153.92 1.33 CIRC
cp
f
N
634.84 153.92 1.33 CIRC
S
N
658.25 183.74 1.33 CIRC
cp
f
N
658.25 183.74 1.33 CIRC
S
N
678.45 192.08 1.33 CIRC
cp
f
N
678.45 192.08 1.33 CIRC
S
N
678.71 183.74 1.33 CIRC
cp
f
N
678.71 183.74 1.33 CIRC
S
N
678.56 192.08 1.33 CIRC
cp
f
N
678.56 192.08 1.33 CIRC
S
N
678.53 188.14 1.33 CIRC
cp
f
N
678.53 188.14 1.33 CIRC
S
N
678.56 191.13 1.33 CIRC
cp
f
N
678.56 191.13 1.33 CIRC
S
N
678.45 229.18 1.33 CIRC
cp
f
N
678.45 229.18 1.33 CIRC
S
N
691.54 224.78 1.33 CIRC
cp
f
N
691.54 224.78 1.33 CIRC
S
N
682.26 229.18 1.33 CIRC
cp
f
N
682.26 229.18 1.33 CIRC
S
N
683.12 214.03 1.33 CIRC
cp
f
N
683.12 214.03 1.33 CIRC
S
N
646.49 202.45 1.33 CIRC
cp
f
N
646.49 202.45 1.33 CIRC
S
N
625.42 204.65 1.33 CIRC
cp
f
N
625.42 204.65 1.33 CIRC
S
0.00 1.00 0.00 RC
N
378.34 161.42 4 CIRC
S
N
338.88 161.42 4 CIRC
S
N
457 161.42 4 CIRC
S
N
452.64 161.42 4 CIRC
S
N
443.59 161.42 4 CIRC
S
N
348.75 161.42 4 CIRC
S
N
484.48 161.42 4 CIRC
S
N
357.23 161.42 4 CIRC
S
0.00 GC
N
487.09 147.68 4 CIRC
cp
f
N
487.09 147.68 4 CIRC
S
N
492.98 174.15 4 CIRC
cp
f
N
492.98 174.15 4 CIRC
S
N
462.73 147.68 4 CIRC
cp
f
N
462.73 147.68 4 CIRC
S
N
371.26 126.37 4 CIRC
cp
f
N
371.26 126.37 4 CIRC
S
N
415.36 134.2 4 CIRC
cp
f
N
415.36 134.2 4 CIRC
S
N
418.86 147.68 4 CIRC
cp
f
N
418.86 147.68 4 CIRC
S
N
393.93 164.44 4 CIRC
cp
f
N
393.93 164.44 4 CIRC
S
N
360.31 174.74 4 CIRC
cp
f
N
360.31 174.74 4 CIRC
S
N
386.64 126.88 4 CIRC
cp
f
N
386.64 126.88 4 CIRC
S
N
443.59 147.68 4 CIRC
cp
f
N
443.59 147.68 4 CIRC
S
N
453.28 147.68 4 CIRC
cp
f
N
453.28 147.68 4 CIRC
S
N
422.17 160.19 4 CIRC
cp
f
N
422.17 160.19 4 CIRC
S
N
559.42 191.7 1.33 CIRC
cp
f
N
559.42 191.7 1.33 CIRC
S
N
601.06 204.11 1.33 CIRC
cp
f
N
601.06 204.11 1.33 CIRC
S
N
532.26 183.37 1.33 CIRC
cp
f
N
532.26 183.37 1.33 CIRC
S
0.00 1.00 0.00 RC
N
752.58 167.66 4 CIRC
S
N
778.53 196.69 4 CIRC
S
N
780.49 161.42 4 CIRC
S
N
781.66 167.24 4 CIRC
S
N
806.3 153.92 4 CIRC
S
N
752.58 167.66 4 CIRC
S
N
778.53 183.37 4 CIRC
S
N
780.49 159.19 4 CIRC
S
N
781.66 179.81 4 CIRC
S
N
806.3 153.92 4 CIRC
S
0.00 GC
N
752.58 141.35 1.33 CIRC
cp
f
N
752.58 141.35 1.33 CIRC
S
N
778.53 162.26 1.33 CIRC
cp
f
N
778.53 162.26 1.33 CIRC
S
N
780.49 159.19 1.33 CIRC
cp
f
N
780.49 159.19 1.33 CIRC
S
N
781.66 147.11 1.33 CIRC
cp
f
N
781.66 147.11 1.33 CIRC
S
N
805.39 147.11 1.33 CIRC
cp
f
N
805.39 147.11 1.33 CIRC
S
0.00 1.00 0.00 RC
N
785 207.22 4 CIRC
S
0.00 GC
N
785 177.52 1.33 CIRC
cp
f
N
785 177.52 1.33 CIRC
S
0.00 1.00 0.00 RC
N
780.67 151.34 4 CIRC
S
0.00 GC
N
780.67 150.67 1.33 CIRC
cp
f
N
780.67 150.67 1.33 CIRC
S
0.00 1.00 0.00 RC
N
781.71 165.82 4 CIRC
S
0.00 GC
N
781.71 185.57 1.33 CIRC
cp
f
N
781.71 185.57 1.33 CIRC
S
N
777.46 188.96 1.33 CIRC
cp
f
N
777.46 188.96 1.33 CIRC
S
N
783.78 207.72 1.33 CIRC
cp
f
N
783.78 207.72 1.33 CIRC
S
N
789.9 202.45 1.33 CIRC
cp
f
N
789.9 202.45 1.33 CIRC
S
0.00 1.00 0.00 RC
N
777.46 195.64 4 CIRC
S
N
783.78 202.45 4 CIRC
S
N
789.9 196.31 4 CIRC
S
0.00 GC
N
755.74 169.58 1.33 CIRC
cp
f
N
755.74 169.58 1.33 CIRC
S
N
756.15 143.45 1.33 CIRC
cp
f
N
756.15 143.45 1.33 CIRC
S
N
757.46 173 1.33 CIRC
cp
f
N
757.46 173 1.33 CIRC
S
N
758.19 198.89 1.33 CIRC
cp
f
N
758.19 198.89 1.33 CIRC
S
N
780.07 252.93 1.33 CIRC
cp
f
N
780.07 252.93 1.33 CIRC
S
N
780.4 175.58 1.33 CIRC
cp
f
N
780.4 175.58 1.33 CIRC
S
N
780.82 168.82 1.33 CIRC
cp
f
N
780.82 168.82 1.33 CIRC
S
N
781.36 164.67 1.33 CIRC
cp
f
N
781.36 164.67 1.33 CIRC
S
N
783.81 169.58 1.33 CIRC
cp
f
N
783.81 169.58 1.33 CIRC
S
N
784.1 181.83 1.33 CIRC
cp
f
N
784.1 181.83 1.33 CIRC
S
N
807.49 161.42 1.33 CIRC
cp
f
N
807.49 161.42 1.33 CIRC
S
N
807.49 161.42 1.33 CIRC
cp
f
N
807.49 161.42 1.33 CIRC
S
0.00 1.00 0.00 RC
N
807.49 161.42 4 CIRC
S
0.00 GC
N
572.16 196.58 1.33 CIRC
cp
f
N
572.16 196.58 1.33 CIRC
S
N
628.95 209.26 1.33 CIRC
cp
f
N
628.95 209.26 1.33 CIRC
S
0.00 1.00 0.00 RC
N
784.74 157.48 4 CIRC
S
N
784.74 157.48 4 CIRC
S
N
784.74 157.48 4 CIRC
S
N
787.26 157.48 4 CIRC
S
N
787.26 157.48 4 CIRC
S
N
790.49 157.48 4 CIRC
S
N
790.49 157.48 4 CIRC
S
N
790.42 157.48 4 CIRC
S
N
790.42 157.48 4 CIRC
S
N
779.82 157.48 4 CIRC
S
N
792.35 157.48 4 CIRC
S
N
792.35 157.48 4 CIRC
S
N
812.27 157.48 4 CIRC
S
N
812.27 157.48 4 CIRC
S
N
775.64 157.48 4 CIRC
S
N
805.18 169.06 4 CIRC
S
N
805.18 243.48 4 CIRC
S
N
798.09 157.48 4 CIRC
S
N
786.98 157.48 4 CIRC
S
N
783.71 202.45 4 CIRC
S
N
783.71 157.48 4 CIRC
S
N
783.71 202.45 4 CIRC
S
N
806.48 217.59 4 CIRC
S
0.00 GC
N
779.82 157.48 1.33 CIRC
cp
f
N
779.82 157.48 1.33 CIRC
S
N
788.21 144.91 1.33 CIRC
cp
f
N
788.21 144.91 1.33 CIRC
S
N
792.35 157.48 1.33 CIRC
cp
f
N
792.35 157.48 1.33 CIRC
S
N
809.95 144.91 1.33 CIRC
cp
f
N
809.95 144.91 1.33 CIRC
S
N
798.09 157.48 1.33 CIRC
cp
f
N
798.09 157.48 1.33 CIRC
S
N
786.98 157.48 1.33 CIRC
cp
f
N
786.98 157.48 1.33 CIRC
S
N
785.25 157.48 1.33 CIRC
cp
f
N
785.25 157.48 1.33 CIRC
S
N
783.71 202.45 1.33 CIRC
cp
f
N
783.71 202.45 1.33 CIRC
S
N
806.48 134.84 1.33 CIRC
cp
f
N
806.48 134.84 1.33 CIRC
S
675.35 205.91 675.35 196.69 2 683.33 201.3 DPLF
675.35 205.91 675.35 196.69 2 683.33 201.3 DPL
649.61 218.01 649.61 208.8 2 657.59 213.4 DPLF
649.61 218.01 649.61 208.8 2 657.59 213.4 DPL
683.3 173.67 683.3 164.46 2 691.28 169.06 DPLF
683.3 173.67 683.3 164.46 2 691.28 169.06 DPL
614.16 261.69 614.16 252.48 2 622.14 257.08 DPLF
614.16 261.69 614.16 252.48 2 622.14 257.08 DPL
614.16 286.58 614.16 277.37 2 622.14 281.98 DPLF
614.16 286.58 614.16 277.37 2 622.14 281.98 DPL
646.51 196.69 646.51 187.47 2 654.49 192.08 DPLF
646.51 196.69 646.51 187.47 2 654.49 192.08 DPL
626.29 213.29 626.29 204.08 2 634.27 208.69 DPLF
626.29 213.29 626.29 204.08 2 634.27 208.69 DPL
619.39 216.06 619.39 206.85 2 627.37 211.46 DPLF
619.39 216.06 619.39 206.85 2 627.37 211.46 DPL
758.79 188.35 758.79 179.14 2 766.77 183.74 DPLF
758.79 188.35 758.79 179.14 2 766.77 183.74 DPL
642.71 210.31 642.71 201.09 2 650.69 205.7 DPLF
642.71 210.31 642.71 201.09 2 650.69 205.7 DPL
592.07 210.31 592.07 201.09 2 600.05 205.7 DPLF
592.07 210.31 592.07 201.09 2 600.05 205.7 DPL
705.03 213.29 705.03 204.08 2 713.01 208.69 DPLF
705.03 213.29 705.03 204.08 2 713.01 208.69 DPL
617.43 207.06 617.43 197.84 2 625.41 202.45 DPL
574.58 211.83 574.58 202.62 2 582.56 207.22 DPL
665.84 202.23 665.84 193.02 2 673.82 197.62 DPL
655.38 146.37 655.38 137.16 2 663.36 141.77 DPL
655.38 188.82 655.38 179.6 2 663.36 184.21 DPL
673.66 203.5 673.66 194.28 2 681.64 198.89 DPL
643.49 192.75 643.49 183.54 2 651.47 188.14 DPL
N
609.69 187.13 4 CIRC
S
N
595.93 205.7 4 CIRC
S
N
599.4 195.64 4 CIRC
S
N
610.16 214.03 4 CIRC
S
N
694.84 201.88 4 CIRC
S
N
609.69 187.13 1.33 CIRC
cp
f
N
609.69 187.13 1.33 CIRC
S
N
595.93 205.7 1.33 CIRC
cp
f
N
595.93 205.7 1.33 CIRC
S
N
599.4 195.64 1.33 CIRC
cp
f
N
599.4 195.64 1.33 CIRC
S
N
610.16 214.03 1.33 CIRC
cp
f
N
610.16 214.03 1.33 CIRC
S
N
694.84 201.88 1.33 CIRC
cp
f
N
694.84 201.88 1.33 CIRC
S
612.81 184.01 612.81 190.25 606.57 190.25 3 606.57 184.01 DPL
612.81 188.96 612.81 195.2 606.57 195.2 3 606.57 188.96 DPL
623.21 199.33 623.21 205.57 616.97 205.57 3 616.97 199.33 DPL
681.13 198.18 681.13 204.42 674.89 204.42 3 674.89 198.18 DPL
580.36 204.1 580.36 210.34 574.12 210.34 3 574.12 204.1 DPL
764.57 180.62 764.57 186.86 758.33 186.86 3 758.33 180.62 DPL
613.28 210.91 613.28 217.15 607.04 217.15 3 607.04 210.91 DPL
649.27 185.02 649.27 191.26 643.03 191.26 3 643.03 185.02 DPL
655.39 210.28 655.39 216.52 649.15 216.52 3 649.15 210.28 DPL
648.49 202.58 648.49 208.82 642.25 208.82 3 642.25 202.58 DPL
599.05 202.58 599.05 208.82 592.81 208.82 3 592.81 202.58 DPL
597.85 202.58 597.85 208.82 591.61 208.82 3 591.61 202.58 DPL
710.81 205.57 710.81 211.81 704.57 211.81 3 704.57 205.57 DPL
671.62 194.5 671.62 200.74 665.38 200.74 3 665.38 194.5 DPL
661.16 138.65 661.16 144.89 654.92 144.89 3 654.92 138.65 DPL
661.16 181.09 661.16 187.33 654.92 187.33 3 654.92 181.09 DPL
689.08 165.94 689.08 172.18 682.84 172.18 3 682.84 165.94 DPL
619.94 253.96 619.94 260.2 613.7 260.2 3 613.7 253.96 DPL
619.94 278.86 619.94 285.1 613.7 285.1 3 613.7 278.86 DPL
652.29 188.96 652.29 195.2 646.05 195.2 3 646.05 188.96 DPL
697.96 198.76 697.96 205 691.72 205 3 691.72 198.76 DPL
679.44 195.77 679.44 202.01 673.2 202.01 3 673.2 195.77 DPL
632.07 205.57 632.07 211.81 625.83 211.81 3 625.83 205.57 DPL
602.52 192.52 602.52 198.76 596.28 198.76 3 596.28 192.52 DPL
625.17 208.34 625.17 214.58 618.93 214.58 3 618.93 208.34 DPL
612.81 132.41 612.81 138.65 606.57 138.65 3 606.57 132.41 DPL
612.81 195.77 612.81 202.01 606.57 202.01 3 606.57 195.77 DPL
623.21 109.77 623.21 116.01 616.97 116.01 3 616.97 109.77 DPL
681.13 264.95 681.13 271.19 674.89 271.19 3 674.89 264.95 DPL
580.36 248.7 580.36 254.94 574.12 254.94 3 574.12 248.7 DPL
764.57 195.77 764.57 202.01 758.33 202.01 3 758.33 195.77 DPL
613.28 217.72 613.28 223.96 607.04 223.96 3 607.04 217.72 DPL
649.27 194.82 649.27 201.06 643.03 201.06 3 643.03 194.82 DPL
655.39 249.81 655.39 256.05 649.15 256.05 3 649.15 249.81 DPL
648.49 238.03 648.49 244.27 642.25 244.27 3 642.25 238.03 DPL
599.05 238.03 599.05 244.27 592.81 244.27 3 592.81 238.03 DPL
597.85 212.73 597.85 218.97 591.61 218.97 3 591.61 212.73 DPL
710.81 234.22 710.81 240.46 704.57 240.46 3 704.57 234.22 DPL
671.62 195.77 671.62 202.01 665.38 202.01 3 665.38 195.77 DPL
661.16 154.74 661.16 160.98 654.92 160.98 3 654.92 154.74 DPL
661.16 204.1 661.16 210.34 654.92 210.34 3 654.92 204.1 DPL
689.08 154.74 689.08 160.98 682.84 160.98 3 682.84 154.74 DPL
619.94 169.88 619.94 176.12 613.7 176.12 3 613.7 169.88 DPL
619.94 229.99 619.94 236.23 613.7 236.23 3 613.7 229.99 DPL
652.29 195.77 652.29 202.01 646.05 202.01 3 646.05 195.77 DPL
697.96 178.95 697.96 185.19 691.72 185.19 3 691.72 178.95 DPL
679.44 247.55 679.44 253.79 673.2 253.79 3 673.2 247.55 DPL
632.07 234.22 632.07 240.46 625.83 240.46 3 625.83 234.22 DPL
602.52 234.22 602.52 240.46 596.28 240.46 3 596.28 234.22 DPL
625.17 258.06 625.17 264.3 618.93 264.3 3 618.93 258.06 DPL
N
609.69 135.53 1.33 CIRC
cp
f
N
609.69 135.53 1.33 CIRC
S
N
609.69 198.89 1.33 CIRC
cp
f
N
609.69 198.89 1.33 CIRC
S
N
620.09 112.89 1.33 CIRC
cp
f
N
620.09 112.89 1.33 CIRC
S
N
678.01 268.07 1.33 CIRC
cp
f
N
678.01 268.07 1.33 CIRC
S
N
577.24 251.82 1.33 CIRC
cp
f
N
577.24 251.82 1.33 CIRC
S
N
761.45 198.89 1.33 CIRC
cp
f
N
761.45 198.89 1.33 CIRC
S
N
610.16 220.84 1.33 CIRC
cp
f
N
610.16 220.84 1.33 CIRC
S
N
646.15 197.94 1.33 CIRC
cp
f
N
646.15 197.94 1.33 CIRC
S
N
652.27 252.93 1.33 CIRC
cp
f
N
652.27 252.93 1.33 CIRC
S
N
645.37 241.15 1.33 CIRC
cp
f
N
645.37 241.15 1.33 CIRC
S
N
595.93 241.15 1.33 CIRC
cp
f
N
595.93 241.15 1.33 CIRC
S
N
594.73 215.85 1.33 CIRC
cp
f
N
594.73 215.85 1.33 CIRC
S
N
707.69 237.34 1.33 CIRC
cp
f
N
707.69 237.34 1.33 CIRC
S
N
668.5 198.89 1.33 CIRC
cp
f
N
668.5 198.89 1.33 CIRC
S
N
658.04 157.86 1.33 CIRC
cp
f
N
658.04 157.86 1.33 CIRC
S
N
658.04 207.22 1.33 CIRC
cp
f
N
658.04 207.22 1.33 CIRC
S
N
685.96 157.86 1.33 CIRC
cp
f
N
685.96 157.86 1.33 CIRC
S
N
616.82 173 1.33 CIRC
cp
f
N
616.82 173 1.33 CIRC
S
N
616.82 233.11 1.33 CIRC
cp
f
N
616.82 233.11 1.33 CIRC
S
N
649.17 198.89 1.33 CIRC
cp
f
N
649.17 198.89 1.33 CIRC
S
N
694.84 182.07 1.33 CIRC
cp
f
N
694.84 182.07 1.33 CIRC
S
N
676.32 250.67 1.33 CIRC
cp
f
N
676.32 250.67 1.33 CIRC
S
N
628.95 237.34 1.33 CIRC
cp
f
N
628.95 237.34 1.33 CIRC
S
N
599.4 237.34 1.33 CIRC
cp
f
N
599.4 237.34 1.33 CIRC
S
N
622.05 261.18 1.33 CIRC
cp
f
N
622.05 261.18 1.33 CIRC
S
N
609.69 187.13 1.33 CIRC
cp
f
N
609.69 187.13 1.33 CIRC
S
N
609.69 192.08 1.33 CIRC
cp
f
N
609.69 192.08 1.33 CIRC
S
N
620.09 202.45 1.33 CIRC
cp
f
N
620.09 202.45 1.33 CIRC
S
N
678.01 201.3 1.33 CIRC
cp
f
N
678.01 201.3 1.33 CIRC
S
N
577.24 207.22 1.33 CIRC
cp
f
N
577.24 207.22 1.33 CIRC
S
N
761.45 183.74 1.33 CIRC
cp
f
N
761.45 183.74 1.33 CIRC
S
N
610.16 214.03 1.33 CIRC
cp
f
N
610.16 214.03 1.33 CIRC
S
N
646.15 188.14 1.33 CIRC
cp
f
N
646.15 188.14 1.33 CIRC
S
N
652.27 213.4 1.33 CIRC
cp
f
N
652.27 213.4 1.33 CIRC
S
N
645.37 205.7 1.33 CIRC
cp
f
N
645.37 205.7 1.33 CIRC
S
N
595.93 205.7 1.33 CIRC
cp
f
N
595.93 205.7 1.33 CIRC
S
N
594.73 205.7 1.33 CIRC
cp
f
N
594.73 205.7 1.33 CIRC
S
N
707.69 208.69 1.33 CIRC
cp
f
N
707.69 208.69 1.33 CIRC
S
N
668.5 197.62 1.33 CIRC
cp
f
N
668.5 197.62 1.33 CIRC
S
N
658.04 141.77 1.33 CIRC
cp
f
N
658.04 141.77 1.33 CIRC
S
N
658.04 184.21 1.33 CIRC
cp
f
N
658.04 184.21 1.33 CIRC
S
N
685.96 169.06 1.33 CIRC
cp
f
N
685.96 169.06 1.33 CIRC
S
N
616.82 257.08 1.33 CIRC
cp
f
N
616.82 257.08 1.33 CIRC
S
N
616.82 281.98 1.33 CIRC
cp
f
N
616.82 281.98 1.33 CIRC
S
N
649.17 192.08 1.33 CIRC
cp
f
N
649.17 192.08 1.33 CIRC
S
N
694.84 201.88 1.33 CIRC
cp
f
N
694.84 201.88 1.33 CIRC
S
N
676.32 198.89 1.33 CIRC
cp
f
N
676.32 198.89 1.33 CIRC
S
N
628.95 208.69 1.33 CIRC
cp
f
N
628.95 208.69 1.33 CIRC
S
N
599.4 195.64 1.33 CIRC
cp
f
N
599.4 195.64 1.33 CIRC
S
N
622.05 211.46 1.33 CIRC
cp
f
N
622.05 211.46 1.33 CIRC
S
708.15 151.68 1 708.15 143.68 DL
712.15 147.68 1 704.15 147.68 DL
710.98 150.51 1 705.33 144.85 DL
710.98 144.85 1 705.33 150.51 DL
787.26 218.03 1 787.26 210.03 DL
791.26 214.03 1 783.26 214.03 DL
790.08 216.86 1 784.43 211.2 DL
790.08 211.2 1 784.43 216.86 DL
789.36 209.7 1 789.36 201.7 DL
793.36 205.7 1 785.36 205.7 DL
792.19 208.53 1 786.53 202.87 DL
792.19 202.87 1 786.53 208.53 DL
722.33 246.91 1 722.33 238.91 DL
726.33 242.91 1 718.33 242.91 DL
725.16 245.74 1 719.5 240.08 DL
725.16 240.08 1 719.5 245.74 DL
717.18 194.55 1 717.18 186.55 DL
721.18 190.55 1 713.18 190.55 DL
720.01 193.38 1 714.35 187.73 DL
720.01 187.73 1 714.35 193.38 DL
772.23 221.59 1 772.23 213.59 DL
776.23 217.59 1 768.23 217.59 DL
775.06 220.42 1 769.4 214.76 DL
775.06 214.76 1 769.4 220.42 DL
668.85 237.85 1 668.85 229.85 DL
672.85 233.85 1 664.85 233.85 DL
671.68 236.68 1 666.03 231.02 DL
671.68 231.02 1 666.03 236.68 DL
782.39 246.33 1 782.39 238.33 DL
786.39 242.33 1 778.39 242.33 DL
785.21 245.16 1 779.56 239.5 DL
785.21 239.5 1 779.56 245.16 DL
785 159.15 1 785 151.15 DL
789 155.15 1 781 155.15 DL
787.83 157.97 1 782.17 152.32 DL
787.83 152.32 1 782.17 157.97 DL
784.74 219.85 1 784.74 211.85 DL
788.74 215.85 1 780.74 215.85 DL
787.57 218.68 1 781.91 213.03 DL
787.57 213.03 1 781.91 218.68 DL
775.01 207.01 1 775.01 199.01 DL
779.01 203.01 1 771.01 203.01 DL
777.84 205.84 1 772.18 200.18 DL
777.84 200.18 1 772.18 205.84 DL
758.03 186.8 1 758.03 178.8 DL
762.03 182.8 1 754.03 182.8 DL
760.85 185.63 1 755.2 179.97 DL
760.85 179.97 1 755.2 185.63 DL
723.19 238.34 1 723.19 230.34 DL
727.19 234.34 1 719.19 234.34 DL
726.02 237.16 1 720.36 231.51 DL
726.02 231.51 1 720.36 237.16 DL
777.08 221.97 1 777.08 213.97 DL
781.08 217.97 1 773.08 217.97 DL
779.91 220.8 1 774.26 215.14 DL
779.91 215.14 1 774.26 220.8 DL
774.1 237.11 1 774.1 229.11 DL
778.1 233.11 1 770.1 233.11 DL
776.92 235.94 1 771.27 230.28 DL
776.92 230.28 1 771.27 235.94 DL
787.5 193.37 1 787.5 185.37 DL
791.5 189.37 1 783.5 189.37 DL
790.33 192.2 1 784.67 186.54 DL
790.33 186.54 1 784.67 192.2 DL
787.5 218.03 1 787.5 210.03 DL
791.5 214.03 1 783.5 214.03 DL
790.33 216.86 1 784.67 211.2 DL
790.33 211.2 1 784.67 216.86 DL
777.84 187.37 1 777.84 179.37 DL
781.84 183.37 1 773.84 183.37 DL
780.67 186.2 1 775.01 180.54 DL
780.67 180.54 1 775.01 186.2 DL
763.39 218.03 1 763.39 210.03 DL
767.39 214.03 1 759.39 214.03 DL
766.22 216.86 1 760.56 211.2 DL
766.22 211.2 1 760.56 216.86 DL
781.04 180.56 1 781.04 172.56 DL
785.04 176.56 1 777.04 176.56 DL
783.86 179.39 1 778.21 173.73 DL
783.86 173.73 1 778.21 179.39 DL
758.03 221.59 1 758.03 213.59 DL
762.03 217.59 1 754.03 217.59 DL
760.85 220.42 1 755.2 214.76 DL
760.85 214.76 1 755.2 220.42 DL
777.08 181.67 1 777.08 173.67 DL
781.08 177.67 1 773.08 177.67 DL
779.91 180.5 1 774.26 174.85 DL
779.91 174.85 1 774.26 180.5 DL
782.65 177 1 782.65 169 DL
786.65 173 1 778.65 173 DL
785.48 175.83 1 779.82 170.17 DL
785.48 170.17 1 779.82 175.83 DL
778.24 218.03 1 778.24 210.03 DL
782.24 214.03 1 774.24 214.03 DL
781.07 216.86 1 775.41 211.2 DL
781.07 211.2 1 775.41 216.86 DL
755.91 196.08 1 755.91 188.08 DL
759.91 192.08 1 751.91 192.08 DL
758.73 194.91 1 753.08 189.25 DL
758.73 189.25 1 753.08 194.91 DL
746.59 247.48 1 746.59 239.48 DL
750.59 243.48 1 742.59 243.48 DL
749.42 246.31 1 743.76 240.65 DL
749.42 240.65 1 743.76 246.31 DL
731.84 187.37 1 731.84 179.37 DL
735.84 183.37 1 727.84 183.37 DL
734.67 186.2 1 729.01 180.54 DL
734.67 180.54 1 729.01 186.2 DL
690.81 247.48 1 690.81 239.48 DL
694.81 243.48 1 686.81 243.48 DL
693.64 246.31 1 687.98 240.65 DL
693.64 240.65 1 687.98 246.31 DL
563.63 221.59 1 563.63 213.59 DL
567.63 217.59 1 559.63 217.59 DL
566.46 220.42 1 560.81 214.76 DL
566.46 214.76 1 560.81 220.42 DL
705.24 221.59 1 705.24 213.59 DL
709.24 217.59 1 701.24 217.59 DL
708.07 220.42 1 702.41 214.76 DL
708.07 214.76 1 702.41 220.42 DL
787.99 211.22 1 787.99 203.22 DL
791.99 207.22 1 783.99 207.22 DL
790.82 210.05 1 785.16 204.39 DL
790.82 204.39 1 785.16 210.05 DL
753.88 222.71 1 753.88 214.71 DL
757.88 218.71 1 749.88 218.71 DL
756.71 221.54 1 751.05 215.88 DL
756.71 215.88 1 751.05 221.54 DL
696.98 211.22 1 696.98 203.22 DL
700.98 207.22 1 692.98 207.22 DL
699.81 210.05 1 694.15 204.39 DL
699.81 204.39 1 694.15 210.05 DL
755.57 221.59 1 755.57 213.59 DL
759.57 217.59 1 751.57 217.59 DL
758.4 220.42 1 752.75 214.76 DL
758.4 214.76 1 752.75 220.42 DL
720.26 225.87 1 720.26 217.87 DL
724.26 221.87 1 716.26 221.87 DL
723.09 224.69 1 717.43 219.04 DL
723.09 219.04 1 717.43 224.69 DL
806.48 195.7 1 806.48 187.7 DL
810.48 191.7 1 802.48 191.7 DL
809.31 194.53 1 803.65 188.88 DL
809.31 188.88 1 803.65 194.53 DL
732.7 169.82 1 732.7 161.82 DL
736.7 165.82 1 728.7 165.82 DL
735.53 168.64 1 729.87 162.99 DL
735.53 162.99 1 729.87 168.64 DL
710.23 247.48 1 710.23 239.48 DL
714.23 243.48 1 706.23 243.48 DL
713.06 246.31 1 707.4 240.65 DL
713.06 240.65 1 707.4 246.31 DL
766.6 161.48 1 766.6 153.48 DL
770.6 157.48 1 762.6 157.48 DL
769.42 160.31 1 763.77 154.65 DL
769.42 154.65 1 763.77 160.31 DL
657.83 232.73 1 657.83 224.73 DL
661.83 228.73 1 653.83 228.73 DL
660.66 231.56 1 655 225.9 DL
660.66 225.9 1 655 231.56 DL
780.95 206.45 1 780.95 198.45 DL
784.95 202.45 1 776.95 202.45 DL
783.78 205.28 1 778.12 199.62 DL
783.78 199.62 1 778.12 205.28 DL
678.32 245.74 1 678.32 237.74 DL
682.32 241.74 1 674.32 241.74 DL
681.15 244.57 1 675.49 238.91 DL
681.15 238.91 1 675.49 244.57 DL
731.15 219.85 1 731.15 211.85 DL
735.15 215.85 1 727.15 215.85 DL
733.98 218.68 1 728.32 213.03 DL
733.98 213.03 1 728.32 218.68 DL
785.25 180.56 1 785.25 172.56 DL
789.25 176.56 1 781.25 176.56 DL
788.08 179.39 1 782.42 173.73 DL
788.08 173.73 1 782.42 179.39 DL
783.71 197.36 1 783.71 189.36 DL
787.71 193.36 1 779.71 193.36 DL
786.53 196.19 1 780.88 190.54 DL
786.53 190.54 1 780.88 196.19 DL
668.85 247.48 1 668.85 239.48 DL
672.85 243.48 1 664.85 243.48 DL
671.68 246.31 1 666.03 240.65 DL
671.68 240.65 1 666.03 246.31 DL
670.3 211.79 1 670.3 203.79 DL
674.3 207.79 1 666.3 207.79 DL
673.13 210.62 1 667.48 204.96 DL
673.13 204.96 1 667.48 210.62 DL
702.58 232.34 1 702.58 224.34 DL
706.58 228.34 1 698.58 228.34 DL
705.4 231.17 1 699.75 225.51 DL
705.4 225.51 1 699.75 231.17 DL
765.01 247.48 1 765.01 239.48 DL
769.01 243.48 1 761.01 243.48 DL
767.84 246.31 1 762.18 240.65 DL
767.84 240.65 1 762.18 246.31 DL
706.85 213.26 1 706.85 205.26 DL
710.85 209.26 1 702.85 209.26 DL
709.68 212.09 1 704.03 206.43 DL
709.68 206.43 1 704.03 212.09 DL
754.31 187.37 1 754.31 179.37 DL
758.31 183.37 1 750.31 183.37 DL
757.14 186.2 1 751.48 180.54 DL
757.14 180.54 1 751.48 186.2 DL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 443.43 244.44 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 708.43 230.71 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 682.02 261.32 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 668.82 261.32 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 676.44 168.51 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 718.52 235.44 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 656.72 214.02 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 716.91 172.99 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 705.89 324.68 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 687.01 220.63 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 719.82 216.36 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 215.59 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 213.85 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 198.71 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 181.37 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 199.88 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 693.85 231.68 DRPL
731.59 192.64 1 731.59 184.64 DL
735.59 188.64 1 727.59 188.64 DL
683.38 253.72 1 683.38 245.72 DL
687.38 249.72 1 679.38 249.72 DL
711.46 234 1 711.46 226 DL
715.46 230 1 707.46 230 DL
650.62 247.48 1 650.62 239.48 DL
654.62 243.48 1 646.62 243.48 DL
626.5 267.23 1 626.5 259.23 DL
630.5 263.23 1 622.5 263.23 DL
598.26 247.48 1 598.26 239.48 DL
602.26 243.48 1 594.26 243.48 DL
530.52 241.34 1 530.52 233.34 DL
534.52 237.34 1 526.52 237.34 DL
588.33 239.29 1 588.33 231.29 DL
592.33 235.29 1 584.33 235.29 DL
588.33 169.82 1 588.33 161.82 DL
592.33 165.82 1 584.33 165.82 DL
728.93 193.25 728.93 184.03 2 736.91 188.64 DPL
680.72 254.33 680.72 245.11 2 688.7 249.72 DPL
708.8 234.6 708.8 225.39 2 716.78 230 DPL
647.96 248.09 647.96 238.87 2 655.94 243.48 DPL
623.84 267.84 623.84 258.63 2 631.82 263.23 DPL
595.6 248.09 595.6 238.87 2 603.58 243.48 DPL
527.86 241.95 527.86 232.74 2 535.84 237.34 DPL
585.67 239.89 585.67 230.68 2 593.65 235.29 DPL
585.67 170.42 585.67 161.21 2 593.65 165.82 DPL
450.06 230.18 1 444.41 224.53 DL
450.06 224.53 1 444.41 230.18 DL
686.35 194.53 1 680.69 188.88 DL
686.35 188.88 1 680.69 194.53 DL
653.45 242.75 1 647.79 237.09 DL
653.45 237.09 1 647.79 242.75 DL
629.33 230.18 1 623.67 224.53 DL
629.33 224.53 1 623.67 230.18 DL
601.38 226.14 1 595.72 220.48 DL
601.38 220.48 1 595.72 226.14 DL
532.28 220.42 1 526.62 214.76 DL
532.28 214.76 1 526.62 220.42 DL
661.9 205.28 1 656.24 199.62 DL
661.9 199.62 1 656.24 205.28 DL
444.58 231.96 444.58 222.75 2 452.56 227.35 DPL
680.86 196.31 680.86 187.1 2 688.84 191.7 DPL
647.96 244.53 647.96 235.31 2 655.94 239.92 DPL
623.84 231.96 623.84 222.75 2 631.82 227.35 DPL
595.89 227.92 595.89 218.71 2 603.87 223.31 DPL
526.79 222.2 526.79 212.99 2 534.77 217.59 DPL
656.41 207.06 656.41 197.84 2 664.39 202.45 DPL
615.97 218.09 1 610.31 212.43 DL
615.97 212.43 1 610.31 218.09 DL
597.38 175.83 1 591.72 170.17 DL
597.38 170.17 1 591.72 175.83 DL
617.07 218.09 1 611.42 212.43 DL
617.07 212.43 1 611.42 218.09 DL
565.44 165.9 1 559.78 160.25 DL
565.44 160.25 1 559.78 165.9 DL
616.26 212.14 616.26 218.38 610.02 218.38 3 610.02 212.14 DPL
597.67 169.88 597.67 176.12 591.43 176.12 3 591.43 169.88 DPL
617.37 212.14 617.37 218.38 611.13 218.38 3 611.13 212.14 DPL
565.73 159.96 565.73 166.2 559.49 166.2 3 559.49 159.96 DPL
469.26 194.53 1 463.6 188.88 DL
469.26 188.88 1 463.6 194.53 DL
497.75 212.09 1 492.1 206.43 DL
497.75 206.43 1 492.1 212.09 DL
519.5 139.03 1 513.84 133.37 DL
519.5 133.37 1 513.84 139.03 DL
511.92 205.28 1 506.26 199.62 DL
511.92 199.62 1 506.26 205.28 DL
N
466.43 191.7 4 CIRC
S
N
494.93 209.26 4 CIRC
S
N
516.67 136.2 4 CIRC
S
N
509.09 202.45 4 CIRC
S
537.62 216.98 537.62 207.77 2 545.6 212.37 DPL
495.98 206.26 495.98 197.05 2 503.96 201.66 DPL
511.74 213.29 511.74 204.08 2 519.72 208.69 DPL
N
540.28 212.37 4 CIRC
S
N
498.64 201.66 4 CIRC
S
N
514.4 208.69 4 CIRC
S
576.97 170.42 576.97 161.21 2 584.95 165.82 DPL
529.6 235.95 529.6 226.74 2 537.58 231.35 DPL
534.54 190.17 534.54 180.96 2 542.52 185.57 DPL
549.82 211.83 549.82 202.62 2 557.8 207.22 DPL
495.98 218.64 495.98 209.43 2 503.96 214.03 DPL
482.58 200.05 482.58 190.83 2 490.56 195.44 DPL
563.16 250.29 563.16 241.07 2 555.18 245.68 DPL
504.23 211.53 504.23 202.32 2 496.25 206.92 DPL
553.9 230.61 553.9 221.39 2 545.92 226 DPL
563.16 255.27 563.16 246.06 2 555.18 250.67 DPL
484.02 184.42 484.02 175.2 2 476.04 179.81 DPL
560.97 232.94 560.97 223.73 2 552.99 228.34 DPL
560.97 222.57 560.97 213.36 2 552.99 217.97 DPL
557.54 173.67 557.54 164.46 2 549.56 169.06 DPL
557.54 215.08 557.54 205.87 2 549.56 210.47 DPL
611.59 235.52 611.59 226.31 2 619.57 230.91 DPL
546.02 154.13 546.02 144.91 2 554 149.52 DPL
608.44 185.94 608.44 176.73 2 616.42 181.33 DPL
551.03 216.98 551.03 207.77 2 559.01 212.37 DPL
568.61 207.89 568.61 198.68 2 576.59 203.29 DPL
616.91 235.52 616.91 226.31 2 608.93 230.91 DPL
551.34 154.13 551.34 144.91 2 543.36 149.52 DPL
613.76 185.94 613.76 176.73 2 605.78 181.33 DPL
556.35 216.98 556.35 207.77 2 548.37 212.37 DPL
573.93 207.89 573.93 198.68 2 565.95 203.29 DPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 519.54 224 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 488.85 180.22 DRPL
447.24 232.48 1 447.24 224.48 DL
451.24 228.48 1 443.24 228.48 DL
450.06 231.31 1 444.41 225.65 DL
450.06 225.65 1 444.41 231.31 DL
588.33 220.44 1 588.33 212.44 DL
592.33 216.44 1 584.33 216.44 DL
591.16 219.27 1 585.5 213.61 DL
591.16 213.61 1 585.5 219.27 DL
598.26 218.03 1 598.26 210.03 DL
602.26 214.03 1 594.26 214.03 DL
601.09 216.86 1 595.44 211.2 DL
601.09 211.2 1 595.44 216.86 DL
608.74 234.8 1 608.74 226.8 DL
612.74 230.8 1 604.74 230.8 DL
611.57 233.63 1 605.91 227.97 DL
611.57 227.97 1 605.91 233.63 DL
626.86 237.11 1 626.86 229.11 DL
630.86 233.11 1 622.86 233.11 DL
629.69 235.94 1 624.03 230.28 DL
629.69 230.28 1 624.03 235.94 DL
647.43 229.39 1 647.43 221.39 DL
651.43 225.39 1 643.43 225.39 DL
650.25 228.22 1 644.6 222.57 DL
650.25 222.57 1 644.6 228.22 DL
660.53 195.32 1 660.53 187.32 DL
664.53 191.32 1 656.53 191.32 DL
663.36 194.15 1 657.7 188.5 DL
663.36 188.5 1 657.7 194.15 DL
668.85 193.37 1 668.85 185.37 DL
672.85 189.37 1 664.85 189.37 DL
671.68 192.2 1 666.03 186.54 DL
671.68 186.54 1 666.03 192.2 DL
669.91 216.77 1 669.91 208.77 DL
673.91 212.77 1 665.91 212.77 DL
672.73 215.59 1 667.08 209.94 DL
672.73 209.94 1 667.08 215.59 DL
672.62 239.29 1 672.62 231.29 DL
676.62 235.29 1 668.62 235.29 DL
675.45 238.12 1 669.79 232.46 DL
675.45 232.46 1 669.79 238.12 DL
678.32 232.58 1 678.32 224.58 DL
682.32 228.58 1 674.32 228.58 DL
681.15 231.41 1 675.49 225.75 DL
681.15 225.75 1 675.49 231.41 DL
680.1 161.48 1 680.1 153.48 DL
684.1 157.48 1 676.1 157.48 DL
682.93 160.31 1 677.27 154.65 DL
682.93 154.65 1 677.27 160.31 DL
N
447.24 228.48 4 CIRC
S
N
588.33 216.44 4 CIRC
S
N
598.26 214.03 4 CIRC
S
N
608.74 230.8 4 CIRC
S
N
626.86 233.11 4 CIRC
S
N
647.43 225.39 4 CIRC
S
N
660.53 191.32 4 CIRC
S
N
668.85 189.37 4 CIRC
S
N
669.91 212.77 4 CIRC
S
N
672.62 235.29 4 CIRC
S
N
678.32 228.58 4 CIRC
S
N
680.1 157.48 4 CIRC
S
455.79 252.26 1 455.79 244.26 DL
459.79 248.26 1 451.79 248.26 DL
457 221.59 1 457 213.59 DL
461 217.59 1 453 217.59 DL
457 220.44 1 457 212.44 DL
461 216.44 1 453 216.44 DL
457 230 1 457 222 DL
461 226 1 453 226 DL
501 222.71 1 501 214.71 DL
505 218.71 1 497 218.71 DL
501 219.85 1 501 211.85 DL
505 215.85 1 497 215.85 DL
481.36 223.19 1 481.36 215.19 DL
485.36 219.19 1 477.36 219.19 DL
481.36 228.19 1 481.36 220.19 DL
485.36 224.19 1 477.36 224.19 DL
481.36 231.77 1 481.36 223.77 DL
485.36 227.77 1 477.36 227.77 DL
481.36 229.36 1 481.36 221.36 DL
485.36 225.36 1 477.36 225.36 DL
481.36 232.58 1 481.36 224.58 DL
485.36 228.58 1 477.36 228.58 DL
481.36 234 1 481.36 226 DL
485.36 230 1 477.36 230 DL
442.07 219.85 1 442.07 211.85 DL
446.07 215.85 1 438.07 215.85 DL
480.96 229.93 1 480.96 221.93 DL
484.96 225.93 1 476.96 225.93 DL
472.76 221.59 1 472.76 213.59 DL
476.76 217.59 1 468.76 217.59 DL
477.21 237.11 1 477.21 229.11 DL
481.21 233.11 1 473.21 233.11 DL
368.86 220.42 1 363.21 214.76 DL
368.86 214.76 1 363.21 220.42 DL
365.78 251.08 1 360.13 245.43 DL
365.78 245.43 1 360.13 251.08 DL
362.53 246.68 1 356.88 241.03 DL
362.53 241.03 1 356.88 246.68 DL
362.53 240.93 1 356.88 235.27 DL
362.53 235.27 1 356.88 240.93 DL
366.07 242.75 1 360.41 237.09 DL
366.07 237.09 1 360.41 242.75 DL
300.07 242.75 1 294.41 237.09 DL
300.07 237.09 1 294.41 242.75 DL
300.07 255.32 1 294.41 249.66 DL
300.07 249.66 1 294.41 255.32 DL
340.41 242.75 1 334.75 237.09 DL
340.41 237.09 1 334.75 242.75 DL
341.71 198.6 1 336.05 192.95 DL
341.71 192.95 1 336.05 198.6 DL
341.71 198.6 1 336.05 192.95 DL
341.71 192.95 1 336.05 198.6 DL
356.81 251.44 1 351.15 245.78 DL
356.81 245.78 1 351.15 251.44 DL
356.81 259.63 1 351.15 253.97 DL
356.81 253.97 1 351.15 259.63 DL
355.12 217.98 1 349.46 212.32 DL
355.12 212.32 1 349.46 217.98 DL
439.25 215.12 1 433.6 209.47 DL
439.25 209.47 1 433.6 215.12 DL
439.25 216.86 1 433.6 211.2 DL
439.25 211.2 1 433.6 216.86 DL
360.06 246.31 1 354.4 240.65 DL
360.06 240.65 1 354.4 246.31 DL
274.84 251.36 1 269.19 245.7 DL
274.84 245.7 1 269.19 251.36 DL
356.81 251.36 1 351.15 245.7 DL
356.81 245.7 1 351.15 251.36 DL
353.37 259.06 1 347.72 253.4 DL
353.37 253.4 1 347.72 259.06 DL
330.41 238.93 1 324.75 233.27 DL
330.41 233.27 1 324.75 238.93 DL
330.41 240.06 1 324.75 234.4 DL
330.41 234.4 1 324.75 240.06 DL
509.87 216.86 1 504.21 211.2 DL
509.87 211.2 1 504.21 216.86 DL
221.72 207.85 1 216.07 202.2 DL
221.72 202.2 1 216.07 207.85 DL
374.09 234.17 1 368.43 228.52 DL
374.09 228.52 1 368.43 234.17 DL
373.34 244.57 1 367.68 238.91 DL
373.34 238.91 1 367.68 244.57 DL
305.32 254.64 1 299.67 248.99 DL
305.32 248.99 1 299.67 254.64 DL
305.01 244.57 1 299.35 238.91 DL
305.01 238.91 1 299.35 244.57 DL
305.01 229.43 1 299.35 223.77 DL
305.01 223.77 1 299.35 229.43 DL
308.09 246.31 1 302.43 240.65 DL
308.09 240.65 1 302.43 246.31 DL
362.23 225.69 1 356.57 220.03 DL
362.23 220.03 1 356.57 225.69 DL
285.58 227.61 1 279.92 221.95 DL
285.58 221.95 1 279.92 227.61 DL
283.35 259.63 1 277.7 253.97 DL
283.35 253.97 1 277.7 259.63 DL
285.58 259.63 1 279.92 253.97 DL
285.58 253.97 1 279.92 259.63 DL
295.61 245.16 1 289.96 239.5 DL
295.61 239.5 1 289.96 245.16 DL
299.2 244.57 1 293.55 238.91 DL
299.2 238.91 1 293.55 244.57 DL
299.2 235.36 1 293.55 229.7 DL
299.2 229.7 1 293.55 235.36 DL
299.2 235.36 1 293.55 229.7 DL
299.2 229.7 1 293.55 235.36 DL
335.85 246.31 1 330.2 240.65 DL
335.85 240.65 1 330.2 246.31 DL
321.5 250.24 1 315.84 244.59 DL
321.5 244.59 1 315.84 250.24 DL
367.76 264.24 1 362.1 258.58 DL
367.76 258.58 1 362.1 264.24 DL
183.16 251.36 1 177.5 245.7 DL
183.16 245.7 1 177.5 251.36 DL
233.2 246.31 1 227.54 240.65 DL
233.2 240.65 1 227.54 246.31 DL
226.87 251.36 1 221.21 245.7 DL
226.87 245.7 1 221.21 251.36 DL
316.16 251.36 1 310.5 245.7 DL
316.16 245.7 1 310.5 251.36 DL
316.16 250.24 1 310.5 244.59 DL
316.16 244.59 1 310.5 250.24 DL
277.4 246.31 1 271.74 240.65 DL
277.4 240.65 1 271.74 246.31 DL
321.5 245.16 1 315.84 239.5 DL
321.5 239.5 1 315.84 245.16 DL
303.41 246.31 1 297.75 240.65 DL
303.41 240.65 1 297.75 246.31 DL
525.83 231.17 1 520.17 225.51 DL
525.83 225.51 1 520.17 231.17 DL
266.45 231.17 1 260.79 225.51 DL
266.45 225.51 1 260.79 231.17 DL
0.00 1.00 0.00 RC
N
581.04 157.48 4 CIRC
S
N
609.93 150.67 4 CIRC
S
N
596.67 157.48 4 CIRC
S
N
662.03 157.48 4 CIRC
S
N
628.77 157.48 4 CIRC
S
N
581.16 131.59 4 CIRC
S
N
620.65 157.48 4 CIRC
S
N
624.15 157.48 4 CIRC
S
N
596 157.48 4 CIRC
S
N
630.45 157.48 4 CIRC
S
N
635.84 157.48 4 CIRC
S
N
636.51 157.48 4 CIRC
S
N
611.98 139.93 4 CIRC
S
N
616.47 161.42 4 CIRC
S
N
623.93 157.48 4 CIRC
S
N
614.77 157.48 4 CIRC
S
N
612.48 144.91 4 CIRC
S
N
586.88 150.67 4 CIRC
S
N
609.32 165.82 4 CIRC
S
N
622.49 144.91 4 CIRC
S
N
614.94 147.68 4 CIRC
S
N
640.22 162.75 4 CIRC
S
N
616.77 157.48 4 CIRC
S
N
598.57 131.59 4 CIRC
S
N
612.65 157.48 4 CIRC
S
N
595.3 157.48 4 CIRC
S
N
596.89 144.91 4 CIRC
S
N
649.13 150.67 4 CIRC
S
N
577.05 152.01 4 CIRC
S
N
593.7 147.68 4 CIRC
S
N
563.95 157.48 4 CIRC
S
N
587.45 162.26 4 CIRC
S
N
607.09 176.56 4 CIRC
S
N
625.23 148.34 4 CIRC
S
N
634.57 142.34 4 CIRC
S
N
633.17 144.53 4 CIRC
S
N
608.79 155.74 4 CIRC
S
N
605.26 143.76 4 CIRC
S
N
614.5 144.12 4 CIRC
S
N
563.51 144.91 4 CIRC
S
N
592.41 150.67 4 CIRC
S
N
598.14 155.15 4 CIRC
S
N
596.97 164.67 4 CIRC
S
N
574.7 155.15 4 CIRC
S
N
662.62 157.48 4 CIRC
S
N
617.01 165.82 4 CIRC
S
N
574.53 157.48 4 CIRC
S
N
624.85 155.15 4 CIRC
S
N
594.44 151.23 4 CIRC
S
N
571.3 157.48 4 CIRC
S
N
626.49 135.53 4 CIRC
S
N
574.56 149.52 4 CIRC
S
N
605.95 157.86 4 CIRC
S
N
603.47 143.76 4 CIRC
S
N
590.11 163.48 4 CIRC
S
N
614.01 149.52 4 CIRC
S
N
606.5 161.42 4 CIRC
S
N
617 155.15 4 CIRC
S
N
592.79 143.45 4 CIRC
S
N
595.59 147.11 4 CIRC
S
N
595.12 155.74 4 CIRC
S
N
575.61 166.38 4 CIRC
S
N
596.83 157.48 4 CIRC
S
N
624.04 170.8 4 CIRC
S
N
593.89 155.74 4 CIRC
S
N
619.77 149.52 4 CIRC
S
N
610.2 150.67 4 CIRC
S
N
600.03 174.22 4 CIRC
S
N
597.34 176.56 4 CIRC
S
N
632.09 144.91 4 CIRC
S
N
600.25 167.24 4 CIRC
S
N
601.62 167.24 4 CIRC
S
N
610.62 157.48 4 CIRC
S
N
576.32 161.42 4 CIRC
S
N
577.24 147.78 4 CIRC
S
N
613.22 162.26 4 CIRC
S
N
578.56 164.08 4 CIRC
S
N
590.83 156.33 4 CIRC
S
N
606.79 160.27 4 CIRC
S
N
609.52 151.23 4 CIRC
S
N
596.03 155.15 4 CIRC
S
N
614.47 168.47 4 CIRC
S
N
607.01 170.8 4 CIRC
S
N
581.3 164.08 4 CIRC
S
N
584.97 155.74 4 CIRC
S
N
605.39 144.91 4 CIRC
S
N
638.2 148.34 4 CIRC
S
N
636.47 144.91 4 CIRC
S
N
595.88 163.48 4 CIRC
S
N
615.13 157.86 4 CIRC
S
N
582.2 158.04 4 CIRC
S
N
590.19 155.28 4 CIRC
S
N
551.18 155.15 4 CIRC
S
N
602.31 148.24 4 CIRC
S
N
589.21 176.56 4 CIRC
S
N
589.14 163.48 4 CIRC
S
N
620.41 167.24 4 CIRC
S
N
577.87 163.48 4 CIRC
S
N
587.19 165.98 4 CIRC
S
N
654.02 161.42 4 CIRC
S
N
618.01 165.82 4 CIRC
S
N
623.99 165.82 4 CIRC
S
N
625.1 168.47 4 CIRC
S
N
584.28 152.65 4 CIRC
S
N
582.2 164.67 4 CIRC
S
N
580.28 152.77 4 CIRC
S
N
584.58 152.65 4 CIRC
S
N
616.88 165.82 4 CIRC
S
N
611.45 146.53 4 CIRC
S
N
645.78 148.93 4 CIRC
S
N
615.77 170.23 4 CIRC
S
N
635.44 156.33 4 CIRC
S
N
628.94 159.68 4 CIRC
S
N
631.24 170.23 4 CIRC
S
N
640.58 150.67 4 CIRC
S
N
628.32 155.74 4 CIRC
S
N
588.65 163.48 4 CIRC
S
N
615.71 165.82 4 CIRC
S
N
617.75 175.41 4 CIRC
S
N
607.95 151.59 4 CIRC
S
N
617.49 157.86 4 CIRC
S
N
616.92 139.93 4 CIRC
S
N
627.96 150.67 4 CIRC
S
N
635.14 149.52 4 CIRC
S
N
610.7 142.58 4 CIRC
S
N
610.85 160.99 4 CIRC
S
N
617.01 154.48 4 CIRC
S
N
609.41 168.01 4 CIRC
S
N
578.74 161.11 4 CIRC
S
N
613.97 152.77 4 CIRC
S
N
609.63 148.93 4 CIRC
S
N
602.06 161.57 4 CIRC
S
N
601.01 136.98 4 CIRC
S
N
628.24 152.18 4 CIRC
S
N
630.41 166.38 4 CIRC
S
N
616.78 161.9 4 CIRC
S
N
610.92 163.61 4 CIRC
S
N
609.85 148.34 4 CIRC
S
N
628.02 156.33 4 CIRC
S
N
578.7 146.53 4 CIRC
S
N
582.38 173.62 4 CIRC
S
N
599.71 165.82 4 CIRC
S
N
594.42 162.26 4 CIRC
S
N
610.84 146.03 4 CIRC
S
N
613.74 143.18 4 CIRC
S
N
602.35 158.04 4 CIRC
S
N
641.68 149.99 4 CIRC
S
N
614.74 143.86 4 CIRC
S
N
613.74 152.77 4 CIRC
S
N
615.26 147.64 4 CIRC
S
N
583.7 163.99 4 CIRC
S
N
611.75 148.93 4 CIRC
S
N
622.51 136.09 4 CIRC
S
N
604.49 156.33 4 CIRC
S
N
606.15 156.91 4 CIRC
S
N
622.68 157.48 4 CIRC
S
N
594.18 164.67 4 CIRC
S
N
613.63 156.33 4 CIRC
S
N
581.7 154.61 4 CIRC
S
N
592.04 149.52 4 CIRC
S
N
581.85 139.36 4 CIRC
S
N
602.71 152.77 4 CIRC
S
N
600.21 147.68 4 CIRC
S
N
586.95 137.35 4 CIRC
S
N
586.98 169.06 4 CIRC
S
N
600.38 148.34 4 CIRC
S
N
587.43 177.67 4 CIRC
S
N
584.51 134.07 4 CIRC
S
N
600.42 160.27 4 CIRC
S
N
551.49 171.92 4 CIRC
S
N
630.63 165.82 4 CIRC
S
N
602.76 148.93 4 CIRC
S
N
583.84 161.42 4 CIRC
S
N
600.25 165.82 4 CIRC
S
N
630.25 146.53 4 CIRC
S
N
565.33 136.64 4 CIRC
S
N
592.6 161.42 4 CIRC
S
N
633.21 145.48 4 CIRC
S
N
634.06 156.91 4 CIRC
S
N
629.11 160.99 4 CIRC
S
N
619.83 175.99 4 CIRC
S
N
618.2 164.08 4 CIRC
S
N
614.19 139.93 4 CIRC
S
N
610.8 152.77 4 CIRC
S
N
593.13 165.82 4 CIRC
S
N
583.32 165.82 4 CIRC
S
N
618.97 179.81 4 CIRC
S
N
580.4 155.74 4 CIRC
S
N
595.74 176.56 4 CIRC
S
N
622.29 148.24 4 CIRC
S
N
602.88 135.53 4 CIRC
S
N
627.4 166.93 4 CIRC
S
N
634.69 141.04 4 CIRC
S
N
609.65 149.52 4 CIRC
S
N
601.19 183.93 4 CIRC
S
N
581.87 149.52 4 CIRC
S
N
592 147.11 4 CIRC
S
N
600.1 155.74 4 CIRC
S
N
576.47 154.48 4 CIRC
S
N
559.79 181.63 4 CIRC
S
N
599.66 155.28 4 CIRC
S
N
587.02 165.82 4 CIRC
S
N
615.16 151.79 4 CIRC
S
N
615.99 152.77 4 CIRC
S
N
575.43 153.35 4 CIRC
S
N
601.8 147.68 4 CIRC
S
N
622.6 139.93 4 CIRC
S
N
614.18 160.85 4 CIRC
S
N
589.5 164.67 4 CIRC
S
N
609.52 153.35 4 CIRC
S
N
621.2 159.08 4 CIRC
S
N
564.73 149.34 4 CIRC
S
N
586.68 175.99 4 CIRC
S
N
624.65 176.56 4 CIRC
S
N
634.35 146.03 4 CIRC
S
N
624.68 157.48 4 CIRC
S
N
642.25 161.98 4 CIRC
S
N
629.69 146.03 4 CIRC
S
N
569.08 149.52 4 CIRC
S
N
597.85 156.59 4 CIRC
S
N
603.46 152.77 4 CIRC
S
N
578.54 144.91 4 CIRC
S
N
608.47 153.35 4 CIRC
S
N
609.47 148.8 4 CIRC
S
N
600.58 149.34 4 CIRC
S
N
584.16 176.56 4 CIRC
S
N
579.3 164.67 4 CIRC
S
N
630.11 180.83 4 CIRC
S
N
601.29 156.12 4 CIRC
S
N
629.57 151.79 4 CIRC
S
N
590.78 173.53 4 CIRC
S
N
633.69 146.03 4 CIRC
S
N
583.09 161.98 4 CIRC
S
N
612.34 150.1 4 CIRC
S
N
583.97 168.29 4 CIRC
S
N
650.58 166.38 4 CIRC
S
N
603.5 144.91 4 CIRC
S
N
625.92 149.52 4 CIRC
S
N
617.42 151.23 4 CIRC
S
N
609.32 153.92 4 CIRC
S
N
575.66 165.82 4 CIRC
S
N
637.95 144.91 4 CIRC
S
0.00 GC
N
741.96 150.67 1.33 CIRC
cp
f
N
741.96 150.67 1.33 CIRC
S
N
720.86 136.37 1.33 CIRC
cp
f
N
720.86 136.37 1.33 CIRC
S
N
717.26 136.37 1.33 CIRC
cp
f
N
717.26 136.37 1.33 CIRC
S
N
713.93 173 1.33 CIRC
cp
f
N
713.93 173 1.33 CIRC
S
N
709.61 198.89 1.33 CIRC
cp
f
N
709.61 198.89 1.33 CIRC
S
N
697.86 176.56 1.33 CIRC
cp
f
N
697.86 176.56 1.33 CIRC
S
N
690.07 157.48 1.33 CIRC
cp
f
N
690.07 157.48 1.33 CIRC
S
N
689.82 157.48 1.33 CIRC
cp
f
N
689.82 157.48 1.33 CIRC
S
N
687.66 170.8 1.33 CIRC
cp
f
N
687.66 170.8 1.33 CIRC
S
N
648.92 233.11 1.33 CIRC
cp
f
N
648.92 233.11 1.33 CIRC
S
N
647.8 217.59 1.33 CIRC
cp
f
N
647.8 217.59 1.33 CIRC
S
N
649.56 239.92 1.33 CIRC
cp
f
N
649.56 239.92 1.33 CIRC
S
N
650.96 161.42 1.33 CIRC
cp
f
N
650.96 161.42 1.33 CIRC
S
N
650.74 191.7 1.33 CIRC
cp
f
N
650.74 191.7 1.33 CIRC
S
N
652.9 191.7 1.33 CIRC
cp
f
N
652.9 191.7 1.33 CIRC
S
N
654.24 165.82 1.33 CIRC
cp
f
N
654.24 165.82 1.33 CIRC
S
N
654.56 233.68 1.33 CIRC
cp
f
N
654.56 233.68 1.33 CIRC
S
N
657.49 243.48 1.33 CIRC
cp
f
N
657.49 243.48 1.33 CIRC
S
N
657.49 157.48 1.33 CIRC
cp
f
N
657.49 157.48 1.33 CIRC
S
N
657.79 253.66 1.33 CIRC
cp
f
N
657.79 253.66 1.33 CIRC
S
N
658.57 211.46 1.33 CIRC
cp
f
N
658.57 211.46 1.33 CIRC
S
N
666.01 217.97 1.33 CIRC
cp
f
N
666.01 217.97 1.33 CIRC
S
0.00 1.00 0.00 RC
N
648.92 211.46 4 CIRC
S
N
647.8 237.34 4 CIRC
S
N
649.56 243.48 4 CIRC
S
N
650.96 165.82 4 CIRC
S
N
650.74 198.89 4 CIRC
S
N
652.9 198.89 4 CIRC
S
N
654.24 165.82 4 CIRC
S
N
654.56 243.48 4 CIRC
S
N
657.49 217.59 4 CIRC
S
N
657.49 228.34 4 CIRC
S
N
657.79 248.26 4 CIRC
S
N
658.57 202.45 4 CIRC
S
N
666.01 223.51 4 CIRC
S
0.00 GC
N
510.83 152.22 1.33 CIRC
cp
f
N
510.83 152.22 1.33 CIRC
S
N
666.3 170.8 1.33 CIRC
cp
f
N
666.3 170.8 1.33 CIRC
S
N
492.98 174.15 4 CIRC
cp
f
N
492.98 174.15 4 CIRC
S
N
415.36 160.19 4 CIRC
cp
f
N
415.36 160.19 4 CIRC
S
N
487.09 144.91 4 CIRC
cp
f
N
487.09 144.91 4 CIRC
S
N
490.62 198.89 4 CIRC
cp
f
N
490.62 198.89 4 CIRC
S
N
484.86 147.68 4 CIRC
cp
f
N
484.86 147.68 4 CIRC
S
N
462.73 131.64 4 CIRC
cp
f
N
462.73 131.64 4 CIRC
S
N
415.36 103 4 CIRC
cp
f
N
415.36 103 4 CIRC
S
N
418.86 126.37 4 CIRC
cp
f
N
418.86 126.37 4 CIRC
S
N
393.93 164.44 4 CIRC
cp
f
N
393.93 164.44 4 CIRC
S
N
318.67 212.37 4 CIRC
cp
f
N
318.67 212.37 4 CIRC
S
0.00 1.00 0.00 RC
N
588.33 170.8 4 CIRC
S
N
552.48 217.59 4 CIRC
S
N
532.26 183.37 4 CIRC
S
N
559.42 211.46 4 CIRC
S
N
563.63 164.67 4 CIRC
S
N
544.63 157.48 4 CIRC
S
N
601.06 204.11 4 CIRC
S
N
360.31 183.37 4 CIRC
S
N
384.67 170.8 4 CIRC
S
N
450.67 157.48 4 CIRC
S
0.00 GC
N
741.96 123.05 1.33 CIRC
cp
f
N
741.96 123.05 1.33 CIRC
S
N
720.86 131.59 1.33 CIRC
cp
f
N
720.86 131.59 1.33 CIRC
S
N
717.26 131.59 1.33 CIRC
cp
f
N
717.26 131.59 1.33 CIRC
S
N
713.93 192.08 1.33 CIRC
cp
f
N
713.93 192.08 1.33 CIRC
S
N
709.61 217.59 1.33 CIRC
cp
f
N
709.61 217.59 1.33 CIRC
S
N
697.86 157.48 1.33 CIRC
cp
f
N
697.86 157.48 1.33 CIRC
S
N
690.07 131.59 1.33 CIRC
cp
f
N
690.07 131.59 1.33 CIRC
S
N
689.82 117.88 1.33 CIRC
cp
f
N
689.82 117.88 1.33 CIRC
S
N
687.66 136.86 1.33 CIRC
cp
f
N
687.66 136.86 1.33 CIRC
S
N
727.47 106.08 1.33 CIRC
cp
f
N
727.47 106.08 1.33 CIRC
S
N
470.41 135.53 1.33 CIRC
cp
f
N
470.41 135.53 1.33 CIRC
S
N
492.31 156.33 1.33 CIRC
cp
f
N
492.31 156.33 1.33 CIRC
S
N
510.83 156.33 1.33 CIRC
cp
f
N
510.83 156.33 1.33 CIRC
S
N
636.07 173 1.33 CIRC
cp
f
N
636.07 173 1.33 CIRC
S
N
600.51 237.34 1.33 CIRC
cp
f
N
600.51 237.34 1.33 CIRC
S
N
634.84 153.92 1.33 CIRC
cp
f
N
634.84 153.92 1.33 CIRC
S
N
658.25 183.74 1.33 CIRC
cp
f
N
658.25 183.74 1.33 CIRC
S
N
678.45 192.08 1.33 CIRC
cp
f
N
678.45 192.08 1.33 CIRC
S
N
678.71 183.74 1.33 CIRC
cp
f
N
678.71 183.74 1.33 CIRC
S
N
678.56 192.08 1.33 CIRC
cp
f
N
678.56 192.08 1.33 CIRC
S
N
678.53 188.14 1.33 CIRC
cp
f
N
678.53 188.14 1.33 CIRC
S
N
678.56 191.13 1.33 CIRC
cp
f
N
678.56 191.13 1.33 CIRC
S
N
678.45 229.18 1.33 CIRC
cp
f
N
678.45 229.18 1.33 CIRC
S
N
691.54 224.78 1.33 CIRC
cp
f
N
691.54 224.78 1.33 CIRC
S
N
682.26 229.18 1.33 CIRC
cp
f
N
682.26 229.18 1.33 CIRC
S
N
683.12 214.03 1.33 CIRC
cp
f
N
683.12 214.03 1.33 CIRC
S
N
646.49 202.45 1.33 CIRC
cp
f
N
646.49 202.45 1.33 CIRC
S
N
625.42 204.65 1.33 CIRC
cp
f
N
625.42 204.65 1.33 CIRC
S
0.00 1.00 0.00 RC
N
378.34 161.42 4 CIRC
S
N
338.88 161.42 4 CIRC
S
N
457 161.42 4 CIRC
S
N
452.64 161.42 4 CIRC
S
N
443.59 161.42 4 CIRC
S
N
348.75 161.42 4 CIRC
S
N
484.48 161.42 4 CIRC
S
N
357.23 161.42 4 CIRC
S
0.00 GC
N
487.09 147.68 4 CIRC
cp
f
N
487.09 147.68 4 CIRC
S
N
492.98 174.15 4 CIRC
cp
f
N
492.98 174.15 4 CIRC
S
N
462.73 147.68 4 CIRC
cp
f
N
462.73 147.68 4 CIRC
S
N
371.26 126.37 4 CIRC
cp
f
N
371.26 126.37 4 CIRC
S
N
415.36 134.2 4 CIRC
cp
f
N
415.36 134.2 4 CIRC
S
N
418.86 147.68 4 CIRC
cp
f
N
418.86 147.68 4 CIRC
S
N
393.93 164.44 4 CIRC
cp
f
N
393.93 164.44 4 CIRC
S
N
360.31 174.74 4 CIRC
cp
f
N
360.31 174.74 4 CIRC
S
N
386.64 126.88 4 CIRC
cp
f
N
386.64 126.88 4 CIRC
S
N
443.59 147.68 4 CIRC
cp
f
N
443.59 147.68 4 CIRC
S
N
453.28 147.68 4 CIRC
cp
f
N
453.28 147.68 4 CIRC
S
N
422.17 160.19 4 CIRC
cp
f
N
422.17 160.19 4 CIRC
S
N
559.42 191.7 1.33 CIRC
cp
f
N
559.42 191.7 1.33 CIRC
S
N
601.06 204.11 1.33 CIRC
cp
f
N
601.06 204.11 1.33 CIRC
S
N
532.26 183.37 1.33 CIRC
cp
f
N
532.26 183.37 1.33 CIRC
S
0.00 1.00 0.00 RC
N
752.58 167.66 4 CIRC
S
N
778.53 196.69 4 CIRC
S
N
780.49 161.42 4 CIRC
S
N
781.66 167.24 4 CIRC
S
N
806.3 153.92 4 CIRC
S
N
752.58 167.66 4 CIRC
S
N
778.53 183.37 4 CIRC
S
N
780.49 159.19 4 CIRC
S
N
781.66 179.81 4 CIRC
S
N
806.3 153.92 4 CIRC
S
0.00 GC
N
752.58 141.35 1.33 CIRC
cp
f
N
752.58 141.35 1.33 CIRC
S
N
778.53 162.26 1.33 CIRC
cp
f
N
778.53 162.26 1.33 CIRC
S
N
780.49 159.19 1.33 CIRC
cp
f
N
780.49 159.19 1.33 CIRC
S
N
781.66 147.11 1.33 CIRC
cp
f
N
781.66 147.11 1.33 CIRC
S
N
805.39 147.11 1.33 CIRC
cp
f
N
805.39 147.11 1.33 CIRC
S
0.00 1.00 0.00 RC
N
785 207.22 4 CIRC
S
0.00 GC
N
785 177.52 1.33 CIRC
cp
f
N
785 177.52 1.33 CIRC
S
0.00 1.00 0.00 RC
N
780.67 151.34 4 CIRC
S
0.00 GC
N
780.67 150.67 1.33 CIRC
cp
f
N
780.67 150.67 1.33 CIRC
S
0.00 1.00 0.00 RC
N
781.71 165.82 4 CIRC
S
0.00 GC
N
781.71 185.57 1.33 CIRC
cp
f
N
781.71 185.57 1.33 CIRC
S
N
777.46 188.96 1.33 CIRC
cp
f
N
777.46 188.96 1.33 CIRC
S
N
783.78 207.72 1.33 CIRC
cp
f
N
783.78 207.72 1.33 CIRC
S
N
789.9 202.45 1.33 CIRC
cp
f
N
789.9 202.45 1.33 CIRC
S
N
777.46 188.96 1.33 CIRC
cp
f
N
777.46 188.96 1.33 CIRC
S
N
783.78 207.72 1.33 CIRC
cp
f
N
783.78 207.72 1.33 CIRC
S
N
789.9 202.45 1.33 CIRC
cp
f
N
789.9 202.45 1.33 CIRC
S
0.00 1.00 0.00 RC
N
777.46 195.64 4 CIRC
S
N
783.78 202.45 4 CIRC
S
N
789.9 196.31 4 CIRC
S
0.00 GC
N
755.74 169.58 1.33 CIRC
cp
f
N
755.74 169.58 1.33 CIRC
S
N
756.15 143.45 1.33 CIRC
cp
f
N
756.15 143.45 1.33 CIRC
S
N
757.46 173 1.33 CIRC
cp
f
N
757.46 173 1.33 CIRC
S
N
758.19 198.89 1.33 CIRC
cp
f
N
758.19 198.89 1.33 CIRC
S
N
780.07 252.93 1.33 CIRC
cp
f
N
780.07 252.93 1.33 CIRC
S
N
780.4 175.58 1.33 CIRC
cp
f
N
780.4 175.58 1.33 CIRC
S
N
780.82 168.82 1.33 CIRC
cp
f
N
780.82 168.82 1.33 CIRC
S
N
781.36 164.67 1.33 CIRC
cp
f
N
781.36 164.67 1.33 CIRC
S
N
783.81 169.58 1.33 CIRC
cp
f
N
783.81 169.58 1.33 CIRC
S
N
784.1 181.83 1.33 CIRC
cp
f
N
784.1 181.83 1.33 CIRC
S
N
807.49 161.42 1.33 CIRC
cp
f
N
807.49 161.42 1.33 CIRC
S
N
807.49 161.42 1.33 CIRC
cp
f
N
807.49 161.42 1.33 CIRC
S
0.00 1.00 0.00 RC
N
807.49 161.42 4 CIRC
S
0.00 GC
N
572.16 196.58 1.33 CIRC
cp
f
N
572.16 196.58 1.33 CIRC
S
N
628.95 209.26 1.33 CIRC
cp
f
N
628.95 209.26 1.33 CIRC
S
0.00 1.00 0.00 RC
N
784.74 157.48 4 CIRC
S
N
784.74 157.48 4 CIRC
S
N
784.74 157.48 4 CIRC
S
N
787.26 157.48 4 CIRC
S
N
787.26 157.48 4 CIRC
S
N
790.49 157.48 4 CIRC
S
N
790.49 157.48 4 CIRC
S
N
790.42 157.48 4 CIRC
S
N
790.42 157.48 4 CIRC
S
N
779.82 157.48 4 CIRC
S
N
792.35 157.48 4 CIRC
S
N
792.35 157.48 4 CIRC
S
N
812.27 157.48 4 CIRC
S
N
812.27 157.48 4 CIRC
S
N
775.64 157.48 4 CIRC
S
N
805.18 169.06 4 CIRC
S
N
805.18 243.48 4 CIRC
S
N
798.09 157.48 4 CIRC
S
N
786.98 157.48 4 CIRC
S
N
783.71 202.45 4 CIRC
S
N
783.71 157.48 4 CIRC
S
N
783.71 202.45 4 CIRC
S
N
806.48 217.59 4 CIRC
S
0.00 GC
N
779.82 157.48 1.33 CIRC
cp
f
N
779.82 157.48 1.33 CIRC
S
N
788.21 144.91 1.33 CIRC
cp
f
N
788.21 144.91 1.33 CIRC
S
N
792.35 157.48 1.33 CIRC
cp
f
N
792.35 157.48 1.33 CIRC
S
N
809.95 144.91 1.33 CIRC
cp
f
N
809.95 144.91 1.33 CIRC
S
N
798.09 157.48 1.33 CIRC
cp
f
N
798.09 157.48 1.33 CIRC
S
N
786.98 157.48 1.33 CIRC
cp
f
N
786.98 157.48 1.33 CIRC
S
N
785.25 157.48 1.33 CIRC
cp
f
N
785.25 157.48 1.33 CIRC
S
N
783.71 202.45 1.33 CIRC
cp
f
N
783.71 202.45 1.33 CIRC
S
N
806.48 134.84 1.33 CIRC
cp
f
N
806.48 134.84 1.33 CIRC
S
675.35 205.91 675.35 196.69 2 683.33 201.3 DPLF
675.35 205.91 675.35 196.69 2 683.33 201.3 DPL
649.61 218.01 649.61 208.8 2 657.59 213.4 DPLF
649.61 218.01 649.61 208.8 2 657.59 213.4 DPL
683.3 173.67 683.3 164.46 2 691.28 169.06 DPLF
683.3 173.67 683.3 164.46 2 691.28 169.06 DPL
614.16 261.69 614.16 252.48 2 622.14 257.08 DPLF
614.16 261.69 614.16 252.48 2 622.14 257.08 DPL
614.16 286.58 614.16 277.37 2 622.14 281.98 DPLF
614.16 286.58 614.16 277.37 2 622.14 281.98 DPL
646.51 196.69 646.51 187.47 2 654.49 192.08 DPLF
646.51 196.69 646.51 187.47 2 654.49 192.08 DPL
626.29 213.29 626.29 204.08 2 634.27 208.69 DPLF
626.29 213.29 626.29 204.08 2 634.27 208.69 DPL
619.39 216.06 619.39 206.85 2 627.37 211.46 DPLF
619.39 216.06 619.39 206.85 2 627.37 211.46 DPL
758.79 188.35 758.79 179.14 2 766.77 183.74 DPLF
758.79 188.35 758.79 179.14 2 766.77 183.74 DPL
642.71 210.31 642.71 201.09 2 650.69 205.7 DPLF
642.71 210.31 642.71 201.09 2 650.69 205.7 DPL
592.07 210.31 592.07 201.09 2 600.05 205.7 DPLF
592.07 210.31 592.07 201.09 2 600.05 205.7 DPL
705.03 213.29 705.03 204.08 2 713.01 208.69 DPLF
705.03 213.29 705.03 204.08 2 713.01 208.69 DPL
617.43 207.06 617.43 197.84 2 625.41 202.45 DPL
574.58 211.83 574.58 202.62 2 582.56 207.22 DPL
665.84 202.23 665.84 193.02 2 673.82 197.62 DPL
655.38 146.37 655.38 137.16 2 663.36 141.77 DPL
655.38 188.82 655.38 179.6 2 663.36 184.21 DPL
673.66 203.5 673.66 194.28 2 681.64 198.89 DPL
643.49 192.75 643.49 183.54 2 651.47 188.14 DPL
N
609.69 187.13 4 CIRC
S
N
595.93 205.7 4 CIRC
S
N
599.4 195.64 4 CIRC
S
N
610.16 214.03 4 CIRC
S
N
694.84 201.88 4 CIRC
S
N
609.69 187.13 1.33 CIRC
cp
f
N
609.69 187.13 1.33 CIRC
S
N
595.93 205.7 1.33 CIRC
cp
f
N
595.93 205.7 1.33 CIRC
S
N
599.4 195.64 1.33 CIRC
cp
f
N
599.4 195.64 1.33 CIRC
S
N
610.16 214.03 1.33 CIRC
cp
f
N
610.16 214.03 1.33 CIRC
S
N
694.84 201.88 1.33 CIRC
cp
f
N
694.84 201.88 1.33 CIRC
S
612.81 184.01 612.81 190.25 606.57 190.25 3 606.57 184.01 DPL
612.81 188.96 612.81 195.2 606.57 195.2 3 606.57 188.96 DPL
623.21 199.33 623.21 205.57 616.97 205.57 3 616.97 199.33 DPL
681.13 198.18 681.13 204.42 674.89 204.42 3 674.89 198.18 DPL
580.36 204.1 580.36 210.34 574.12 210.34 3 574.12 204.1 DPL
764.57 180.62 764.57 186.86 758.33 186.86 3 758.33 180.62 DPL
613.28 210.91 613.28 217.15 607.04 217.15 3 607.04 210.91 DPL
649.27 185.02 649.27 191.26 643.03 191.26 3 643.03 185.02 DPL
655.39 210.28 655.39 216.52 649.15 216.52 3 649.15 210.28 DPL
648.49 202.58 648.49 208.82 642.25 208.82 3 642.25 202.58 DPL
599.05 202.58 599.05 208.82 592.81 208.82 3 592.81 202.58 DPL
597.85 202.58 597.85 208.82 591.61 208.82 3 591.61 202.58 DPL
710.81 205.57 710.81 211.81 704.57 211.81 3 704.57 205.57 DPL
671.62 194.5 671.62 200.74 665.38 200.74 3 665.38 194.5 DPL
661.16 138.65 661.16 144.89 654.92 144.89 3 654.92 138.65 DPL
661.16 181.09 661.16 187.33 654.92 187.33 3 654.92 181.09 DPL
689.08 165.94 689.08 172.18 682.84 172.18 3 682.84 165.94 DPL
619.94 253.96 619.94 260.2 613.7 260.2 3 613.7 253.96 DPL
619.94 278.86 619.94 285.1 613.7 285.1 3 613.7 278.86 DPL
652.29 188.96 652.29 195.2 646.05 195.2 3 646.05 188.96 DPL
697.96 198.76 697.96 205 691.72 205 3 691.72 198.76 DPL
679.44 195.77 679.44 202.01 673.2 202.01 3 673.2 195.77 DPL
632.07 205.57 632.07 211.81 625.83 211.81 3 625.83 205.57 DPL
602.52 192.52 602.52 198.76 596.28 198.76 3 596.28 192.52 DPL
625.17 208.34 625.17 214.58 618.93 214.58 3 618.93 208.34 DPL
612.81 132.41 612.81 138.65 606.57 138.65 3 606.57 132.41 DPL
612.81 195.77 612.81 202.01 606.57 202.01 3 606.57 195.77 DPL
623.21 109.77 623.21 116.01 616.97 116.01 3 616.97 109.77 DPL
681.13 264.95 681.13 271.19 674.89 271.19 3 674.89 264.95 DPL
580.36 248.7 580.36 254.94 574.12 254.94 3 574.12 248.7 DPL
764.57 195.77 764.57 202.01 758.33 202.01 3 758.33 195.77 DPL
613.28 217.72 613.28 223.96 607.04 223.96 3 607.04 217.72 DPL
649.27 194.82 649.27 201.06 643.03 201.06 3 643.03 194.82 DPL
655.39 249.81 655.39 256.05 649.15 256.05 3 649.15 249.81 DPL
648.49 238.03 648.49 244.27 642.25 244.27 3 642.25 238.03 DPL
599.05 238.03 599.05 244.27 592.81 244.27 3 592.81 238.03 DPL
597.85 212.73 597.85 218.97 591.61 218.97 3 591.61 212.73 DPL
710.81 234.22 710.81 240.46 704.57 240.46 3 704.57 234.22 DPL
671.62 195.77 671.62 202.01 665.38 202.01 3 665.38 195.77 DPL
661.16 154.74 661.16 160.98 654.92 160.98 3 654.92 154.74 DPL
661.16 204.1 661.16 210.34 654.92 210.34 3 654.92 204.1 DPL
689.08 154.74 689.08 160.98 682.84 160.98 3 682.84 154.74 DPL
619.94 169.88 619.94 176.12 613.7 176.12 3 613.7 169.88 DPL
619.94 229.99 619.94 236.23 613.7 236.23 3 613.7 229.99 DPL
652.29 195.77 652.29 202.01 646.05 202.01 3 646.05 195.77 DPL
697.96 178.95 697.96 185.19 691.72 185.19 3 691.72 178.95 DPL
679.44 247.55 679.44 253.79 673.2 253.79 3 673.2 247.55 DPL
632.07 234.22 632.07 240.46 625.83 240.46 3 625.83 234.22 DPL
602.52 234.22 602.52 240.46 596.28 240.46 3 596.28 234.22 DPL
625.17 258.06 625.17 264.3 618.93 264.3 3 618.93 258.06 DPL
N
609.69 135.53 1.33 CIRC
cp
f
N
609.69 135.53 1.33 CIRC
S
N
609.69 198.89 1.33 CIRC
cp
f
N
609.69 198.89 1.33 CIRC
S
N
620.09 112.89 1.33 CIRC
cp
f
N
620.09 112.89 1.33 CIRC
S
N
678.01 268.07 1.33 CIRC
cp
f
N
678.01 268.07 1.33 CIRC
S
N
577.24 251.82 1.33 CIRC
cp
f
N
577.24 251.82 1.33 CIRC
S
N
761.45 198.89 1.33 CIRC
cp
f
N
761.45 198.89 1.33 CIRC
S
N
610.16 220.84 1.33 CIRC
cp
f
N
610.16 220.84 1.33 CIRC
S
N
646.15 197.94 1.33 CIRC
cp
f
N
646.15 197.94 1.33 CIRC
S
N
652.27 252.93 1.33 CIRC
cp
f
N
652.27 252.93 1.33 CIRC
S
N
645.37 241.15 1.33 CIRC
cp
f
N
645.37 241.15 1.33 CIRC
S
N
595.93 241.15 1.33 CIRC
cp
f
N
595.93 241.15 1.33 CIRC
S
N
594.73 215.85 1.33 CIRC
cp
f
N
594.73 215.85 1.33 CIRC
S
N
707.69 237.34 1.33 CIRC
cp
f
N
707.69 237.34 1.33 CIRC
S
N
668.5 198.89 1.33 CIRC
cp
f
N
668.5 198.89 1.33 CIRC
S
N
658.04 157.86 1.33 CIRC
cp
f
N
658.04 157.86 1.33 CIRC
S
N
658.04 207.22 1.33 CIRC
cp
f
N
658.04 207.22 1.33 CIRC
S
N
685.96 157.86 1.33 CIRC
cp
f
N
685.96 157.86 1.33 CIRC
S
N
616.82 173 1.33 CIRC
cp
f
N
616.82 173 1.33 CIRC
S
N
616.82 233.11 1.33 CIRC
cp
f
N
616.82 233.11 1.33 CIRC
S
N
649.17 198.89 1.33 CIRC
cp
f
N
649.17 198.89 1.33 CIRC
S
N
694.84 182.07 1.33 CIRC
cp
f
N
694.84 182.07 1.33 CIRC
S
N
676.32 250.67 1.33 CIRC
cp
f
N
676.32 250.67 1.33 CIRC
S
N
628.95 237.34 1.33 CIRC
cp
f
N
628.95 237.34 1.33 CIRC
S
N
599.4 237.34 1.33 CIRC
cp
f
N
599.4 237.34 1.33 CIRC
S
N
622.05 261.18 1.33 CIRC
cp
f
N
622.05 261.18 1.33 CIRC
S
N
609.69 187.13 1.33 CIRC
cp
f
N
609.69 187.13 1.33 CIRC
S
N
609.69 192.08 1.33 CIRC
cp
f
N
609.69 192.08 1.33 CIRC
S
N
620.09 202.45 1.33 CIRC
cp
f
N
620.09 202.45 1.33 CIRC
S
N
678.01 201.3 1.33 CIRC
cp
f
N
678.01 201.3 1.33 CIRC
S
N
577.24 207.22 1.33 CIRC
cp
f
N
577.24 207.22 1.33 CIRC
S
N
761.45 183.74 1.33 CIRC
cp
f
N
761.45 183.74 1.33 CIRC
S
N
610.16 214.03 1.33 CIRC
cp
f
N
610.16 214.03 1.33 CIRC
S
N
646.15 188.14 1.33 CIRC
cp
f
N
646.15 188.14 1.33 CIRC
S
N
652.27 213.4 1.33 CIRC
cp
f
N
652.27 213.4 1.33 CIRC
S
N
645.37 205.7 1.33 CIRC
cp
f
N
645.37 205.7 1.33 CIRC
S
N
595.93 205.7 1.33 CIRC
cp
f
N
595.93 205.7 1.33 CIRC
S
N
594.73 205.7 1.33 CIRC
cp
f
N
594.73 205.7 1.33 CIRC
S
N
707.69 208.69 1.33 CIRC
cp
f
N
707.69 208.69 1.33 CIRC
S
N
668.5 197.62 1.33 CIRC
cp
f
N
668.5 197.62 1.33 CIRC
S
N
658.04 141.77 1.33 CIRC
cp
f
N
658.04 141.77 1.33 CIRC
S
N
658.04 184.21 1.33 CIRC
cp
f
N
658.04 184.21 1.33 CIRC
S
N
685.96 169.06 1.33 CIRC
cp
f
N
685.96 169.06 1.33 CIRC
S
N
616.82 257.08 1.33 CIRC
cp
f
N
616.82 257.08 1.33 CIRC
S
N
616.82 281.98 1.33 CIRC
cp
f
N
616.82 281.98 1.33 CIRC
S
N
649.17 192.08 1.33 CIRC
cp
f
N
649.17 192.08 1.33 CIRC
S
N
694.84 201.88 1.33 CIRC
cp
f
N
694.84 201.88 1.33 CIRC
S
N
676.32 198.89 1.33 CIRC
cp
f
N
676.32 198.89 1.33 CIRC
S
N
628.95 208.69 1.33 CIRC
cp
f
N
628.95 208.69 1.33 CIRC
S
N
599.4 195.64 1.33 CIRC
cp
f
N
599.4 195.64 1.33 CIRC
S
N
622.05 211.46 1.33 CIRC
cp
f
N
622.05 211.46 1.33 CIRC
S
708.15 151.68 1 708.15 143.68 DL
712.15 147.68 1 704.15 147.68 DL
710.98 150.51 1 705.33 144.85 DL
710.98 144.85 1 705.33 150.51 DL
787.26 218.03 1 787.26 210.03 DL
791.26 214.03 1 783.26 214.03 DL
790.08 216.86 1 784.43 211.2 DL
790.08 211.2 1 784.43 216.86 DL
789.36 209.7 1 789.36 201.7 DL
793.36 205.7 1 785.36 205.7 DL
792.19 208.53 1 786.53 202.87 DL
792.19 202.87 1 786.53 208.53 DL
722.33 246.91 1 722.33 238.91 DL
726.33 242.91 1 718.33 242.91 DL
725.16 245.74 1 719.5 240.08 DL
725.16 240.08 1 719.5 245.74 DL
717.18 194.55 1 717.18 186.55 DL
721.18 190.55 1 713.18 190.55 DL
720.01 193.38 1 714.35 187.73 DL
720.01 187.73 1 714.35 193.38 DL
772.23 221.59 1 772.23 213.59 DL
776.23 217.59 1 768.23 217.59 DL
775.06 220.42 1 769.4 214.76 DL
775.06 214.76 1 769.4 220.42 DL
668.85 237.85 1 668.85 229.85 DL
672.85 233.85 1 664.85 233.85 DL
671.68 236.68 1 666.03 231.02 DL
671.68 231.02 1 666.03 236.68 DL
782.39 246.33 1 782.39 238.33 DL
786.39 242.33 1 778.39 242.33 DL
785.21 245.16 1 779.56 239.5 DL
785.21 239.5 1 779.56 245.16 DL
785 159.15 1 785 151.15 DL
789 155.15 1 781 155.15 DL
787.83 157.97 1 782.17 152.32 DL
787.83 152.32 1 782.17 157.97 DL
784.74 219.85 1 784.74 211.85 DL
788.74 215.85 1 780.74 215.85 DL
787.57 218.68 1 781.91 213.03 DL
787.57 213.03 1 781.91 218.68 DL
775.01 207.01 1 775.01 199.01 DL
779.01 203.01 1 771.01 203.01 DL
777.84 205.84 1 772.18 200.18 DL
777.84 200.18 1 772.18 205.84 DL
758.03 186.8 1 758.03 178.8 DL
762.03 182.8 1 754.03 182.8 DL
760.85 185.63 1 755.2 179.97 DL
760.85 179.97 1 755.2 185.63 DL
723.19 238.34 1 723.19 230.34 DL
727.19 234.34 1 719.19 234.34 DL
726.02 237.16 1 720.36 231.51 DL
726.02 231.51 1 720.36 237.16 DL
777.08 221.97 1 777.08 213.97 DL
781.08 217.97 1 773.08 217.97 DL
779.91 220.8 1 774.26 215.14 DL
779.91 215.14 1 774.26 220.8 DL
774.1 237.11 1 774.1 229.11 DL
778.1 233.11 1 770.1 233.11 DL
776.92 235.94 1 771.27 230.28 DL
776.92 230.28 1 771.27 235.94 DL
787.5 193.37 1 787.5 185.37 DL
791.5 189.37 1 783.5 189.37 DL
790.33 192.2 1 784.67 186.54 DL
790.33 186.54 1 784.67 192.2 DL
787.5 218.03 1 787.5 210.03 DL
791.5 214.03 1 783.5 214.03 DL
790.33 216.86 1 784.67 211.2 DL
790.33 211.2 1 784.67 216.86 DL
777.84 187.37 1 777.84 179.37 DL
781.84 183.37 1 773.84 183.37 DL
780.67 186.2 1 775.01 180.54 DL
780.67 180.54 1 775.01 186.2 DL
763.39 218.03 1 763.39 210.03 DL
767.39 214.03 1 759.39 214.03 DL
766.22 216.86 1 760.56 211.2 DL
766.22 211.2 1 760.56 216.86 DL
781.04 180.56 1 781.04 172.56 DL
785.04 176.56 1 777.04 176.56 DL
783.86 179.39 1 778.21 173.73 DL
783.86 173.73 1 778.21 179.39 DL
758.03 221.59 1 758.03 213.59 DL
762.03 217.59 1 754.03 217.59 DL
760.85 220.42 1 755.2 214.76 DL
760.85 214.76 1 755.2 220.42 DL
777.08 181.67 1 777.08 173.67 DL
781.08 177.67 1 773.08 177.67 DL
779.91 180.5 1 774.26 174.85 DL
779.91 174.85 1 774.26 180.5 DL
782.65 177 1 782.65 169 DL
786.65 173 1 778.65 173 DL
785.48 175.83 1 779.82 170.17 DL
785.48 170.17 1 779.82 175.83 DL
778.24 218.03 1 778.24 210.03 DL
782.24 214.03 1 774.24 214.03 DL
781.07 216.86 1 775.41 211.2 DL
781.07 211.2 1 775.41 216.86 DL
755.91 196.08 1 755.91 188.08 DL
759.91 192.08 1 751.91 192.08 DL
758.73 194.91 1 753.08 189.25 DL
758.73 189.25 1 753.08 194.91 DL
746.59 247.48 1 746.59 239.48 DL
750.59 243.48 1 742.59 243.48 DL
749.42 246.31 1 743.76 240.65 DL
749.42 240.65 1 743.76 246.31 DL
731.84 187.37 1 731.84 179.37 DL
735.84 183.37 1 727.84 183.37 DL
734.67 186.2 1 729.01 180.54 DL
734.67 180.54 1 729.01 186.2 DL
690.81 247.48 1 690.81 239.48 DL
694.81 243.48 1 686.81 243.48 DL
693.64 246.31 1 687.98 240.65 DL
693.64 240.65 1 687.98 246.31 DL
563.63 221.59 1 563.63 213.59 DL
567.63 217.59 1 559.63 217.59 DL
566.46 220.42 1 560.81 214.76 DL
566.46 214.76 1 560.81 220.42 DL
705.24 221.59 1 705.24 213.59 DL
709.24 217.59 1 701.24 217.59 DL
708.07 220.42 1 702.41 214.76 DL
708.07 214.76 1 702.41 220.42 DL
787.99 211.22 1 787.99 203.22 DL
791.99 207.22 1 783.99 207.22 DL
790.82 210.05 1 785.16 204.39 DL
790.82 204.39 1 785.16 210.05 DL
753.88 222.71 1 753.88 214.71 DL
757.88 218.71 1 749.88 218.71 DL
756.71 221.54 1 751.05 215.88 DL
756.71 215.88 1 751.05 221.54 DL
696.98 211.22 1 696.98 203.22 DL
700.98 207.22 1 692.98 207.22 DL
699.81 210.05 1 694.15 204.39 DL
699.81 204.39 1 694.15 210.05 DL
755.57 221.59 1 755.57 213.59 DL
759.57 217.59 1 751.57 217.59 DL
758.4 220.42 1 752.75 214.76 DL
758.4 214.76 1 752.75 220.42 DL
720.26 225.87 1 720.26 217.87 DL
724.26 221.87 1 716.26 221.87 DL
723.09 224.69 1 717.43 219.04 DL
723.09 219.04 1 717.43 224.69 DL
806.48 195.7 1 806.48 187.7 DL
810.48 191.7 1 802.48 191.7 DL
809.31 194.53 1 803.65 188.88 DL
809.31 188.88 1 803.65 194.53 DL
732.7 169.82 1 732.7 161.82 DL
736.7 165.82 1 728.7 165.82 DL
735.53 168.64 1 729.87 162.99 DL
735.53 162.99 1 729.87 168.64 DL
710.23 247.48 1 710.23 239.48 DL
714.23 243.48 1 706.23 243.48 DL
713.06 246.31 1 707.4 240.65 DL
713.06 240.65 1 707.4 246.31 DL
766.6 161.48 1 766.6 153.48 DL
770.6 157.48 1 762.6 157.48 DL
769.42 160.31 1 763.77 154.65 DL
769.42 154.65 1 763.77 160.31 DL
657.83 232.73 1 657.83 224.73 DL
661.83 228.73 1 653.83 228.73 DL
660.66 231.56 1 655 225.9 DL
660.66 225.9 1 655 231.56 DL
780.95 206.45 1 780.95 198.45 DL
784.95 202.45 1 776.95 202.45 DL
783.78 205.28 1 778.12 199.62 DL
783.78 199.62 1 778.12 205.28 DL
678.32 245.74 1 678.32 237.74 DL
682.32 241.74 1 674.32 241.74 DL
681.15 244.57 1 675.49 238.91 DL
681.15 238.91 1 675.49 244.57 DL
731.15 219.85 1 731.15 211.85 DL
735.15 215.85 1 727.15 215.85 DL
733.98 218.68 1 728.32 213.03 DL
733.98 213.03 1 728.32 218.68 DL
785.25 180.56 1 785.25 172.56 DL
789.25 176.56 1 781.25 176.56 DL
788.08 179.39 1 782.42 173.73 DL
788.08 173.73 1 782.42 179.39 DL
783.71 197.36 1 783.71 189.36 DL
787.71 193.36 1 779.71 193.36 DL
786.53 196.19 1 780.88 190.54 DL
786.53 190.54 1 780.88 196.19 DL
668.85 247.48 1 668.85 239.48 DL
672.85 243.48 1 664.85 243.48 DL
671.68 246.31 1 666.03 240.65 DL
671.68 240.65 1 666.03 246.31 DL
670.3 211.79 1 670.3 203.79 DL
674.3 207.79 1 666.3 207.79 DL
673.13 210.62 1 667.48 204.96 DL
673.13 204.96 1 667.48 210.62 DL
702.58 232.34 1 702.58 224.34 DL
706.58 228.34 1 698.58 228.34 DL
705.4 231.17 1 699.75 225.51 DL
705.4 225.51 1 699.75 231.17 DL
765.01 247.48 1 765.01 239.48 DL
769.01 243.48 1 761.01 243.48 DL
767.84 246.31 1 762.18 240.65 DL
767.84 240.65 1 762.18 246.31 DL
706.85 213.26 1 706.85 205.26 DL
710.85 209.26 1 702.85 209.26 DL
709.68 212.09 1 704.03 206.43 DL
709.68 206.43 1 704.03 212.09 DL
754.31 187.37 1 754.31 179.37 DL
758.31 183.37 1 750.31 183.37 DL
757.14 186.2 1 751.48 180.54 DL
757.14 180.54 1 751.48 186.2 DL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 443.43 244.44 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 708.43 230.71 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 682.02 261.32 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 668.82 261.32 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 676.44 168.51 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 718.52 235.44 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 656.72 214.02 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 716.91 172.99 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 705.89 324.68 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 687.01 220.63 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 719.82 216.36 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 314.91 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 308.19 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 308.19 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 286.45 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 668.15 314.34 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 693.85 340.8 DRPL
731.59 192.64 1 731.59 184.64 DL
735.59 188.64 1 727.59 188.64 DL
683.38 253.72 1 683.38 245.72 DL
687.38 249.72 1 679.38 249.72 DL
711.46 234 1 711.46 226 DL
715.46 230 1 707.46 230 DL
650.62 247.48 1 650.62 239.48 DL
654.62 243.48 1 646.62 243.48 DL
626.5 267.23 1 626.5 259.23 DL
630.5 263.23 1 622.5 263.23 DL
598.26 247.48 1 598.26 239.48 DL
602.26 243.48 1 594.26 243.48 DL
530.52 241.34 1 530.52 233.34 DL
534.52 237.34 1 526.52 237.34 DL
588.33 239.29 1 588.33 231.29 DL
592.33 235.29 1 584.33 235.29 DL
588.33 169.82 1 588.33 161.82 DL
592.33 165.82 1 584.33 165.82 DL
728.93 193.25 728.93 184.03 2 736.91 188.64 DPL
680.72 254.33 680.72 245.11 2 688.7 249.72 DPL
708.8 234.6 708.8 225.39 2 716.78 230 DPL
647.96 248.09 647.96 238.87 2 655.94 243.48 DPL
623.84 267.84 623.84 258.63 2 631.82 263.23 DPL
595.6 248.09 595.6 238.87 2 603.58 243.48 DPL
527.86 241.95 527.86 232.74 2 535.84 237.34 DPL
585.67 239.89 585.67 230.68 2 593.65 235.29 DPL
585.67 170.42 585.67 161.21 2 593.65 165.82 DPL
450.06 230.18 1 444.41 224.53 DL
450.06 224.53 1 444.41 230.18 DL
686.35 194.53 1 680.69 188.88 DL
686.35 188.88 1 680.69 194.53 DL
653.45 242.75 1 647.79 237.09 DL
653.45 237.09 1 647.79 242.75 DL
629.33 230.18 1 623.67 224.53 DL
629.33 224.53 1 623.67 230.18 DL
601.38 226.14 1 595.72 220.48 DL
601.38 220.48 1 595.72 226.14 DL
532.28 220.42 1 526.62 214.76 DL
532.28 214.76 1 526.62 220.42 DL
661.9 205.28 1 656.24 199.62 DL
661.9 199.62 1 656.24 205.28 DL
444.58 231.96 444.58 222.75 2 452.56 227.35 DPL
680.86 196.31 680.86 187.1 2 688.84 191.7 DPL
647.96 244.53 647.96 235.31 2 655.94 239.92 DPL
623.84 231.96 623.84 222.75 2 631.82 227.35 DPL
595.89 227.92 595.89 218.71 2 603.87 223.31 DPL
526.79 222.2 526.79 212.99 2 534.77 217.59 DPL
656.41 207.06 656.41 197.84 2 664.39 202.45 DPL
615.97 218.09 1 610.31 212.43 DL
615.97 212.43 1 610.31 218.09 DL
597.38 175.83 1 591.72 170.17 DL
597.38 170.17 1 591.72 175.83 DL
617.07 218.09 1 611.42 212.43 DL
617.07 212.43 1 611.42 218.09 DL
565.44 165.9 1 559.78 160.25 DL
565.44 160.25 1 559.78 165.9 DL
616.26 212.14 616.26 218.38 610.02 218.38 3 610.02 212.14 DPL
597.67 169.88 597.67 176.12 591.43 176.12 3 591.43 169.88 DPL
617.37 212.14 617.37 218.38 611.13 218.38 3 611.13 212.14 DPL
565.73 159.96 565.73 166.2 559.49 166.2 3 559.49 159.96 DPL
469.26 194.53 1 463.6 188.88 DL
469.26 188.88 1 463.6 194.53 DL
497.75 212.09 1 492.1 206.43 DL
497.75 206.43 1 492.1 212.09 DL
519.5 139.03 1 513.84 133.37 DL
519.5 133.37 1 513.84 139.03 DL
511.92 205.28 1 506.26 199.62 DL
511.92 199.62 1 506.26 205.28 DL
0.00 1.00 0.00 RC
N
466.43 191.7 4 CIRC
S
N
494.93 209.26 4 CIRC
S
N
516.67 136.2 4 CIRC
S
N
509.09 202.45 4 CIRC
S
0.67 0 0 [] 0 0.00 LAG
537.62 216.98 537.62 207.77 2 545.6 212.37 DPL
495.98 206.26 495.98 197.05 2 503.96 201.66 DPL
511.74 213.29 511.74 204.08 2 519.72 208.69 DPL
N
540.28 212.37 4 CIRC
S
N
498.64 201.66 4 CIRC
S
N
514.4 208.69 4 CIRC
S
576.97 170.42 576.97 161.21 2 584.95 165.82 DPL
529.6 235.95 529.6 226.74 2 537.58 231.35 DPL
534.54 190.17 534.54 180.96 2 542.52 185.57 DPL
549.82 211.83 549.82 202.62 2 557.8 207.22 DPL
495.98 218.64 495.98 209.43 2 503.96 214.03 DPL
482.58 200.05 482.58 190.83 2 490.56 195.44 DPL
563.16 250.29 563.16 241.07 2 555.18 245.68 DPL
504.23 211.53 504.23 202.32 2 496.25 206.92 DPL
553.9 230.61 553.9 221.39 2 545.92 226 DPL
563.16 255.27 563.16 246.06 2 555.18 250.67 DPL
484.02 184.42 484.02 175.2 2 476.04 179.81 DPL
560.97 232.94 560.97 223.73 2 552.99 228.34 DPL
560.97 222.57 560.97 213.36 2 552.99 217.97 DPL
557.54 173.67 557.54 164.46 2 549.56 169.06 DPL
557.54 215.08 557.54 205.87 2 549.56 210.47 DPL
611.59 235.52 611.59 226.31 2 619.57 230.91 DPL
546.02 154.13 546.02 144.91 2 554 149.52 DPL
608.44 185.94 608.44 176.73 2 616.42 181.33 DPL
551.03 216.98 551.03 207.77 2 559.01 212.37 DPL
568.61 207.89 568.61 198.68 2 576.59 203.29 DPL
616.91 235.52 616.91 226.31 2 608.93 230.91 DPL
551.34 154.13 551.34 144.91 2 543.36 149.52 DPL
613.76 185.94 613.76 176.73 2 605.78 181.33 DPL
556.35 216.98 556.35 207.77 2 548.37 212.37 DPL
573.93 207.89 573.93 198.68 2 565.95 203.29 DPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 519.54 224 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 488.85 180.22 DRPL
447.24 232.48 1 447.24 224.48 DL
451.24 228.48 1 443.24 228.48 DL
450.06 231.31 1 444.41 225.65 DL
450.06 225.65 1 444.41 231.31 DL
588.33 220.44 1 588.33 212.44 DL
592.33 216.44 1 584.33 216.44 DL
591.16 219.27 1 585.5 213.61 DL
591.16 213.61 1 585.5 219.27 DL
598.26 218.03 1 598.26 210.03 DL
602.26 214.03 1 594.26 214.03 DL
601.09 216.86 1 595.44 211.2 DL
601.09 211.2 1 595.44 216.86 DL
608.74 234.8 1 608.74 226.8 DL
612.74 230.8 1 604.74 230.8 DL
611.57 233.63 1 605.91 227.97 DL
611.57 227.97 1 605.91 233.63 DL
626.86 237.11 1 626.86 229.11 DL
630.86 233.11 1 622.86 233.11 DL
629.69 235.94 1 624.03 230.28 DL
629.69 230.28 1 624.03 235.94 DL
647.43 229.39 1 647.43 221.39 DL
651.43 225.39 1 643.43 225.39 DL
650.25 228.22 1 644.6 222.57 DL
650.25 222.57 1 644.6 228.22 DL
660.53 195.32 1 660.53 187.32 DL
664.53 191.32 1 656.53 191.32 DL
663.36 194.15 1 657.7 188.5 DL
663.36 188.5 1 657.7 194.15 DL
668.85 193.37 1 668.85 185.37 DL
672.85 189.37 1 664.85 189.37 DL
671.68 192.2 1 666.03 186.54 DL
671.68 186.54 1 666.03 192.2 DL
669.91 216.77 1 669.91 208.77 DL
673.91 212.77 1 665.91 212.77 DL
672.73 215.59 1 667.08 209.94 DL
672.73 209.94 1 667.08 215.59 DL
672.62 239.29 1 672.62 231.29 DL
676.62 235.29 1 668.62 235.29 DL
675.45 238.12 1 669.79 232.46 DL
675.45 232.46 1 669.79 238.12 DL
678.32 232.58 1 678.32 224.58 DL
682.32 228.58 1 674.32 228.58 DL
681.15 231.41 1 675.49 225.75 DL
681.15 225.75 1 675.49 231.41 DL
680.1 161.48 1 680.1 153.48 DL
684.1 157.48 1 676.1 157.48 DL
682.93 160.31 1 677.27 154.65 DL
682.93 154.65 1 677.27 160.31 DL
N
447.24 228.48 4 CIRC
S
N
588.33 216.44 4 CIRC
S
N
598.26 214.03 4 CIRC
S
N
608.74 230.8 4 CIRC
S
N
626.86 233.11 4 CIRC
S
N
647.43 225.39 4 CIRC
S
N
660.53 191.32 4 CIRC
S
N
668.85 189.37 4 CIRC
S
N
669.91 212.77 4 CIRC
S
N
672.62 235.29 4 CIRC
S
N
678.32 228.58 4 CIRC
S
N
680.1 157.48 4 CIRC
S
455.79 252.26 1 455.79 244.26 DL
459.79 248.26 1 451.79 248.26 DL
457 221.59 1 457 213.59 DL
461 217.59 1 453 217.59 DL
457 220.44 1 457 212.44 DL
461 216.44 1 453 216.44 DL
457 230 1 457 222 DL
461 226 1 453 226 DL
501 222.71 1 501 214.71 DL
505 218.71 1 497 218.71 DL
501 219.85 1 501 211.85 DL
505 215.85 1 497 215.85 DL
481.36 223.19 1 481.36 215.19 DL
485.36 219.19 1 477.36 219.19 DL
481.36 228.19 1 481.36 220.19 DL
485.36 224.19 1 477.36 224.19 DL
481.36 231.77 1 481.36 223.77 DL
485.36 227.77 1 477.36 227.77 DL
481.36 229.36 1 481.36 221.36 DL
485.36 225.36 1 477.36 225.36 DL
481.36 232.58 1 481.36 224.58 DL
485.36 228.58 1 477.36 228.58 DL
481.36 234 1 481.36 226 DL
485.36 230 1 477.36 230 DL
442.07 219.85 1 442.07 211.85 DL
446.07 215.85 1 438.07 215.85 DL
480.96 229.93 1 480.96 221.93 DL
484.96 225.93 1 476.96 225.93 DL
472.76 221.59 1 472.76 213.59 DL
476.76 217.59 1 468.76 217.59 DL
477.21 237.11 1 477.21 229.11 DL
481.21 233.11 1 473.21 233.11 DL
368.86 220.42 1 363.21 214.76 DL
368.86 214.76 1 363.21 220.42 DL
365.78 251.08 1 360.13 245.43 DL
365.78 245.43 1 360.13 251.08 DL
362.53 246.68 1 356.88 241.03 DL
362.53 241.03 1 356.88 246.68 DL
362.53 240.93 1 356.88 235.27 DL
362.53 235.27 1 356.88 240.93 DL
366.07 242.75 1 360.41 237.09 DL
366.07 237.09 1 360.41 242.75 DL
300.07 242.75 1 294.41 237.09 DL
300.07 237.09 1 294.41 242.75 DL
300.07 255.32 1 294.41 249.66 DL
300.07 249.66 1 294.41 255.32 DL
340.41 242.75 1 334.75 237.09 DL
340.41 237.09 1 334.75 242.75 DL
341.71 198.6 1 336.05 192.95 DL
341.71 192.95 1 336.05 198.6 DL
341.71 198.6 1 336.05 192.95 DL
341.71 192.95 1 336.05 198.6 DL
356.81 251.44 1 351.15 245.78 DL
356.81 245.78 1 351.15 251.44 DL
356.81 259.63 1 351.15 253.97 DL
356.81 253.97 1 351.15 259.63 DL
355.12 217.98 1 349.46 212.32 DL
355.12 212.32 1 349.46 217.98 DL
439.25 215.12 1 433.6 209.47 DL
439.25 209.47 1 433.6 215.12 DL
439.25 216.86 1 433.6 211.2 DL
439.25 211.2 1 433.6 216.86 DL
360.06 246.31 1 354.4 240.65 DL
360.06 240.65 1 354.4 246.31 DL
274.84 251.36 1 269.19 245.7 DL
274.84 245.7 1 269.19 251.36 DL
356.81 251.36 1 351.15 245.7 DL
356.81 245.7 1 351.15 251.36 DL
353.37 259.06 1 347.72 253.4 DL
353.37 253.4 1 347.72 259.06 DL
330.41 238.93 1 324.75 233.27 DL
330.41 233.27 1 324.75 238.93 DL
330.41 240.06 1 324.75 234.4 DL
330.41 234.4 1 324.75 240.06 DL
509.87 216.86 1 504.21 211.2 DL
509.87 211.2 1 504.21 216.86 DL
221.72 207.85 1 216.07 202.2 DL
221.72 202.2 1 216.07 207.85 DL
374.09 234.17 1 368.43 228.52 DL
374.09 228.52 1 368.43 234.17 DL
373.34 244.57 1 367.68 238.91 DL
373.34 238.91 1 367.68 244.57 DL
305.32 254.64 1 299.67 248.99 DL
305.32 248.99 1 299.67 254.64 DL
305.01 244.57 1 299.35 238.91 DL
305.01 238.91 1 299.35 244.57 DL
305.01 229.43 1 299.35 223.77 DL
305.01 223.77 1 299.35 229.43 DL
308.09 246.31 1 302.43 240.65 DL
308.09 240.65 1 302.43 246.31 DL
362.23 225.69 1 356.57 220.03 DL
362.23 220.03 1 356.57 225.69 DL
285.58 227.61 1 279.92 221.95 DL
285.58 221.95 1 279.92 227.61 DL
283.35 259.63 1 277.7 253.97 DL
283.35 253.97 1 277.7 259.63 DL
285.58 259.63 1 279.92 253.97 DL
285.58 253.97 1 279.92 259.63 DL
295.61 245.16 1 289.96 239.5 DL
295.61 239.5 1 289.96 245.16 DL
299.2 244.57 1 293.55 238.91 DL
299.2 238.91 1 293.55 244.57 DL
299.2 235.36 1 293.55 229.7 DL
299.2 229.7 1 293.55 235.36 DL
299.2 235.36 1 293.55 229.7 DL
299.2 229.7 1 293.55 235.36 DL
335.85 246.31 1 330.2 240.65 DL
335.85 240.65 1 330.2 246.31 DL
321.5 250.24 1 315.84 244.59 DL
321.5 244.59 1 315.84 250.24 DL
367.76 264.24 1 362.1 258.58 DL
367.76 258.58 1 362.1 264.24 DL
183.16 251.36 1 177.5 245.7 DL
183.16 245.7 1 177.5 251.36 DL
233.2 246.31 1 227.54 240.65 DL
233.2 240.65 1 227.54 246.31 DL
226.87 251.36 1 221.21 245.7 DL
226.87 245.7 1 221.21 251.36 DL
316.16 251.36 1 310.5 245.7 DL
316.16 245.7 1 310.5 251.36 DL
316.16 250.24 1 310.5 244.59 DL
316.16 244.59 1 310.5 250.24 DL
277.4 246.31 1 271.74 240.65 DL
277.4 240.65 1 271.74 246.31 DL
321.5 245.16 1 315.84 239.5 DL
321.5 239.5 1 315.84 245.16 DL
303.41 246.31 1 297.75 240.65 DL
303.41 240.65 1 297.75 246.31 DL
525.83 231.17 1 520.17 225.51 DL
525.83 225.51 1 520.17 231.17 DL
266.45 231.17 1 260.79 225.51 DL
266.45 225.51 1 260.79 231.17 DL
0.00 1.00 0.00 RC
N
537.2 197.62 4 CIRC
S
N
516.67 152.01 4 CIRC
S
N
564.34 187.3 4 CIRC
S
N
475.03 157.48 4 CIRC
S
N
489.58 165.24 4 CIRC
S
N
535.6 176.56 4 CIRC
S
N
554.88 173 4 CIRC
S
N
485.24 162.61 4 CIRC
S
N
595.33 137.72 4 CIRC
S
N
457 161.42 4 CIRC
S
N
582.67 153.92 4 CIRC
S
N
509.6 157.48 4 CIRC
S
N
540.28 135.53 4 CIRC
S
N
399.66 135.53 4 CIRC
S
N
457 173 4 CIRC
S
N
417.71 168.47 4 CIRC
S
N
414.14 162.26 4 CIRC
S
N
467.45 176.56 4 CIRC
S
N
491.3 165.82 4 CIRC
S
N
488.52 134.84 4 CIRC
S
N
462.18 161.98 4 CIRC
S
N
482.16 154.48 4 CIRC
S
N
477.21 171.92 4 CIRC
S
N
451.33 148.8 4 CIRC
S
N
397.27 133.79 4 CIRC
S
N
472.76 146.03 4 CIRC
S
N
497.43 153.92 4 CIRC
S
N
472.76 155.15 4 CIRC
S
0.67 0 0 [] 0 0.00 LAG
455.79 252.26 1 455.79 244.26 DL
459.79 248.26 1 451.79 248.26 DL
457 221.59 1 457 213.59 DL
461 217.59 1 453 217.59 DL
457 220.44 1 457 212.44 DL
461 216.44 1 453 216.44 DL
457 230 1 457 222 DL
461 226 1 453 226 DL
501 222.71 1 501 214.71 DL
505 218.71 1 497 218.71 DL
501 219.85 1 501 211.85 DL
505 215.85 1 497 215.85 DL
481.36 223.19 1 481.36 215.19 DL
485.36 219.19 1 477.36 219.19 DL
481.36 228.19 1 481.36 220.19 DL
485.36 224.19 1 477.36 224.19 DL
481.36 231.77 1 481.36 223.77 DL
485.36 227.77 1 477.36 227.77 DL
481.36 229.36 1 481.36 221.36 DL
485.36 225.36 1 477.36 225.36 DL
481.36 232.58 1 481.36 224.58 DL
485.36 228.58 1 477.36 228.58 DL
481.36 234 1 481.36 226 DL
485.36 230 1 477.36 230 DL
442.07 219.85 1 442.07 211.85 DL
446.07 215.85 1 438.07 215.85 DL
480.96 229.93 1 480.96 221.93 DL
484.96 225.93 1 476.96 225.93 DL
472.76 221.59 1 472.76 213.59 DL
476.76 217.59 1 468.76 217.59 DL
477.21 237.11 1 477.21 229.11 DL
481.21 233.11 1 473.21 233.11 DL
368.86 220.42 1 363.21 214.76 DL
368.86 214.76 1 363.21 220.42 DL
365.78 251.08 1 360.13 245.43 DL
365.78 245.43 1 360.13 251.08 DL
362.53 246.68 1 356.88 241.03 DL
362.53 241.03 1 356.88 246.68 DL
362.53 240.93 1 356.88 235.27 DL
362.53 235.27 1 356.88 240.93 DL
366.07 242.75 1 360.41 237.09 DL
366.07 237.09 1 360.41 242.75 DL
300.07 242.75 1 294.41 237.09 DL
300.07 237.09 1 294.41 242.75 DL
300.07 255.32 1 294.41 249.66 DL
300.07 249.66 1 294.41 255.32 DL
340.41 242.75 1 334.75 237.09 DL
340.41 237.09 1 334.75 242.75 DL
341.71 198.6 1 336.05 192.95 DL
341.71 192.95 1 336.05 198.6 DL
341.71 198.6 1 336.05 192.95 DL
341.71 192.95 1 336.05 198.6 DL
356.81 251.44 1 351.15 245.78 DL
356.81 245.78 1 351.15 251.44 DL
356.81 259.63 1 351.15 253.97 DL
356.81 253.97 1 351.15 259.63 DL
355.12 217.98 1 349.46 212.32 DL
355.12 212.32 1 349.46 217.98 DL
439.25 215.12 1 433.6 209.47 DL
439.25 209.47 1 433.6 215.12 DL
439.25 216.86 1 433.6 211.2 DL
439.25 211.2 1 433.6 216.86 DL
360.06 246.31 1 354.4 240.65 DL
360.06 240.65 1 354.4 246.31 DL
274.84 251.36 1 269.19 245.7 DL
274.84 245.7 1 269.19 251.36 DL
356.81 251.36 1 351.15 245.7 DL
356.81 245.7 1 351.15 251.36 DL
353.37 259.06 1 347.72 253.4 DL
353.37 253.4 1 347.72 259.06 DL
330.41 238.93 1 324.75 233.27 DL
330.41 233.27 1 324.75 238.93 DL
330.41 240.06 1 324.75 234.4 DL
330.41 234.4 1 324.75 240.06 DL
509.87 216.86 1 504.21 211.2 DL
509.87 211.2 1 504.21 216.86 DL
221.72 207.85 1 216.07 202.2 DL
221.72 202.2 1 216.07 207.85 DL
374.09 234.17 1 368.43 228.52 DL
374.09 228.52 1 368.43 234.17 DL
373.34 244.57 1 367.68 238.91 DL
373.34 238.91 1 367.68 244.57 DL
305.32 254.64 1 299.67 248.99 DL
305.32 248.99 1 299.67 254.64 DL
305.01 244.57 1 299.35 238.91 DL
305.01 238.91 1 299.35 244.57 DL
305.01 229.43 1 299.35 223.77 DL
305.01 223.77 1 299.35 229.43 DL
308.09 246.31 1 302.43 240.65 DL
308.09 240.65 1 302.43 246.31 DL
362.23 225.69 1 356.57 220.03 DL
362.23 220.03 1 356.57 225.69 DL
285.58 227.61 1 279.92 221.95 DL
285.58 221.95 1 279.92 227.61 DL
283.35 259.63 1 277.7 253.97 DL
283.35 253.97 1 277.7 259.63 DL
285.58 259.63 1 279.92 253.97 DL
285.58 253.97 1 279.92 259.63 DL
295.61 245.16 1 289.96 239.5 DL
295.61 239.5 1 289.96 245.16 DL
299.2 244.57 1 293.55 238.91 DL
299.2 238.91 1 293.55 244.57 DL
299.2 235.36 1 293.55 229.7 DL
299.2 229.7 1 293.55 235.36 DL
299.2 235.36 1 293.55 229.7 DL
299.2 229.7 1 293.55 235.36 DL
335.85 246.31 1 330.2 240.65 DL
335.85 240.65 1 330.2 246.31 DL
321.5 250.24 1 315.84 244.59 DL
321.5 244.59 1 315.84 250.24 DL
367.76 264.24 1 362.1 258.58 DL
367.76 258.58 1 362.1 264.24 DL
183.16 251.36 1 177.5 245.7 DL
183.16 245.7 1 177.5 251.36 DL
233.2 246.31 1 227.54 240.65 DL
233.2 240.65 1 227.54 246.31 DL
226.87 251.36 1 221.21 245.7 DL
226.87 245.7 1 221.21 251.36 DL
316.16 251.36 1 310.5 245.7 DL
316.16 245.7 1 310.5 251.36 DL
316.16 250.24 1 310.5 244.59 DL
316.16 244.59 1 310.5 250.24 DL
277.4 246.31 1 271.74 240.65 DL
277.4 240.65 1 271.74 246.31 DL
321.5 245.16 1 315.84 239.5 DL
321.5 239.5 1 315.84 245.16 DL
303.41 246.31 1 297.75 240.65 DL
303.41 240.65 1 297.75 246.31 DL
525.83 231.17 1 520.17 225.51 DL
525.83 225.51 1 520.17 231.17 DL
266.45 231.17 1 260.79 225.51 DL
266.45 225.51 1 260.79 231.17 DL
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
480.41 273.76 468.13 273.76 2 474.27 263.12 DPL
492.16 331.88 479.88 331.88 2 486.02 321.24 DPL
560.37 316.9 548.09 316.9 2 554.23 306.26 DPL
472.47 310.39 460.19 310.39 2 466.33 299.75 DPL
564.1 320.35 551.81 320.35 2 557.96 309.71 DPL
520.94 394.8 508.65 394.8 2 514.8 384.16 DPL
429.79 305.99 417.51 305.99 2 423.65 295.35 DPL
479.69 310.39 467.4 310.39 2 473.54 299.75 DPL
513.21 257.02 500.92 257.02 2 507.07 246.38 DPL
512.53 295.24 500.24 295.24 2 506.38 284.6 DPL
456.07 309.34 443.79 309.34 2 449.93 298.7 DPL
480.41 273.76 468.13 273.76 2 474.27 263.12 DPL
492.16 331.88 479.88 331.88 2 486.02 321.24 DPL
560.37 316.9 548.09 316.9 2 554.23 306.26 DPL
472.47 310.39 460.19 310.39 2 466.33 299.75 DPL
564.1 320.35 551.81 320.35 2 557.96 309.71 DPL
520.94 394.8 508.65 394.8 2 514.8 384.16 DPL
429.79 305.99 417.51 305.99 2 423.65 295.35 DPL
479.69 310.39 467.4 310.39 2 473.54 299.75 DPL
513.21 257.02 500.92 257.02 2 507.07 246.38 DPL
512.53 295.24 500.24 295.24 2 506.38 284.6 DPL
456.07 309.34 443.79 309.34 2 449.93 298.7 DPL
480.41 228.32 468.13 228.32 2 474.27 217.68 DPL
492.16 255.74 479.88 255.74 2 486.02 245.1 DPL
560.37 483.41 548.09 483.41 2 554.23 472.77 DPL
472.47 262.55 460.19 262.55 2 466.33 251.91 DPL
564.1 330.69 551.81 330.69 2 557.96 320.05 DPL
520.94 409.4 508.65 409.4 2 514.8 398.76 DPL
429.79 318.72 417.51 318.72 2 423.65 308.08 DPL
479.69 262.01 467.4 262.01 2 473.54 251.37 DPL
513.21 245.73 500.92 245.73 2 507.07 235.09 DPL
512.53 283.17 500.24 283.17 2 506.38 272.53 DPL
456.07 336.28 443.79 336.28 2 449.93 325.64 DPL
480.41 228.32 468.13 228.32 2 474.27 217.68 DPL
492.16 255.74 479.88 255.74 2 486.02 245.1 DPL
560.37 483.41 548.09 483.41 2 554.23 472.77 DPL
472.47 262.55 460.19 262.55 2 466.33 251.91 DPL
564.1 330.69 551.81 330.69 2 557.96 320.05 DPL
520.94 409.4 508.65 409.4 2 514.8 398.76 DPL
429.79 318.72 417.51 318.72 2 423.65 308.08 DPL
479.69 262.01 467.4 262.01 2 473.54 251.37 DPL
513.21 245.73 500.92 245.73 2 507.07 235.09 DPL
512.53 283.17 500.24 283.17 2 506.38 272.53 DPL
456.07 336.28 443.79 336.28 2 449.93 325.64 DPL
478.43 265.35 478.43 273.67 470.11 273.67 3 470.11 265.35 DPL
490.18 287.54 490.18 295.86 481.86 295.86 3 481.86 287.54 DPL
558.39 345.73 558.39 354.05 550.07 354.05 3 550.07 345.73 DPL
470.49 314.95 470.49 323.27 462.17 323.27 3 462.17 314.95 DPL
562.12 306.62 562.12 314.94 553.8 314.94 3 553.8 306.62 DPL
518.96 276.1 518.96 284.42 510.64 284.42 3 510.64 276.1 DPL
427.81 294.61 427.81 302.93 419.49 302.93 3 419.49 294.61 DPL
477.7 306.62 477.7 314.94 469.38 314.94 3 469.38 306.62 DPL
511.23 204.89 511.23 213.21 502.91 213.21 3 502.91 204.89 DPL
510.54 285.95 510.54 294.27 502.22 294.27 3 502.22 285.95 DPL
454.09 277.66 454.09 285.98 445.77 285.98 3 445.77 277.66 DPL
478.43 265.35 478.43 273.67 470.11 273.67 3 470.11 265.35 DPL
490.18 287.54 490.18 295.86 481.86 295.86 3 481.86 287.54 DPL
558.39 345.73 558.39 354.05 550.07 354.05 3 550.07 345.73 DPL
470.49 314.95 470.49 323.27 462.17 323.27 3 462.17 314.95 DPL
562.12 306.62 562.12 314.94 553.8 314.94 3 553.8 306.62 DPL
518.96 276.1 518.96 284.42 510.64 284.42 3 510.64 276.1 DPL
427.81 294.61 427.81 302.93 419.49 302.93 3 419.49 294.61 DPL
477.7 306.62 477.7 314.94 469.38 314.94 3 469.38 306.62 DPL
511.23 204.89 511.23 213.21 502.91 213.21 3 502.91 204.89 DPL
510.54 285.95 510.54 294.27 502.22 294.27 3 502.22 285.95 DPL
454.09 277.66 454.09 285.98 445.77 285.98 3 445.77 277.66 DPL
478.43 240.44 478.43 248.76 470.11 248.76 3 470.11 240.44 DPL
490.18 314.95 490.18 323.27 481.86 323.27 3 481.86 314.95 DPL
558.39 348.27 558.39 356.59 550.07 356.59 3 550.07 348.27 DPL
470.49 261.65 470.49 269.97 462.17 269.97 3 462.17 261.65 DPL
562.12 306.62 562.12 314.94 553.8 314.94 3 553.8 306.62 DPL
518.96 278.81 518.96 287.13 510.64 287.13 3 510.64 278.81 DPL
427.81 295.87 427.81 304.19 419.49 304.19 3 419.49 295.87 DPL
477.7 304.7 477.7 313.02 469.38 313.02 3 469.38 304.7 DPL
511.23 244.1 511.23 252.42 502.91 252.42 3 502.91 244.1 DPL
510.54 291.47 510.54 299.79 502.22 299.79 3 502.22 291.47 DPL
454.09 312.75 454.09 321.07 445.77 321.07 3 445.77 312.75 DPL
0.67 0 0 [] 0 1.00 0.00 0.00 LAR
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 858.42 323.01 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 854.82 326.68 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 852.15 289 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 849.4 327.26 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 839.71 321.7 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 836.24 298.38 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 825.68 233.64 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 820.67 224.95 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 819.75 246.61 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 818.71 199.06 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 818.57 214.79 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 817.26 350.78 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 809.88 264.16 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 800.32 239.8 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 778.5 218.14 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 774.92 67.8 DRPL
%%Trailer
%%Pages: 1
%%EOF
                                                                                                                                                                                                                                                                                                                            Fg6a.eps                                                                                            0000644 0056324 0001751 00000142150 15144267245 011667  0                                                                                                    ustar   marcel                          marcel                                                                                                                                                                                                                 %!PS-Adobe-3.0 EPSF-3.0
%%Creator: (MATLAB, The MathWorks, Inc. Version 25.1.0.2943329 R2025a. Operating System: Linux 5.14.0-570.26.1.el9_6.x86_64 #1 SMP PREEMPT_DYNAMIC Wed Jul 16 21:00:44 UTC 2025 x86_64)
%%Title: ./mnddggtrumpnuo.eps
%%CreationDate: 2025-12-09T09:57:03
%%Pages: (atend)
%%BoundingBox:    0     0   683   444
%%LanguageLevel: 3
%%EndComments
/bd{bind def}bind def
/ld{load def}bd
/GR/grestore ld
/GS/gsave ld
/RM/rmoveto ld
/C/curveto ld
/t/show ld
/L/lineto ld
/RL/rlineto ld
/ML/setmiterlimit ld
/CT/concat ld
/f/fill ld
/N/newpath ld
/S/stroke ld
/CC/setcmykcolor ld
/A/ashow ld
/cp/closepath ld
/RC/setrgbcolor ld
/LJ/setlinejoin ld
/GC/setgray ld
/LW/setlinewidth ld
/LC/setlinecap ld
/LJ/setlinejoin ld
/SD/setdash ld
/M/moveto ld
/TX/translate ld
/R/rotate ld
/SC/scale ld

/CIRC {0 360 arc}bd
/F {exch findfont exch scalefont setfont}bd
/edef{ exch def } def
/scaleImg{ % width height outputDPI scaleImg
   /outputDPI edef
   /height edef
   /width edef
   /psDPI 72 def
   /sDPI psDPI outputDPI div def % DPI scale
   width sDPI mul % width * (psDPI / outputDPI)
   height sDPI mul
   scale
} def

% LineAttribute methods.linewidth linejoin linecap [dashpattern] dashOffset colorVal(s) <method>
/LAG {setgray setdash setlinecap setlinejoin setlinewidth} bd
/LAR {setrgbcolor setdash setlinecap setlinejoin setlinewidth} bd
/LAC {setcmykcolor setdash setlinecap setlinejoin setlinewidth} bd

% draw line impl
/DL { % VertexList NVerts StartPt DL
  N moveto { lineto } repeat stroke} def
% draw unfilled polyline impl
/DPL { % VertexList NVerts StartPt DPL
  N moveto { lineto } repeat closepath stroke} def
% draw filled polyline impl
/DPLF { % VertexList NVerts StartPt DPLF
  N moveto { lineto } repeat closepath fill } def
/DRL { % VertexList NVerts StartPt DRL
  N moveto { rlineto } repeat stroke} def
% draw unfilled polyline impl
/DRPL { % VertexList NVerts StartPt DRPL
  N moveto { rlineto } repeat closepath stroke} def
% draw filled polyline impl
/DRPLF { % VertexList NVerts StartPt DRPLF
  N moveto { rlineto } repeat closepath fill } def

%%Page: 1 1
%%PageBoundingBox:    0     0   683   444
%%BeginPageSetup
N
0 0 M
682.5 0 L
682.5 443.25 L
0 443.25 L
cp
clip
1.00 GC
0 443.25 682.5 443.25 682.5 0 3 0 0 DPLF
[ 0.750083 0 0 -0.750981 0 440.25] CT
%%EndPageSetup
-76.6 -42.5 TX
1.00 LW
973 49 973 579 140 579 3 140 49 DPLF
/Helvetica 20.5333 F
0.13 GC
GS
501.5 622.73 M
1 -1 scale
(12+log\(O/H\)) t
GR
0.67 2 2 [] 0 0.13 LAG
973 579 1 140 579 DL
973 49 1 140 49 DL
189 570.67 1 189 579 DL
189 49 1 189 57.33 DL
287 570.67 1 287 579 DL
287 49 1 287 57.33 DL
385 570.67 1 385 579 DL
385 49 1 385 57.33 DL
483 570.67 1 483 579 DL
483 49 1 483 57.33 DL
581 570.67 1 581 579 DL
581 49 1 581 57.33 DL
679 570.67 1 679 579 DL
679 49 1 679 57.33 DL
777 570.67 1 777 579 DL
777 49 1 777 57.33 DL
875 570.67 1 875 579 DL
875 49 1 875 57.33 DL
973 570.67 1 973 579 DL
973 49 1 973 57.33 DL
/Helvetica 18.6667 F
GS
176.5 599.4 M
1 -1 scale
(7.6) t
GR
GS
274.5 599.4 M
1 -1 scale
(7.8) t
GR
GS
380 599.4 M
1 -1 scale
(8) t
GR
GS
470.5 599.4 M
1 -1 scale
(8.2) t
GR
GS
568.5 599.4 M
1 -1 scale
(8.4) t
GR
GS
666.5 599.4 M
1 -1 scale
(8.6) t
GR
GS
764.5 599.4 M
1 -1 scale
(8.8) t
GR
GS
870 599.4 M
1 -1 scale
(9) t
GR
GS
960.5 599.4 M
1 -1 scale
(9.2) t
GR
/Helvetica 20.5333 F
GS
93.6 368.5 M
1 -1 scale
90 R
(12+log\(N/H\)) t
GR
140 49 1 140 579 DL
973 49 1 973 579 DL
148.33 579 1 140 579 DL
973 579 1 964.67 579 DL
148.33 520.11 1 140 520.11 DL
973 520.11 1 964.67 520.11 DL
148.33 461.22 1 140 461.22 DL
973 461.22 1 964.67 461.22 DL
148.33 402.33 1 140 402.33 DL
973 402.33 1 964.67 402.33 DL
148.33 343.44 1 140 343.44 DL
973 343.44 1 964.67 343.44 DL
148.33 284.56 1 140 284.56 DL
973 284.56 1 964.67 284.56 DL
148.33 225.67 1 140 225.67 DL
973 225.67 1 964.67 225.67 DL
148.33 166.78 1 140 166.78 DL
973 166.78 1 964.67 166.78 DL
148.33 107.89 1 140 107.89 DL
973 107.89 1 964.67 107.89 DL
148.33 49 1 140 49 DL
973 49 1 964.67 49 DL
/Helvetica 18.6667 F
GS
108.6 583.5 M
1 -1 scale
(4.5) t
GR
GS
123.6 524.61 M
1 -1 scale
(5) t
GR
GS
108.6 465.72 M
1 -1 scale
(5.5) t
GR
GS
123.6 406.83 M
1 -1 scale
(6) t
GR
GS
108.6 347.94 M
1 -1 scale
(6.5) t
GR
GS
123.6 289.06 M
1 -1 scale
(7) t
GR
GS
108.6 230.17 M
1 -1 scale
(7.5) t
GR
GS
123.6 171.28 M
1 -1 scale
(8) t
GR
GS
108.6 112.39 M
1 -1 scale
(8.5) t
GR
GS
123.6 53.5 M
1 -1 scale
(9) t
GR
0.00 GC
N
786.58 157.45 1.33 CIRC
cp
f
N
0.67 0 0 [] 0 0.00 LAG
786.58 157.45 1.33 CIRC
S
N
618.79 178.19 1.33 CIRC
cp
f
N
618.79 178.19 1.33 CIRC
S
N
618.79 178.19 1.33 CIRC
cp
f
N
618.79 178.19 1.33 CIRC
S
N
532.5 249.1 1.33 CIRC
cp
f
N
532.5 249.1 1.33 CIRC
S
N
532.5 284.56 1.33 CIRC
cp
f
N
532.5 284.56 1.33 CIRC
S
N
786.58 192.91 1.33 CIRC
cp
f
N
786.58 192.91 1.33 CIRC
S
N
786.58 166.78 1.33 CIRC
cp
f
N
786.58 166.78 1.33 CIRC
S
N
786.58 166.78 1.33 CIRC
cp
f
N
786.58 166.78 1.33 CIRC
S
N
786.58 185.02 1.33 CIRC
cp
f
N
786.58 185.02 1.33 CIRC
S
N
727.5 284.56 1.33 CIRC
cp
f
N
727.5 284.56 1.33 CIRC
S
N
786.58 249.1 1.33 CIRC
cp
f
N
786.58 249.1 1.33 CIRC
S
N
766.29 284.56 1.33 CIRC
cp
f
N
766.29 284.56 1.33 CIRC
S
N
786.58 172.17 1.33 CIRC
cp
f
N
786.58 172.17 1.33 CIRC
S
N
786.58 213.65 1.33 CIRC
cp
f
N
786.58 213.65 1.33 CIRC
S
N
786.58 213.65 1.33 CIRC
cp
f
N
786.58 213.65 1.33 CIRC
S
N
786.58 178.19 1.33 CIRC
cp
f
N
786.58 178.19 1.33 CIRC
S
N
786.58 271.14 1.33 CIRC
cp
f
N
786.58 271.14 1.33 CIRC
S
N
786.58 284.56 1.33 CIRC
cp
f
N
786.58 284.56 1.33 CIRC
S
N
786.58 166.78 1.33 CIRC
cp
f
N
786.58 166.78 1.33 CIRC
S
N
735.84 310.68 1.33 CIRC
cp
f
N
735.84 310.68 1.33 CIRC
S
N
751.61 249.1 1.33 CIRC
cp
f
N
751.61 249.1 1.33 CIRC
S
N
727.5 263.82 1.33 CIRC
cp
f
N
727.5 263.82 1.33 CIRC
S
N
842.9 146.04 1.33 CIRC
cp
f
N
842.9 146.04 1.33 CIRC
S
N
786.58 563.28 4 CIRC
cp
f
N
786.58 563.28 4 CIRC
S
0.00 1.00 0.00 RC
N
786.58 185.02 4 CIRC
S
N
786.58 249.1 4 CIRC
S
N
786.58 202.23 4 CIRC
S
N
751.61 249.1 4 CIRC
S
N
751.61 185.02 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
709.75 249.1 4 CIRC
S
N
786.58 202.23 4 CIRC
S
N
786.58 185.02 4 CIRC
S
N
786.58 166.78 4 CIRC
S
0.00 GC
N
837.9 107.28 1.33 CIRC
cp
f
N
837.9 107.28 1.33 CIRC
S
N
786.58 131.32 1.33 CIRC
cp
f
N
786.58 131.32 1.33 CIRC
S
N
786.58 131.32 1.33 CIRC
cp
f
N
786.58 131.32 1.33 CIRC
S
N
727.5 228.36 1.33 CIRC
cp
f
N
727.5 228.36 1.33 CIRC
S
N
786.58 249.1 1.33 CIRC
cp
f
N
786.58 249.1 1.33 CIRC
S
N
786.58 166.78 1.33 CIRC
cp
f
N
786.58 166.78 1.33 CIRC
S
N
786.58 131.32 1.33 CIRC
cp
f
N
786.58 131.32 1.33 CIRC
S
N
827.51 102.7 1.33 CIRC
cp
f
N
827.51 102.7 1.33 CIRC
S
N
816.6 131.32 1.33 CIRC
cp
f
N
816.6 131.32 1.33 CIRC
S
N
532.5 157.45 1.33 CIRC
cp
f
N
532.5 157.45 1.33 CIRC
S
N
786.58 136.71 1.33 CIRC
cp
f
N
786.58 136.71 1.33 CIRC
S
N
866.31 146.04 1.33 CIRC
cp
f
N
866.31 146.04 1.33 CIRC
S
N
866.31 146.04 1.33 CIRC
cp
f
N
866.31 146.04 1.33 CIRC
S
N
618.79 228.36 1.33 CIRC
cp
f
N
618.79 228.36 1.33 CIRC
S
N
751.61 284.56 1.33 CIRC
cp
f
N
751.61 284.56 1.33 CIRC
S
N
510.08 228.36 1.33 CIRC
cp
f
N
510.08 228.36 1.33 CIRC
S
N
532.5 263.82 1.33 CIRC
cp
f
N
532.5 263.82 1.33 CIRC
S
N
579.99 263.82 1.33 CIRC
cp
f
N
579.99 263.82 1.33 CIRC
S
N
532.5 263.82 1.33 CIRC
cp
f
N
532.5 263.82 1.33 CIRC
S
N
579.99 263.82 1.33 CIRC
cp
f
N
579.99 263.82 1.33 CIRC
S
N
471.28 284.56 1.33 CIRC
cp
f
N
471.28 284.56 1.33 CIRC
S
N
783.33 213.65 1.33 CIRC
cp
f
N
783.33 213.65 1.33 CIRC
S
N
705.07 284.56 1.33 CIRC
cp
f
N
705.07 284.56 1.33 CIRC
S
N
680.01 284.56 1.33 CIRC
cp
f
N
680.01 284.56 1.33 CIRC
S
N
705.07 284.56 1.33 CIRC
cp
f
N
705.07 284.56 1.33 CIRC
S
N
618.79 284.56 1.33 CIRC
cp
f
N
618.79 284.56 1.33 CIRC
S
N
786.58 228.36 1.33 CIRC
cp
f
N
786.58 228.36 1.33 CIRC
S
N
799.1 228.36 1.33 CIRC
cp
f
N
799.1 228.36 1.33 CIRC
S
0.00 1.00 0.00 RC
N
786.58 172.17 4 CIRC
S
N
786.58 172.17 4 CIRC
S
N
786.58 172.17 4 CIRC
S
N
786.58 172.17 4 CIRC
S
N
786.58 172.17 4 CIRC
S
N
786.58 172.17 4 CIRC
S
N
786.58 172.17 4 CIRC
S
N
786.58 172.17 4 CIRC
S
0.00 GC
N
786.58 153.36 4 CIRC
cp
f
N
786.58 153.36 4 CIRC
S
N
786.58 189.61 4 CIRC
cp
f
N
786.58 189.61 4 CIRC
S
N
786.58 153.36 4 CIRC
cp
f
N
786.58 153.36 4 CIRC
S
N
786.58 124.17 4 CIRC
cp
f
N
786.58 124.17 4 CIRC
S
N
709.75 153.36 4 CIRC
cp
f
N
709.75 153.36 4 CIRC
S
N
786.58 153.36 4 CIRC
cp
f
N
786.58 153.36 4 CIRC
S
N
786.58 176.31 4 CIRC
cp
f
N
786.58 176.31 4 CIRC
S
N
786.58 190.41 4 CIRC
cp
f
N
786.58 190.41 4 CIRC
S
N
866.31 105.71 4 CIRC
cp
f
N
866.31 105.71 4 CIRC
S
N
786.58 153.36 4 CIRC
cp
f
N
786.58 153.36 4 CIRC
S
N
786.58 153.36 4 CIRC
cp
f
N
786.58 153.36 4 CIRC
S
N
786.58 170.49 4 CIRC
cp
f
N
786.58 170.49 4 CIRC
S
N
786.58 213.65 1.33 CIRC
cp
f
N
786.58 213.65 1.33 CIRC
S
N
709.75 249.1 1.33 CIRC
cp
f
N
709.75 249.1 1.33 CIRC
S
N
786.58 202.23 1.33 CIRC
cp
f
N
786.58 202.23 1.33 CIRC
S
0.00 1.00 0.00 RC
N
588.34 228.36 4 CIRC
S
N
786.58 220.48 4 CIRC
S
N
786.58 172.17 4 CIRC
S
N
766.29 185.02 4 CIRC
S
N
766.29 166.78 4 CIRC
S
N
588.34 228.36 4 CIRC
S
N
786.58 202.23 4 CIRC
S
N
816.6 161.9 4 CIRC
S
N
766.29 202.23 4 CIRC
S
N
766.29 166.78 4 CIRC
S
0.00 GC
N
618.79 185.02 1.33 CIRC
cp
f
N
618.79 185.02 1.33 CIRC
S
N
766.29 178.19 1.33 CIRC
cp
f
N
766.29 178.19 1.33 CIRC
S
N
816.6 161.9 1.33 CIRC
cp
f
N
816.6 161.9 1.33 CIRC
S
N
727.5 166.78 1.33 CIRC
cp
f
N
727.5 166.78 1.33 CIRC
S
N
727.5 166.78 1.33 CIRC
cp
f
N
727.5 166.78 1.33 CIRC
S
0.00 1.00 0.00 RC
N
727.5 249.1 4 CIRC
S
0.00 GC
N
824.84 185.02 1.33 CIRC
cp
f
N
824.84 185.02 1.33 CIRC
S
0.00 1.00 0.00 RC
N
751.61 166.78 4 CIRC
S
0.00 GC
N
786.58 157.45 1.33 CIRC
cp
f
N
786.58 157.45 1.33 CIRC
S
0.00 1.00 0.00 RC
N
786.58 178.19 4 CIRC
S
0.00 GC
N
751.61 213.65 1.33 CIRC
cp
f
N
751.61 213.65 1.33 CIRC
S
0.00 1.00 0.00 RC
N
747.78 228.36 4 CIRC
S
N
786.58 228.36 4 CIRC
S
N
751.61 228.36 4 CIRC
S
0.00 GC
N
808.03 178.19 1.33 CIRC
cp
f
N
808.03 178.19 1.33 CIRC
S
N
792.93 146.04 1.33 CIRC
cp
f
N
792.93 146.04 1.33 CIRC
S
N
799.1 185.02 1.33 CIRC
cp
f
N
799.1 185.02 1.33 CIRC
S
N
766.29 228.36 1.33 CIRC
cp
f
N
766.29 228.36 1.33 CIRC
S
N
840.42 284.56 1.33 CIRC
cp
f
N
840.42 284.56 1.33 CIRC
S
N
813.78 185.02 1.33 CIRC
cp
f
N
813.78 185.02 1.33 CIRC
S
N
816.6 175.09 1.33 CIRC
cp
f
N
816.6 175.09 1.33 CIRC
S
N
780.03 178.19 1.33 CIRC
cp
f
N
780.03 178.19 1.33 CIRC
S
N
808.03 178.19 1.33 CIRC
cp
f
N
808.03 178.19 1.33 CIRC
S
N
816.6 192.91 1.33 CIRC
cp
f
N
816.6 192.91 1.33 CIRC
S
N
786.58 172.17 1.33 CIRC
cp
f
N
786.58 172.17 1.33 CIRC
S
N
786.58 172.17 1.33 CIRC
cp
f
N
786.58 172.17 1.33 CIRC
S
0.00 1.00 0.00 RC
N
786.58 179.19 4 CIRC
S
0.00 GC
N
714.33 237.69 1.33 CIRC
cp
f
N
714.33 237.69 1.33 CIRC
S
N
786.58 237.69 1.33 CIRC
cp
f
N
786.58 237.69 1.33 CIRC
S
0.00 1.00 0.00 RC
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
657.59 213.65 4 CIRC
S
N
786.58 284.56 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 228.36 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 228.36 4 CIRC
S
N
786.58 249.1 4 CIRC
S
0.00 GC
N
786.58 166.78 1.33 CIRC
cp
f
N
786.58 166.78 1.33 CIRC
S
N
786.58 149.57 1.33 CIRC
cp
f
N
786.58 149.57 1.33 CIRC
S
N
786.58 166.78 1.33 CIRC
cp
f
N
786.58 166.78 1.33 CIRC
S
N
786.58 149.57 1.33 CIRC
cp
f
N
786.58 149.57 1.33 CIRC
S
N
786.58 166.78 1.33 CIRC
cp
f
N
786.58 166.78 1.33 CIRC
S
N
786.58 166.78 1.33 CIRC
cp
f
N
786.58 166.78 1.33 CIRC
S
N
786.58 166.78 1.33 CIRC
cp
f
N
786.58 166.78 1.33 CIRC
S
N
786.58 228.36 1.33 CIRC
cp
f
N
786.58 228.36 1.33 CIRC
S
N
657.59 166.78 1.33 CIRC
cp
f
N
657.59 166.78 1.33 CIRC
S
777.37 232.97 777.37 223.75 2 785.35 228.36 DPLF
777.37 232.97 777.37 223.75 2 785.35 228.36 DPL
760.06 253.71 760.06 244.49 2 768.04 249.1 DPLF
760.06 253.71 760.06 244.49 2 768.04 249.1 DPL
359.92 289.16 359.92 279.95 2 367.9 284.56 DPLF
359.92 289.16 359.92 279.95 2 367.9 284.56 DPL
371.42 406.94 371.42 397.73 2 379.4 402.33 DPLF
371.42 406.94 371.42 397.73 2 379.4 402.33 DPL
808.26 336.03 808.26 326.82 2 816.24 331.42 DPLF
808.26 336.03 808.26 326.82 2 816.24 331.42 DPL
724.84 232.97 724.84 223.75 2 732.82 228.36 DPLF
724.84 232.97 724.84 223.75 2 732.82 228.36 DPL
585.68 289.16 585.68 279.95 2 593.66 284.56 DPLF
585.68 289.16 585.68 279.95 2 593.66 284.56 DPL
601.45 289.16 601.45 279.95 2 609.43 284.56 DPLF
601.45 289.16 601.45 279.95 2 609.43 284.56 DPL
334.85 315.29 334.85 306.08 2 342.83 310.68 DPLF
334.85 315.29 334.85 306.08 2 342.83 310.68 DPL
568.64 289.16 568.64 279.95 2 576.62 284.56 DPLF
568.64 289.16 568.64 279.95 2 576.62 284.56 DPL
802.43 232.97 802.43 223.75 2 810.41 228.36 DPLF
802.43 232.97 802.43 223.75 2 810.41 228.36 DPL
585.68 289.16 585.68 279.95 2 593.66 284.56 DPLF
585.68 289.16 585.68 279.95 2 593.66 284.56 DPL
783.92 232.97 783.92 223.75 2 791.9 228.36 DPL
724.84 253.71 724.84 244.49 2 732.82 249.1 DPL
756.42 232.97 756.42 223.75 2 764.4 228.36 DPL
671.96 176.77 671.96 167.56 2 679.94 172.17 DPL
593.71 253.71 593.71 244.49 2 601.69 249.1 DPL
334.85 336.03 334.85 326.82 2 342.83 331.42 DPL
616.13 253.71 616.13 244.49 2 624.11 249.1 DPL
N
808.03 202.23 4 CIRC
S
N
571.3 284.56 4 CIRC
S
N
405.28 310.68 4 CIRC
S
N
618.79 284.56 4 CIRC
S
N
783.33 228.36 4 CIRC
S
N
808.03 202.23 1.33 CIRC
cp
f
N
808.03 202.23 1.33 CIRC
S
N
571.3 284.56 1.33 CIRC
cp
f
N
571.3 284.56 1.33 CIRC
S
N
405.28 310.68 1.33 CIRC
cp
f
N
405.28 310.68 1.33 CIRC
S
N
618.79 284.56 1.33 CIRC
cp
f
N
618.79 284.56 1.33 CIRC
S
N
783.33 228.36 1.33 CIRC
cp
f
N
783.33 228.36 1.33 CIRC
S
811.15 199.11 811.15 205.35 804.91 205.35 3 804.91 199.11 DPL
730.62 225.24 730.62 231.48 724.38 231.48 3 724.38 225.24 DPL
789.7 225.24 789.7 231.48 783.46 231.48 3 783.46 225.24 DPL
783.15 225.24 783.15 231.48 776.91 231.48 3 776.91 225.24 DPL
730.62 245.98 730.62 252.22 724.38 252.22 3 724.38 245.98 DPL
340.63 307.56 340.63 313.8 334.39 313.8 3 334.39 307.56 DPL
621.91 281.44 621.91 287.68 615.67 287.68 3 615.67 281.44 DPL
621.91 245.98 621.91 252.22 615.67 252.22 3 615.67 245.98 DPL
765.84 245.98 765.84 252.22 759.6 252.22 3 759.6 245.98 DPL
574.42 281.44 574.42 287.68 568.18 287.68 3 568.18 281.44 DPL
574.42 281.44 574.42 287.68 568.18 287.68 3 568.18 281.44 DPL
808.21 225.24 808.21 231.48 801.97 231.48 3 801.97 225.24 DPL
591.46 281.44 591.46 287.68 585.22 287.68 3 585.22 281.44 DPL
762.2 225.24 762.2 231.48 755.96 231.48 3 755.96 225.24 DPL
677.74 169.05 677.74 175.29 671.5 175.29 3 671.5 169.05 DPL
599.49 245.98 599.49 252.22 593.25 252.22 3 593.25 245.98 DPL
365.7 281.44 365.7 287.68 359.46 287.68 3 359.46 281.44 DPL
377.2 399.21 377.2 405.45 370.96 405.45 3 370.96 399.21 DPL
814.04 328.3 814.04 334.54 807.8 334.54 3 807.8 328.3 DPL
730.62 225.24 730.62 231.48 724.38 231.48 3 724.38 225.24 DPL
786.45 225.24 786.45 231.48 780.21 231.48 3 780.21 225.24 DPL
340.63 328.3 340.63 334.54 334.39 334.54 3 334.39 328.3 DPL
591.46 281.44 591.46 287.68 585.22 287.68 3 585.22 281.44 DPL
408.4 307.56 408.4 313.8 402.16 313.8 3 402.16 307.56 DPL
607.23 281.44 607.23 287.68 600.99 287.68 3 600.99 281.44 DPL
555.91 189.79 555.91 196.03 549.67 196.03 3 549.67 189.79 DPL
535.62 281.44 535.62 287.68 529.38 287.68 3 529.38 281.44 DPL
426.92 189.79 426.92 196.03 420.68 196.03 3 420.68 189.79 DPL
734.83 328.3 734.83 334.54 728.59 334.54 3 728.59 328.3 DPL
789.7 292.85 789.7 299.09 783.46 299.09 3 783.46 292.85 DPL
535.62 281.44 535.62 287.68 529.38 287.68 3 529.38 281.44 DPL
660.71 281.44 660.71 287.68 654.47 287.68 3 654.47 281.44 DPL
677.74 245.98 677.74 252.22 671.5 252.22 3 671.5 245.98 DPL
734.83 307.56 734.83 313.8 728.59 313.8 3 728.59 307.56 DPL
776.39 281.44 776.39 287.68 770.15 287.68 3 770.15 281.44 DPL
776.39 281.44 776.39 287.68 770.15 287.68 3 770.15 281.44 DPL
779.8 245.98 779.8 252.22 773.56 252.22 3 773.56 245.98 DPL
754.73 281.44 754.73 287.68 748.49 287.68 3 748.49 281.44 DPL
535.62 281.44 535.62 287.68 529.38 287.68 3 529.38 281.44 DPL
535.62 225.24 535.62 231.48 529.38 231.48 3 529.38 225.24 DPL
730.62 245.98 730.62 252.22 724.38 252.22 3 724.38 245.98 DPL
535.62 225.24 535.62 231.48 529.38 231.48 3 529.38 225.24 DPL
535.62 245.98 535.62 252.22 529.38 252.22 3 529.38 245.98 DPL
730.62 281.44 730.62 287.68 724.38 287.68 3 724.38 281.44 DPL
535.62 281.44 535.62 287.68 529.38 287.68 3 529.38 281.44 DPL
734.83 210.53 734.83 216.77 728.59 216.77 3 728.59 210.53 DPL
830.63 281.44 830.63 287.68 824.39 287.68 3 824.39 281.44 DPL
754.73 281.44 754.73 287.68 748.49 287.68 3 748.49 281.44 DPL
754.73 281.44 754.73 287.68 748.49 287.68 3 748.49 281.44 DPL
743.02 316.89 743.02 323.13 736.78 323.13 3 736.78 316.89 DPL
N
552.79 192.91 1.33 CIRC
cp
f
N
552.79 192.91 1.33 CIRC
S
N
532.5 284.56 1.33 CIRC
cp
f
N
532.5 284.56 1.33 CIRC
S
N
423.8 192.91 1.33 CIRC
cp
f
N
423.8 192.91 1.33 CIRC
S
N
731.71 331.42 1.33 CIRC
cp
f
N
731.71 331.42 1.33 CIRC
S
N
786.58 295.97 1.33 CIRC
cp
f
N
786.58 295.97 1.33 CIRC
S
N
532.5 284.56 1.33 CIRC
cp
f
N
532.5 284.56 1.33 CIRC
S
N
657.59 284.56 1.33 CIRC
cp
f
N
657.59 284.56 1.33 CIRC
S
N
674.62 249.1 1.33 CIRC
cp
f
N
674.62 249.1 1.33 CIRC
S
N
731.71 310.68 1.33 CIRC
cp
f
N
731.71 310.68 1.33 CIRC
S
N
773.27 284.56 1.33 CIRC
cp
f
N
773.27 284.56 1.33 CIRC
S
N
773.27 284.56 1.33 CIRC
cp
f
N
773.27 284.56 1.33 CIRC
S
N
776.68 249.1 1.33 CIRC
cp
f
N
776.68 249.1 1.33 CIRC
S
N
751.61 284.56 1.33 CIRC
cp
f
N
751.61 284.56 1.33 CIRC
S
N
532.5 284.56 1.33 CIRC
cp
f
N
532.5 284.56 1.33 CIRC
S
N
532.5 228.36 1.33 CIRC
cp
f
N
532.5 228.36 1.33 CIRC
S
N
727.5 249.1 1.33 CIRC
cp
f
N
727.5 249.1 1.33 CIRC
S
N
532.5 228.36 1.33 CIRC
cp
f
N
532.5 228.36 1.33 CIRC
S
N
532.5 249.1 1.33 CIRC
cp
f
N
532.5 249.1 1.33 CIRC
S
N
727.5 284.56 1.33 CIRC
cp
f
N
727.5 284.56 1.33 CIRC
S
N
532.5 284.56 1.33 CIRC
cp
f
N
532.5 284.56 1.33 CIRC
S
N
731.71 213.65 1.33 CIRC
cp
f
N
731.71 213.65 1.33 CIRC
S
N
827.51 284.56 1.33 CIRC
cp
f
N
827.51 284.56 1.33 CIRC
S
N
751.61 284.56 1.33 CIRC
cp
f
N
751.61 284.56 1.33 CIRC
S
N
751.61 284.56 1.33 CIRC
cp
f
N
751.61 284.56 1.33 CIRC
S
N
739.9 320.01 1.33 CIRC
cp
f
N
739.9 320.01 1.33 CIRC
S
N
808.03 202.23 1.33 CIRC
cp
f
N
808.03 202.23 1.33 CIRC
S
N
727.5 228.36 1.33 CIRC
cp
f
N
727.5 228.36 1.33 CIRC
S
N
786.58 228.36 1.33 CIRC
cp
f
N
786.58 228.36 1.33 CIRC
S
N
780.03 228.36 1.33 CIRC
cp
f
N
780.03 228.36 1.33 CIRC
S
N
727.5 249.1 1.33 CIRC
cp
f
N
727.5 249.1 1.33 CIRC
S
N
337.51 310.68 1.33 CIRC
cp
f
N
337.51 310.68 1.33 CIRC
S
N
618.79 284.56 1.33 CIRC
cp
f
N
618.79 284.56 1.33 CIRC
S
N
618.79 249.1 1.33 CIRC
cp
f
N
618.79 249.1 1.33 CIRC
S
N
762.72 249.1 1.33 CIRC
cp
f
N
762.72 249.1 1.33 CIRC
S
N
571.3 284.56 1.33 CIRC
cp
f
N
571.3 284.56 1.33 CIRC
S
N
571.3 284.56 1.33 CIRC
cp
f
N
571.3 284.56 1.33 CIRC
S
N
805.09 228.36 1.33 CIRC
cp
f
N
805.09 228.36 1.33 CIRC
S
N
588.34 284.56 1.33 CIRC
cp
f
N
588.34 284.56 1.33 CIRC
S
N
759.08 228.36 1.33 CIRC
cp
f
N
759.08 228.36 1.33 CIRC
S
N
674.62 172.17 1.33 CIRC
cp
f
N
674.62 172.17 1.33 CIRC
S
N
596.37 249.1 1.33 CIRC
cp
f
N
596.37 249.1 1.33 CIRC
S
N
362.58 284.56 1.33 CIRC
cp
f
N
362.58 284.56 1.33 CIRC
S
N
374.08 402.33 1.33 CIRC
cp
f
N
374.08 402.33 1.33 CIRC
S
N
810.92 331.42 1.33 CIRC
cp
f
N
810.92 331.42 1.33 CIRC
S
N
727.5 228.36 1.33 CIRC
cp
f
N
727.5 228.36 1.33 CIRC
S
N
783.33 228.36 1.33 CIRC
cp
f
N
783.33 228.36 1.33 CIRC
S
N
337.51 331.42 1.33 CIRC
cp
f
N
337.51 331.42 1.33 CIRC
S
N
588.34 284.56 1.33 CIRC
cp
f
N
588.34 284.56 1.33 CIRC
S
N
405.28 310.68 1.33 CIRC
cp
f
N
405.28 310.68 1.33 CIRC
S
N
604.11 284.56 1.33 CIRC
cp
f
N
604.11 284.56 1.33 CIRC
S
786.58 157.36 1 786.58 149.36 DL
790.58 153.36 1 782.58 153.36 DL
789.4 156.19 1 783.75 150.53 DL
789.4 150.53 1 783.75 156.19 DL
786.58 248.23 1 786.58 240.23 DL
790.58 244.23 1 782.58 244.23 DL
789.4 247.05 1 783.75 241.4 DL
789.4 241.4 1 783.75 247.05 DL
718.81 253.1 1 718.81 245.1 DL
722.81 249.1 1 714.81 249.1 DL
721.64 251.93 1 715.98 246.27 DL
721.64 246.27 1 715.98 251.93 DL
783.33 288.56 1 783.33 280.56 DL
787.33 284.56 1 779.33 284.56 DL
786.16 287.38 1 780.5 281.73 DL
786.16 281.73 1 780.5 287.38 DL
718.81 232.36 1 718.81 224.36 DL
722.81 228.36 1 714.81 228.36 DL
721.64 231.19 1 715.98 225.53 DL
721.64 225.53 1 715.98 231.19 DL
786.58 253.1 1 786.58 245.1 DL
790.58 249.1 1 782.58 249.1 DL
789.4 251.93 1 783.75 246.27 DL
789.4 246.27 1 783.75 251.93 DL
731.71 288.56 1 731.71 280.56 DL
735.71 284.56 1 727.71 284.56 DL
734.54 287.38 1 728.88 281.73 DL
734.54 281.73 1 728.88 287.38 DL
780.03 288.56 1 780.03 280.56 DL
784.03 284.56 1 776.03 284.56 DL
782.86 287.38 1 777.2 281.73 DL
782.86 281.73 1 777.2 287.38 DL
773.27 170.78 1 773.27 162.78 DL
777.27 166.78 1 769.27 166.78 DL
776.1 169.61 1 770.44 163.95 DL
776.1 163.95 1 770.44 169.61 DL
776.68 253.1 1 776.68 245.1 DL
780.68 249.1 1 772.68 249.1 DL
779.51 251.93 1 773.85 246.27 DL
779.51 246.27 1 773.85 251.93 DL
789.78 232.36 1 789.78 224.36 DL
793.78 228.36 1 785.78 228.36 DL
792.6 231.19 1 786.95 225.53 DL
792.6 225.53 1 786.95 231.19 DL
783.33 206.23 1 783.33 198.23 DL
787.33 202.23 1 779.33 202.23 DL
786.16 205.06 1 780.5 199.4 DL
786.16 199.4 1 780.5 205.06 DL
773.27 279.23 1 773.27 271.23 DL
777.27 275.23 1 769.27 275.23 DL
776.1 278.06 1 770.44 272.4 DL
776.1 272.4 1 770.44 278.06 DL
680.01 279.23 1 680.01 271.23 DL
684.01 275.23 1 676.01 275.23 DL
682.84 278.06 1 677.18 272.4 DL
682.84 272.4 1 677.18 278.06 DL
766.29 279.23 1 766.29 271.23 DL
770.29 275.23 1 762.29 275.23 DL
769.12 278.06 1 763.47 272.4 DL
769.12 272.4 1 763.47 278.06 DL
773.27 217.65 1 773.27 209.65 DL
777.27 213.65 1 769.27 213.65 DL
776.1 216.47 1 770.44 210.82 DL
776.1 210.82 1 770.44 216.47 DL
766.29 253.1 1 766.29 245.1 DL
770.29 249.1 1 762.29 249.1 DL
769.12 251.93 1 763.47 246.27 DL
769.12 246.27 1 763.47 251.93 DL
786.58 206.23 1 786.58 198.23 DL
790.58 202.23 1 782.58 202.23 DL
789.4 205.06 1 783.75 199.4 DL
789.4 199.4 1 783.75 205.06 DL
786.58 248.23 1 786.58 240.23 DL
790.58 244.23 1 782.58 244.23 DL
789.4 247.05 1 783.75 241.4 DL
789.4 241.4 1 783.75 247.05 DL
786.58 196.91 1 786.58 188.91 DL
790.58 192.91 1 782.58 192.91 DL
789.4 195.74 1 783.75 190.08 DL
789.4 190.08 1 783.75 195.74 DL
786.58 253.1 1 786.58 245.1 DL
790.58 249.1 1 782.58 249.1 DL
789.4 251.93 1 783.75 246.27 DL
789.4 246.27 1 783.75 251.93 DL
792.93 196.91 1 792.93 188.91 DL
796.93 192.91 1 788.93 192.91 DL
795.76 195.74 1 790.1 190.08 DL
795.76 190.08 1 790.1 195.74 DL
766.29 196.91 1 766.29 188.91 DL
770.29 192.91 1 762.29 192.91 DL
769.12 195.74 1 763.47 190.08 DL
769.12 190.08 1 763.47 195.74 DL
618.79 288.56 1 618.79 280.56 DL
622.79 284.56 1 614.79 284.56 DL
621.62 287.38 1 615.96 281.73 DL
621.62 281.73 1 615.96 287.38 DL
727.5 232.36 1 727.5 224.36 DL
731.5 228.36 1 723.5 228.36 DL
730.32 231.19 1 724.67 225.53 DL
730.32 225.53 1 724.67 231.19 DL
786.58 288.56 1 786.58 280.56 DL
790.58 284.56 1 782.58 284.56 DL
789.4 287.38 1 783.75 281.73 DL
789.4 281.73 1 783.75 287.38 DL
786.58 206.23 1 786.58 198.23 DL
790.58 202.23 1 782.58 202.23 DL
789.4 205.06 1 783.75 199.4 DL
789.4 199.4 1 783.75 205.06 DL
786.58 288.56 1 786.58 280.56 DL
790.58 284.56 1 782.58 284.56 DL
789.4 287.38 1 783.75 281.73 DL
789.4 281.73 1 783.75 287.38 DL
786.58 253.1 1 786.58 245.1 DL
790.58 249.1 1 782.58 249.1 DL
789.4 251.93 1 783.75 246.27 DL
789.4 246.27 1 783.75 251.93 DL
786.58 253.1 1 786.58 245.1 DL
790.58 249.1 1 782.58 249.1 DL
789.4 251.93 1 783.75 246.27 DL
789.4 246.27 1 783.75 251.93 DL
727.5 253.1 1 727.5 245.1 DL
731.5 249.1 1 723.5 249.1 DL
730.32 251.93 1 724.67 246.27 DL
730.32 246.27 1 724.67 251.93 DL
792.93 253.1 1 792.93 245.1 DL
796.93 249.1 1 788.93 249.1 DL
795.76 251.93 1 790.1 246.27 DL
795.76 246.27 1 790.1 251.93 DL
727.5 253.1 1 727.5 245.1 DL
731.5 249.1 1 723.5 249.1 DL
730.32 251.93 1 724.67 246.27 DL
730.32 246.27 1 724.67 251.93 DL
786.58 253.1 1 786.58 245.1 DL
790.58 249.1 1 782.58 249.1 DL
789.4 251.93 1 783.75 246.27 DL
789.4 246.27 1 783.75 251.93 DL
810.92 253.1 1 810.92 245.1 DL
814.92 249.1 1 806.92 249.1 DL
813.75 251.93 1 808.1 246.27 DL
813.75 246.27 1 808.1 251.93 DL
786.58 217.65 1 786.58 209.65 DL
790.58 213.65 1 782.58 213.65 DL
789.4 216.47 1 783.75 210.82 DL
789.4 210.82 1 783.75 216.47 DL
786.58 182.19 1 786.58 174.19 DL
790.58 178.19 1 782.58 178.19 DL
789.4 181.02 1 783.75 175.36 DL
789.4 175.36 1 783.75 181.02 DL
786.58 288.56 1 786.58 280.56 DL
790.58 284.56 1 782.58 284.56 DL
789.4 287.38 1 783.75 281.73 DL
789.4 281.73 1 783.75 287.38 DL
786.58 170.78 1 786.58 162.78 DL
790.58 166.78 1 782.58 166.78 DL
789.4 169.61 1 783.75 163.95 DL
789.4 163.95 1 783.75 169.61 DL
788.82 267.82 1 788.82 259.82 DL
792.82 263.82 1 784.82 263.82 DL
791.65 266.64 1 785.99 260.99 DL
791.65 260.99 1 785.99 266.64 DL
786.58 232.36 1 786.58 224.36 DL
790.58 228.36 1 782.58 228.36 DL
789.4 231.19 1 783.75 225.53 DL
789.4 225.53 1 783.75 231.19 DL
776.68 288.56 1 776.68 280.56 DL
780.68 284.56 1 772.68 284.56 DL
779.51 287.38 1 773.85 281.73 DL
779.51 281.73 1 773.85 287.38 DL
776.68 253.1 1 776.68 245.1 DL
780.68 249.1 1 772.68 249.1 DL
779.51 251.93 1 773.85 246.27 DL
779.51 246.27 1 773.85 251.93 DL
786.58 196.91 1 786.58 188.91 DL
790.58 192.91 1 782.58 192.91 DL
789.4 195.74 1 783.75 190.08 DL
789.4 190.08 1 783.75 195.74 DL
796.04 217.65 1 796.04 209.65 DL
800.04 213.65 1 792.04 213.65 DL
798.86 216.47 1 793.21 210.82 DL
798.86 210.82 1 793.21 216.47 DL
786.58 288.56 1 786.58 280.56 DL
790.58 284.56 1 782.58 284.56 DL
789.4 287.38 1 783.75 281.73 DL
789.4 281.73 1 783.75 287.38 DL
786.58 239.68 1 786.58 231.68 DL
790.58 235.68 1 782.58 235.68 DL
789.4 238.51 1 783.75 232.85 DL
789.4 232.85 1 783.75 238.51 DL
786.58 267.82 1 786.58 259.82 DL
790.58 263.82 1 782.58 263.82 DL
789.4 266.64 1 783.75 260.99 DL
789.4 260.99 1 783.75 266.64 DL
786.58 288.56 1 786.58 280.56 DL
790.58 284.56 1 782.58 284.56 DL
789.4 287.38 1 783.75 281.73 DL
789.4 281.73 1 783.75 287.38 DL
786.58 241.69 1 786.58 233.69 DL
790.58 237.69 1 782.58 237.69 DL
789.4 240.52 1 783.75 234.86 DL
789.4 234.86 1 783.75 240.52 DL
786.58 206.23 1 786.58 198.23 DL
790.58 202.23 1 782.58 202.23 DL
789.4 205.06 1 783.75 199.4 DL
789.4 199.4 1 783.75 205.06 DL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 772.87 288.71 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 772.87 269.9 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 782.77 309.45 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 782.77 309.45 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 743.97 191.67 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 743.97 283.32 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 769.47 247.86 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 769.47 191.67 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 762.49 401.1 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 807.12 247.86 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 782.77 247.86 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 783.11 247.1 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 773.21 247.1 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 773.21 226.36 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 783.11 200.23 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 779.86 226.36 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 783.11 269.14 DRPL
816.6 206.23 1 816.6 198.23 DL
820.6 202.23 1 812.6 202.23 DL
822.13 288.56 1 822.13 280.56 DL
826.13 284.56 1 818.13 284.56 DL
709.75 288.56 1 709.75 280.56 DL
713.75 284.56 1 705.75 284.56 DL
786.58 288.56 1 786.58 280.56 DL
790.58 284.56 1 782.58 284.56 DL
751.61 324.01 1 751.61 316.01 DL
755.61 320.01 1 747.61 320.01 DL
786.58 288.56 1 786.58 280.56 DL
790.58 284.56 1 782.58 284.56 DL
751.61 288.56 1 751.61 280.56 DL
755.61 284.56 1 747.61 284.56 DL
739.9 288.56 1 739.9 280.56 DL
743.9 284.56 1 735.9 284.56 DL
786.58 182.19 1 786.58 174.19 DL
790.58 178.19 1 782.58 178.19 DL
813.94 206.84 813.94 197.63 2 821.92 202.23 DPL
819.47 289.16 819.47 279.95 2 827.45 284.56 DPL
707.09 289.16 707.09 279.95 2 715.07 284.56 DPL
783.92 289.16 783.92 279.95 2 791.9 284.56 DPL
748.95 324.62 748.95 315.4 2 756.93 320.01 DPL
783.92 289.16 783.92 279.95 2 791.9 284.56 DPL
748.95 289.16 748.95 279.95 2 756.93 284.56 DPL
737.24 289.16 737.24 279.95 2 745.22 284.56 DPL
783.92 182.8 783.92 173.58 2 791.9 178.19 DPL
769.12 270.17 1 763.47 264.52 DL
769.12 264.52 1 763.47 270.17 DL
789.4 216.47 1 783.75 210.82 DL
789.4 210.82 1 783.75 216.47 DL
769.12 287.38 1 763.47 281.73 DL
769.12 281.73 1 763.47 287.38 DL
769.12 270.17 1 763.47 264.52 DL
769.12 264.52 1 763.47 270.17 DL
730.32 273.96 1 724.67 268.31 DL
730.32 268.31 1 724.67 273.96 DL
789.4 251.93 1 783.75 246.27 DL
789.4 246.27 1 783.75 251.93 DL
789.4 231.19 1 783.75 225.53 DL
789.4 225.53 1 783.75 231.19 DL
763.63 271.95 763.63 262.74 2 771.61 267.34 DPL
783.92 218.25 783.92 209.04 2 791.9 213.65 DPL
763.63 289.16 763.63 279.95 2 771.61 284.56 DPL
763.63 271.95 763.63 262.74 2 771.61 267.34 DPL
724.84 275.74 724.84 266.53 2 732.82 271.14 DPL
783.92 253.71 783.92 244.49 2 791.9 249.1 DPL
783.92 232.97 783.92 223.75 2 791.9 228.36 DPL
776.1 251.93 1 770.44 246.27 DL
776.1 246.27 1 770.44 251.93 DL
769.12 195.74 1 763.47 190.08 DL
769.12 190.08 1 763.47 195.74 DL
776.1 251.93 1 770.44 246.27 DL
776.1 246.27 1 770.44 251.93 DL
712.58 195.74 1 706.92 190.08 DL
712.58 190.08 1 706.92 195.74 DL
776.39 245.98 776.39 252.22 770.15 252.22 3 770.15 245.98 DPL
769.41 189.79 769.41 196.03 763.17 196.03 3 763.17 189.79 DPL
776.39 245.98 776.39 252.22 770.15 252.22 3 770.15 245.98 DPL
712.87 189.79 712.87 196.03 706.63 196.03 3 706.63 189.79 DPL
789.4 216.47 1 783.75 210.82 DL
789.4 210.82 1 783.75 216.47 DL
789.4 240.52 1 783.75 234.86 DL
789.4 234.86 1 783.75 240.52 DL
754.44 148.87 1 748.78 143.21 DL
754.44 143.21 1 748.78 148.87 DL
789.4 231.19 1 783.75 225.53 DL
789.4 225.53 1 783.75 231.19 DL
N
786.58 213.65 4 CIRC
S
N
786.58 237.69 4 CIRC
S
N
751.61 146.04 4 CIRC
S
N
786.58 228.36 4 CIRC
S
783.92 246.56 783.92 237.34 2 791.9 241.95 DPL
748.95 240.29 748.95 231.07 2 756.93 235.68 DPL
733.18 253.71 733.18 244.49 2 741.16 249.1 DPL
N
786.58 241.95 4 CIRC
S
N
751.61 235.68 4 CIRC
S
N
735.84 249.1 4 CIRC
S
783.92 182.8 783.92 173.58 2 791.9 178.19 DPL
770.61 275.74 770.61 266.53 2 778.59 271.14 DPL
748.95 218.25 748.95 209.04 2 756.93 213.65 DPL
724.84 253.71 724.84 244.49 2 732.82 249.1 DPL
763.63 253.71 763.63 244.49 2 771.61 249.1 DPL
770.61 226.57 770.61 217.35 2 778.59 221.96 DPL
801.76 289.16 801.76 279.95 2 793.78 284.56 DPL
775.93 242.29 775.93 233.08 2 767.95 237.69 DPL
775.93 268.42 775.93 259.21 2 767.95 263.82 DPL
830.17 289.16 830.17 279.95 2 822.19 284.56 DPL
768.95 206.84 768.95 197.63 2 760.97 202.23 DPL
789.24 268.42 789.24 259.21 2 781.26 263.82 DPL
682.67 279.84 682.67 270.62 2 674.69 275.23 DPL
779.34 189.63 779.34 180.41 2 771.36 185.02 DPL
768.95 248.83 768.95 239.62 2 760.97 244.23 DPL
783.92 271.95 783.92 262.74 2 791.9 267.34 DPL
824.85 150.65 824.85 141.43 2 832.83 146.04 DPL
724.84 218.25 724.84 209.04 2 732.82 213.65 DPL
783.92 246.56 783.92 237.34 2 791.9 241.95 DPL
702.41 253.71 702.41 244.49 2 710.39 249.1 DPL
789.24 271.95 789.24 262.74 2 781.26 267.34 DPL
830.17 150.65 830.17 141.43 2 822.19 146.04 DPL
730.16 218.25 730.16 209.04 2 722.18 213.65 DPL
789.24 246.56 789.24 237.34 2 781.26 241.95 DPL
707.73 253.71 707.73 244.49 2 699.75 249.1 DPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 769.81 261.82 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 776.56 200.23 DRPL
739.9 279.23 1 739.9 271.23 DL
743.9 275.23 1 735.9 275.23 DL
742.72 278.06 1 737.07 272.4 DL
742.72 272.4 1 737.07 278.06 DL
780.03 253.1 1 780.03 245.1 DL
784.03 249.1 1 776.03 249.1 DL
782.86 251.93 1 777.2 246.27 DL
782.86 246.27 1 777.2 251.93 DL
705.07 267.82 1 705.07 259.82 DL
709.07 263.82 1 701.07 263.82 DL
707.9 266.64 1 702.25 260.99 DL
707.9 260.99 1 702.25 266.64 DL
714.33 288.56 1 714.33 280.56 DL
718.33 284.56 1 710.33 284.56 DL
717.16 287.38 1 711.5 281.73 DL
717.16 281.73 1 711.5 287.38 DL
727.5 288.56 1 727.5 280.56 DL
731.5 284.56 1 723.5 284.56 DL
730.32 287.38 1 724.67 281.73 DL
730.32 281.73 1 724.67 287.38 DL
769.81 267.82 1 769.81 259.82 DL
773.81 263.82 1 765.81 263.82 DL
772.64 266.64 1 766.98 260.99 DL
772.64 260.99 1 766.98 266.64 DL
723.2 232.36 1 723.2 224.36 DL
727.2 228.36 1 719.2 228.36 DL
726.02 231.19 1 720.37 225.53 DL
726.02 225.53 1 720.37 231.19 DL
773.27 217.65 1 773.27 209.65 DL
777.27 213.65 1 769.27 213.65 DL
776.1 216.47 1 770.44 210.82 DL
776.1 210.82 1 770.44 216.47 DL
759.08 253.1 1 759.08 245.1 DL
763.08 249.1 1 755.08 249.1 DL
761.91 251.93 1 756.25 246.27 DL
761.91 246.27 1 756.25 251.93 DL
739.9 288.56 1 739.9 280.56 DL
743.9 284.56 1 735.9 284.56 DL
742.72 287.38 1 737.07 281.73 DL
742.72 281.73 1 737.07 287.38 DL
773.27 271.34 1 773.27 263.34 DL
777.27 267.34 1 769.27 267.34 DL
776.1 270.17 1 770.44 264.52 DL
776.1 264.52 1 770.44 270.17 DL
786.58 170.78 1 786.58 162.78 DL
790.58 166.78 1 782.58 166.78 DL
789.4 169.61 1 783.75 163.95 DL
789.4 163.95 1 783.75 169.61 DL
N
739.9 275.23 4 CIRC
S
N
780.03 249.1 4 CIRC
S
N
705.07 263.82 4 CIRC
S
N
714.33 284.56 4 CIRC
S
N
727.5 284.56 4 CIRC
S
N
769.81 263.82 4 CIRC
S
N
723.2 228.36 4 CIRC
S
N
773.27 213.65 4 CIRC
S
N
759.08 249.1 4 CIRC
S
N
739.9 284.56 4 CIRC
S
N
773.27 267.34 4 CIRC
S
N
786.58 166.78 4 CIRC
S
766.29 299.97 1 766.29 291.97 DL
770.29 295.97 1 762.29 295.97 DL
786.58 253.1 1 786.58 245.1 DL
790.58 249.1 1 782.58 249.1 DL
780.03 253.1 1 780.03 245.1 DL
784.03 249.1 1 776.03 249.1 DL
773.27 267.82 1 773.27 259.82 DL
777.27 263.82 1 769.27 263.82 DL
792.93 253.1 1 792.93 245.1 DL
796.93 249.1 1 788.93 249.1 DL
776.68 253.1 1 776.68 245.1 DL
780.68 249.1 1 772.68 249.1 DL
773.27 258.49 1 773.27 250.49 DL
777.27 254.49 1 769.27 254.49 DL
776.68 264.51 1 776.68 256.51 DL
780.68 260.51 1 772.68 260.51 DL
783.33 267.82 1 783.33 259.82 DL
787.33 263.82 1 779.33 263.82 DL
783.33 264.51 1 783.33 256.51 DL
787.33 260.51 1 779.33 260.51 DL
773.27 271.34 1 773.27 263.34 DL
777.27 267.34 1 769.27 267.34 DL
796.04 267.82 1 796.04 259.82 DL
800.04 263.82 1 792.04 263.82 DL
776.68 253.1 1 776.68 245.1 DL
780.68 249.1 1 772.68 249.1 DL
786.58 264.51 1 786.58 256.51 DL
790.58 260.51 1 782.58 260.51 DL
786.58 253.1 1 786.58 245.1 DL
790.58 249.1 1 782.58 249.1 DL
766.29 279.23 1 766.29 271.23 DL
770.29 275.23 1 762.29 275.23 DL
789.4 251.93 1 783.75 246.27 DL
789.4 246.27 1 783.75 251.93 DL
769.12 298.8 1 763.47 293.14 DL
769.12 293.14 1 763.47 298.8 DL
682.84 313.51 1 677.18 307.86 DL
682.84 307.86 1 677.18 313.51 DL
682.84 305.63 1 677.18 299.97 DL
682.84 299.97 1 677.18 305.63 DL
693.22 305.63 1 687.56 299.97 DL
693.22 299.97 1 687.56 305.63 DL
693.22 305.63 1 687.56 299.97 DL
693.22 299.97 1 687.56 305.63 DL
693.22 322.84 1 687.56 317.18 DL
693.22 317.18 1 687.56 322.84 DL
693.22 305.63 1 687.56 299.97 DL
693.22 299.97 1 687.56 305.63 DL
712.58 240.52 1 706.92 234.86 DL
712.58 234.86 1 706.92 240.52 DL
712.58 240.52 1 706.92 234.86 DL
712.58 234.86 1 706.92 240.52 DL
742.72 305.63 1 737.07 299.97 DL
742.72 299.97 1 737.07 305.63 DL
789.4 305.63 1 783.75 299.97 DL
789.4 299.97 1 783.75 305.63 DL
795.76 247.05 1 790.1 241.4 DL
795.76 241.4 1 790.1 247.05 DL
779.51 247.05 1 773.85 241.4 DL
779.51 241.4 1 773.85 247.05 DL
789.4 247.05 1 783.75 241.4 DL
789.4 241.4 1 783.75 247.05 DL
789.4 287.38 1 783.75 281.73 DL
789.4 281.73 1 783.75 287.38 DL
795.76 292.77 1 790.1 287.12 DL
795.76 287.12 1 790.1 292.77 DL
795.76 292.77 1 790.1 287.12 DL
795.76 287.12 1 790.1 292.77 DL
786.16 305.63 1 780.5 299.97 DL
786.16 299.97 1 780.5 305.63 DL
789.4 305.63 1 783.75 299.97 DL
789.4 299.97 1 783.75 305.63 DL
786.16 278.06 1 780.5 272.4 DL
786.16 272.4 1 780.5 278.06 DL
792.6 278.06 1 786.95 272.4 DL
792.6 272.4 1 786.95 278.06 DL
789.4 247.05 1 783.75 241.4 DL
789.4 241.4 1 783.75 247.05 DL
789.4 234.72 1 783.75 229.06 DL
789.4 229.06 1 783.75 234.72 DL
776.1 273.96 1 770.44 268.31 DL
776.1 268.31 1 770.44 273.96 DL
779.51 287.38 1 773.85 281.73 DL
779.51 281.73 1 773.85 287.38 DL
789.4 298.8 1 783.75 293.14 DL
789.4 293.14 1 783.75 298.8 DL
779.51 287.38 1 773.85 281.73 DL
779.51 281.73 1 773.85 287.38 DL
779.51 266.64 1 773.85 260.99 DL
779.51 260.99 1 773.85 266.64 DL
789.4 287.38 1 783.75 281.73 DL
789.4 281.73 1 783.75 287.38 DL
671.92 287.38 1 666.27 281.73 DL
671.92 281.73 1 666.27 287.38 DL
682.84 287.38 1 677.18 281.73 DL
682.84 281.73 1 677.18 287.38 DL
789.4 305.63 1 783.75 299.97 DL
789.4 299.97 1 783.75 305.63 DL
789.4 305.63 1 783.75 299.97 DL
789.4 299.97 1 783.75 305.63 DL
782.86 287.38 1 777.2 281.73 DL
782.86 281.73 1 777.2 287.38 DL
779.51 287.38 1 773.85 281.73 DL
779.51 281.73 1 773.85 287.38 DL
782.86 273.96 1 777.2 268.31 DL
782.86 268.31 1 777.2 273.96 DL
782.86 273.96 1 777.2 268.31 DL
782.86 268.31 1 777.2 273.96 DL
789.4 287.38 1 783.75 281.73 DL
789.4 281.73 1 783.75 287.38 DL
789.4 292.77 1 783.75 287.12 DL
789.4 287.12 1 783.75 292.77 DL
782.86 313.51 1 777.2 307.86 DL
782.86 307.86 1 777.2 313.51 DL
795.76 292.77 1 790.1 287.12 DL
795.76 287.12 1 790.1 292.77 DL
789.4 287.38 1 783.75 281.73 DL
789.4 281.73 1 783.75 287.38 DL
795.76 292.77 1 790.1 287.12 DL
795.76 287.12 1 790.1 292.77 DL
795.76 292.77 1 790.1 287.12 DL
795.76 287.12 1 790.1 292.77 DL
789.4 292.77 1 783.75 287.12 DL
789.4 287.12 1 783.75 292.77 DL
789.4 287.38 1 783.75 281.73 DL
789.4 281.73 1 783.75 287.38 DL
782.86 287.38 1 777.2 281.73 DL
782.86 281.73 1 777.2 287.38 DL
789.4 287.38 1 783.75 281.73 DL
789.4 281.73 1 783.75 287.38 DL
789.4 266.64 1 783.75 260.99 DL
789.4 260.99 1 783.75 266.64 DL
789.4 266.64 1 783.75 260.99 DL
789.4 260.99 1 783.75 266.64 DL
0.00 1.00 0.00 RC
N
786.58 166.78 4 CIRC
S
N
786.58 157.45 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 131.32 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 142.74 4 CIRC
S
N
786.58 172.17 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 149.57 4 CIRC
S
N
786.58 157.45 4 CIRC
S
N
786.58 178.19 4 CIRC
S
N
786.58 149.57 4 CIRC
S
N
786.58 153.36 4 CIRC
S
N
816.6 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 131.32 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 149.57 4 CIRC
S
N
786.58 157.45 4 CIRC
S
N
755.38 166.78 4 CIRC
S
N
786.58 153.36 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
766.29 178.19 4 CIRC
S
N
786.58 192.91 4 CIRC
S
N
773.27 157.45 4 CIRC
S
N
786.58 146.04 4 CIRC
S
N
751.61 157.45 4 CIRC
S
N
776.68 166.78 4 CIRC
S
N
780.03 149.57 4 CIRC
S
N
766.29 153.36 4 CIRC
S
N
786.58 149.57 4 CIRC
S
N
786.58 157.45 4 CIRC
S
N
773.27 166.78 4 CIRC
S
N
780.03 178.19 4 CIRC
S
N
773.27 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 178.19 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
773.27 166.78 4 CIRC
S
N
789.78 157.45 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 136.71 4 CIRC
S
N
780.03 157.45 4 CIRC
S
N
766.29 172.17 4 CIRC
S
N
780.03 149.57 4 CIRC
S
N
773.27 178.19 4 CIRC
S
N
780.03 157.45 4 CIRC
S
N
786.58 172.17 4 CIRC
S
N
773.27 166.78 4 CIRC
S
N
792.93 146.04 4 CIRC
S
N
783.33 153.36 4 CIRC
S
N
776.68 166.78 4 CIRC
S
N
789.78 178.19 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 185.02 4 CIRC
S
N
776.68 166.78 4 CIRC
S
N
780.03 157.45 4 CIRC
S
N
786.58 157.45 4 CIRC
S
N
773.27 192.91 4 CIRC
S
N
786.58 192.91 4 CIRC
S
N
786.58 149.57 4 CIRC
S
N
766.29 185.02 4 CIRC
S
N
766.29 185.02 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 172.17 4 CIRC
S
N
751.61 161.9 4 CIRC
S
N
766.29 178.19 4 CIRC
S
N
776.68 178.19 4 CIRC
S
N
780.03 166.78 4 CIRC
S
N
780.03 172.17 4 CIRC
S
N
789.78 157.45 4 CIRC
S
N
773.27 166.78 4 CIRC
S
N
773.27 185.02 4 CIRC
S
N
786.58 185.02 4 CIRC
S
N
776.68 178.19 4 CIRC
S
N
776.68 166.78 4 CIRC
S
N
786.58 149.57 4 CIRC
S
N
773.27 157.45 4 CIRC
S
N
786.58 149.57 4 CIRC
S
N
773.27 178.19 4 CIRC
S
N
766.29 172.17 4 CIRC
S
N
789.78 166.78 4 CIRC
S
N
751.61 172.17 4 CIRC
S
N
773.27 166.78 4 CIRC
S
N
789.78 153.36 4 CIRC
S
N
786.58 192.91 4 CIRC
S
N
773.27 178.19 4 CIRC
S
N
766.29 185.02 4 CIRC
S
N
773.27 178.19 4 CIRC
S
N
759.08 185.02 4 CIRC
S
N
786.58 172.17 4 CIRC
S
N
786.58 178.19 4 CIRC
S
N
786.58 178.19 4 CIRC
S
N
773.27 185.02 4 CIRC
S
N
759.08 166.78 4 CIRC
S
N
780.03 178.19 4 CIRC
S
N
780.03 161.9 4 CIRC
S
N
759.08 166.78 4 CIRC
S
N
786.58 178.19 4 CIRC
S
N
780.03 153.36 4 CIRC
S
N
776.68 157.45 4 CIRC
S
N
783.33 185.02 4 CIRC
S
N
780.03 166.78 4 CIRC
S
N
776.68 172.17 4 CIRC
S
N
783.33 185.02 4 CIRC
S
N
786.58 157.45 4 CIRC
S
N
776.68 166.78 4 CIRC
S
N
773.27 178.19 4 CIRC
S
N
786.58 178.19 4 CIRC
S
N
780.03 192.91 4 CIRC
S
N
773.27 161.9 4 CIRC
S
N
766.29 172.17 4 CIRC
S
N
786.58 142.74 4 CIRC
S
N
786.58 157.45 4 CIRC
S
N
780.03 157.45 4 CIRC
S
N
773.27 149.57 4 CIRC
S
N
759.08 178.19 4 CIRC
S
N
789.78 161.9 4 CIRC
S
N
799.1 178.19 4 CIRC
S
N
827.51 161.9 4 CIRC
S
N
780.03 161.9 4 CIRC
S
N
776.68 157.45 4 CIRC
S
N
830.16 161.9 4 CIRC
S
N
769.81 142.74 4 CIRC
S
N
776.68 161.9 4 CIRC
S
N
789.78 178.19 4 CIRC
S
N
735.84 185.02 4 CIRC
S
N
799.1 172.17 4 CIRC
S
N
773.27 157.45 4 CIRC
S
N
780.03 166.78 4 CIRC
S
N
780.03 153.36 4 CIRC
S
N
769.81 192.91 4 CIRC
S
N
786.58 178.19 4 CIRC
S
N
766.29 178.19 4 CIRC
S
N
792.93 149.57 4 CIRC
S
N
776.68 149.57 4 CIRC
S
N
789.78 166.78 4 CIRC
S
N
743.87 166.78 4 CIRC
S
N
747.78 157.45 4 CIRC
S
N
780.03 161.9 4 CIRC
S
N
802.12 149.57 4 CIRC
S
N
747.78 185.02 4 CIRC
S
N
776.68 157.45 4 CIRC
S
N
789.78 136.71 4 CIRC
S
N
780.03 166.78 4 CIRC
S
N
783.33 166.78 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
780.03 178.19 4 CIRC
S
N
780.03 166.78 4 CIRC
S
N
747.78 172.17 4 CIRC
S
N
780.03 157.45 4 CIRC
S
N
783.33 142.74 4 CIRC
S
N
780.03 161.9 4 CIRC
S
N
786.58 153.36 4 CIRC
S
N
819.38 131.32 4 CIRC
S
N
805.09 178.19 4 CIRC
S
N
773.27 157.45 4 CIRC
S
N
792.93 192.91 4 CIRC
S
N
789.78 133.95 4 CIRC
S
N
780.03 172.17 4 CIRC
S
N
792.93 185.02 4 CIRC
S
N
786.58 178.19 4 CIRC
S
N
776.68 157.45 4 CIRC
S
N
786.58 172.17 4 CIRC
S
N
786.58 178.19 4 CIRC
S
N
780.03 153.36 4 CIRC
S
N
792.93 136.71 4 CIRC
S
N
786.58 172.17 4 CIRC
S
N
789.78 149.57 4 CIRC
S
N
783.33 166.78 4 CIRC
S
N
759.08 178.19 4 CIRC
S
N
783.33 192.91 4 CIRC
S
N
776.68 178.19 4 CIRC
S
N
786.58 142.74 4 CIRC
S
N
780.03 161.9 4 CIRC
S
N
786.58 178.19 4 CIRC
S
N
786.58 178.19 4 CIRC
S
N
657.59 228.36 4 CIRC
S
N
776.68 166.78 4 CIRC
S
N
786.58 192.91 4 CIRC
S
N
789.78 153.36 4 CIRC
S
N
786.58 136.71 4 CIRC
S
N
792.93 178.19 4 CIRC
S
N
792.93 142.74 4 CIRC
S
N
780.03 157.45 4 CIRC
S
N
789.78 202.23 4 CIRC
S
N
780.03 157.45 4 CIRC
S
N
783.33 153.36 4 CIRC
S
N
776.68 166.78 4 CIRC
S
N
789.78 161.9 4 CIRC
S
N
776.68 202.23 4 CIRC
S
N
751.61 172.17 4 CIRC
S
N
786.58 178.19 4 CIRC
S
N
792.93 157.45 4 CIRC
S
N
780.03 161.9 4 CIRC
S
N
783.33 161.9 4 CIRC
S
N
786.58 153.36 4 CIRC
S
N
786.58 142.74 4 CIRC
S
N
783.33 172.17 4 CIRC
S
N
780.03 178.19 4 CIRC
S
N
783.33 161.9 4 CIRC
S
N
773.27 172.17 4 CIRC
S
N
796.04 153.36 4 CIRC
S
N
783.33 192.91 4 CIRC
S
N
786.58 192.91 4 CIRC
S
N
786.58 192.91 4 CIRC
S
N
792.93 149.57 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
789.78 172.17 4 CIRC
S
N
792.93 149.57 4 CIRC
S
N
780.03 157.45 4 CIRC
S
N
759.08 172.17 4 CIRC
S
N
780.03 161.9 4 CIRC
S
N
786.58 149.57 4 CIRC
S
N
783.33 161.9 4 CIRC
S
N
792.93 153.36 4 CIRC
S
N
796.04 153.36 4 CIRC
S
N
786.58 192.91 4 CIRC
S
N
780.03 178.19 4 CIRC
S
N
810.92 192.91 4 CIRC
S
N
799.1 161.9 4 CIRC
S
N
792.93 157.45 4 CIRC
S
N
802.12 185.02 4 CIRC
S
N
792.93 149.57 4 CIRC
S
N
789.78 172.17 4 CIRC
S
N
783.33 157.45 4 CIRC
S
N
789.78 180.82 4 CIRC
S
N
789.78 178.19 4 CIRC
S
N
786.58 149.57 4 CIRC
S
N
780.03 157.45 4 CIRC
S
N
789.78 157.45 4 CIRC
S
N
766.29 166.78 4 CIRC
S
N
786.58 178.19 4 CIRC
S
N
786.58 149.57 4 CIRC
S
N
759.08 228.36 4 CIRC
S
N
755.38 166.78 4 CIRC
S
N
786.58 207.62 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
783.33 178.19 4 CIRC
S
N
786.58 192.91 4 CIRC
S
N
766.29 192.91 4 CIRC
S
N
739.9 185.02 4 CIRC
S
N
799.1 136.71 4 CIRC
S
N
786.58 172.17 4 CIRC
S
N
786.58 161.9 4 CIRC
S
N
786.58 166.78 4 CIRC
S
N
786.58 136.71 4 CIRC
S
N
786.58 136.71 4 CIRC
S
N
766.29 192.91 4 CIRC
S
N
773.27 185.02 4 CIRC
S
N
766.29 178.19 4 CIRC
S
N
786.58 192.91 4 CIRC
S
N
786.58 178.19 4 CIRC
S
N
743.87 146.04 4 CIRC
S
N
789.78 172.17 4 CIRC
S
N
789.78 161.9 4 CIRC
S
N
792.93 185.02 4 CIRC
S
N
792.93 153.36 4 CIRC
S
N
799.1 131.32 4 CIRC
S
N
792.93 149.57 4 CIRC
S
N
786.58 161.9 4 CIRC
S
N
773.27 166.78 4 CIRC
S
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
602.51 370.43 590.23 370.43 2 596.37 359.79 DPL
786.17 405.88 773.89 405.88 2 780.03 395.24 DPL
624.93 424.12 612.65 424.12 2 618.79 413.48 DPL
663.73 405.88 651.45 405.88 2 657.59 395.24 DPL
720.47 405.88 708.19 405.88 2 714.33 395.24 DPL
802.18 488.2 789.89 488.2 2 796.04 477.56 DPL
638.67 405.88 626.38 405.88 2 632.52 395.24 DPL
663.73 405.88 651.45 405.88 2 657.59 395.24 DPL
802.18 299.52 789.89 299.52 2 796.04 288.88 DPL
577.45 405.88 565.16 405.88 2 571.3 395.24 DPL
805.24 370.43 792.96 370.43 2 799.1 359.79 DPL
391.14 359.01 378.86 359.01 2 385 348.37 DPL
391.14 396.55 378.86 396.55 2 385 385.91 DPL
538.65 370.43 526.36 370.43 2 532.5 359.79 DPL
631.91 441.33 619.62 441.33 2 625.77 430.69 DPL
737.85 523.66 725.57 523.66 2 731.71 513.02 DPL
711.22 405.88 698.93 405.88 2 705.07 395.24 DPL
802.18 306.35 789.89 306.35 2 796.04 295.71 DPL
737.85 299.52 725.57 299.52 2 731.71 288.88 DPL
645.21 373.05 632.93 373.05 2 639.07 362.41 DPL
811.24 405.88 798.95 405.88 2 805.09 395.24 DPL
744.05 327.26 744.05 335.58 735.74 335.58 3 735.74 327.26 DPL
575.46 398.17 575.46 406.49 567.14 406.49 3 567.14 398.17 DPL
759.54 433.63 759.54 441.95 751.22 441.95 3 751.22 433.63 DPL
731.66 398.17 731.66 406.49 723.34 406.49 3 723.34 398.17 DPL
684.17 398.17 684.17 406.49 675.85 406.49 3 675.85 398.17 DPL
744.05 341.98 744.05 350.3 735.74 350.3 3 735.74 341.98 DPL
615.73 398.17 615.73 406.49 607.41 406.49 3 607.41 398.17 DPL
684.17 398.17 684.17 406.49 675.85 406.49 3 675.85 398.17 DPL
694.55 256.35 694.55 264.67 686.23 264.67 3 686.23 256.35 DPL
566.41 398.17 566.41 406.49 558.09 406.49 3 558.09 398.17 DPL
655.75 365.34 655.75 373.66 647.43 373.66 3 647.43 365.34 DPL
649.58 315.85 649.58 324.17 641.26 324.17 3 641.26 315.85 DPL
731.66 398.17 731.66 406.49 723.34 406.49 3 723.34 398.17 DPL
773.97 433.63 773.97 441.95 765.65 441.95 3 765.65 433.63 DPL
661.75 341.98 661.75 350.3 653.43 350.3 3 653.43 341.98 DPL
684.17 398.17 684.17 406.49 675.85 406.49 3 675.85 398.17 DPL
673.25 362.72 673.25 371.04 664.93 371.04 3 664.93 362.72 DPL
622.95 398.17 622.95 406.49 614.63 406.49 3 614.63 398.17 DPL
673.25 398.17 673.25 406.49 664.93 406.49 3 664.93 398.17 DPL
622.95 327.26 622.95 335.58 614.63 335.58 3 614.63 327.26 DPL
684.17 377.43 684.17 385.75 675.85 385.75 3 675.85 377.43 DPL
790.74 380.96 790.74 389.28 782.42 389.28 3 782.42 380.96 DPL
0.67 0 0 [] 0 0.00 LAG
510.08 242.01 515.42 249.1 510.08 256.19 3 504.75 249.1 DPL
618.79 395.24 624.12 402.33 618.79 409.43 3 613.46 402.33 DPL
731.71 288.88 737.04 295.97 731.71 303.06 3 726.38 295.97 DPL
562.25 395.24 567.58 402.33 562.25 409.43 3 556.91 402.33 DPL
0.67 0 0 [] 0 1.00 0.00 0.00 LAR
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 754.01 400.69 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 774.96 400.69 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 646.52 379.95 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 778.26 400.69 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 746.54 400.69 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 613.72 400.69 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 734.82 282.91 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 685.32 282.91 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 613.72 329.78 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 537.81 282.91 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 774.96 247.45 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 764.74 436.14 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 652.52 344.49 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 722.42 294.32 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 599.04 294.32 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 379.93 141.09 DRPL
%%Trailer
%%Pages: 1
%%EOF
                                                                                                                                                                                                                                                                                                                                                                                                                        Fg6b.eps                                                                                            0000644 0056324 0001751 00000143645 15144267265 011704  0                                                                                                    ustar   marcel                          marcel                                                                                                                                                                                                                 %!PS-Adobe-3.0 EPSF-3.0
%%Creator: (MATLAB, The MathWorks, Inc. Version 25.2.0.3042426 R2025b Update 1. Operating System: Linux 5.14.0-570.26.1.el9_6.x86_64 #1 SMP PREEMPT_DYNAMIC Wed Jul 16 21:00:44 UTC 2025 x86_64)
%%Title: ./mnddggtrumpsuo.eps
%%CreationDate: 2025-12-31T09:22:54
%%Pages: (atend)
%%BoundingBox:    0     0   608   402
%%LanguageLevel: 3
%%EndComments
/bd{bind def}bind def
/ld{load def}bd
/GR/grestore ld
/GS/gsave ld
/RM/rmoveto ld
/C/curveto ld
/t/show ld
/L/lineto ld
/RL/rlineto ld
/ML/setmiterlimit ld
/CT/concat ld
/f/fill ld
/N/newpath ld
/S/stroke ld
/CC/setcmykcolor ld
/A/ashow ld
/cp/closepath ld
/RC/setrgbcolor ld
/LJ/setlinejoin ld
/GC/setgray ld
/LW/setlinewidth ld
/LC/setlinecap ld
/LJ/setlinejoin ld
/SD/setdash ld
/M/moveto ld
/TX/translate ld
/R/rotate ld
/SC/scale ld

/CIRC {0 360 arc}bd
/F {exch findfont exch scalefont setfont}bd
/edef{ exch def } def
/scaleImg{ % width height outputDPI scaleImg
   /outputDPI edef
   /height edef
   /width edef
   /psDPI 72 def
   /sDPI psDPI outputDPI div def % DPI scale
   width sDPI mul % width * (psDPI / outputDPI)
   height sDPI mul
   scale
} def

% LineAttribute methods.linewidth linejoin linecap [dashpattern] dashOffset colorVal(s) <method>
/LAG {setgray setdash setlinecap setlinejoin setlinewidth} bd
/LAR {setrgbcolor setdash setlinecap setlinejoin setlinewidth} bd
/LAC {setcmykcolor setdash setlinecap setlinejoin setlinewidth} bd

% draw line impl
/DL { % VertexList NVerts StartPt DL
  N moveto { lineto } repeat stroke} def
% draw unfilled polyline impl
/DPL { % VertexList NVerts StartPt DPL
  N moveto { lineto } repeat closepath stroke} def
% draw filled polyline impl
/DPLF { % VertexList NVerts StartPt DPLF
  N moveto { lineto } repeat closepath fill } def
/DRL { % VertexList NVerts StartPt DRL
  N moveto { rlineto } repeat stroke} def
% draw unfilled polyline impl
/DRPL { % VertexList NVerts StartPt DRPL
  N moveto { rlineto } repeat closepath stroke} def
% draw filled polyline impl
/DRPLF { % VertexList NVerts StartPt DRPLF
  N moveto { rlineto } repeat closepath fill } def

%%Page: 1 1
%%PageBoundingBox:    0     0   608   402
%%BeginPageSetup
N
0 0 M
607.5 0 L
607.5 401.25 L
0 401.25 L
cp
clip
1.00 GC
0 401.25 607.5 401.25 607.5 0 3 0 0 DPLF
[ 0.750093 0 0 -0.752504 0 398.25] CT
%%EndPageSetup
-72.6 -37.49 TX
1.00 LW
869 44 869 517 125 517 3 125 44 DPLF
/Helvetica 20.5333 F
0.13 GC
GS
442 560.73 M
1 -1 scale
(12+log\(O/H\)) t
GR
0.67 2 2 [] 0 0.13 LAG
869 517 1 125 517 DL
869 44 1 125 44 DL
168.76 509.56 1 168.76 517 DL
168.76 44 1 168.76 51.44 DL
256.29 509.56 1 256.29 517 DL
256.29 44 1 256.29 51.44 DL
343.82 509.56 1 343.82 517 DL
343.82 44 1 343.82 51.44 DL
431.35 509.56 1 431.35 517 DL
431.35 44 1 431.35 51.44 DL
518.88 509.56 1 518.88 517 DL
518.88 44 1 518.88 51.44 DL
606.41 509.56 1 606.41 517 DL
606.41 44 1 606.41 51.44 DL
693.94 509.56 1 693.94 517 DL
693.94 44 1 693.94 51.44 DL
781.47 509.56 1 781.47 517 DL
781.47 44 1 781.47 51.44 DL
869 509.56 1 869 517 DL
869 44 1 869 51.44 DL
/Helvetica 18.6667 F
GS
156.26 537.4 M
1 -1 scale
(7.6) t
GR
GS
243.79 537.4 M
1 -1 scale
(7.8) t
GR
GS
338.82 537.4 M
1 -1 scale
(8) t
GR
GS
418.85 537.4 M
1 -1 scale
(8.2) t
GR
GS
506.38 537.4 M
1 -1 scale
(8.4) t
GR
GS
593.91 537.4 M
1 -1 scale
(8.6) t
GR
GS
681.44 537.4 M
1 -1 scale
(8.8) t
GR
GS
776.47 537.4 M
1 -1 scale
(9) t
GR
GS
856.5 537.4 M
1 -1 scale
(9.2) t
GR
/Helvetica 20.5333 F
GS
89.6 318.5 M
1 -1 scale
90 R
(log\(N/O\)) t
GR
125 44 1 125 517 DL
869 44 1 869 517 DL
132.44 517 1 125 517 DL
869 517 1 861.56 517 DL
132.44 438.17 1 125 438.17 DL
869 438.17 1 861.56 438.17 DL
132.44 359.33 1 125 359.33 DL
869 359.33 1 861.56 359.33 DL
132.44 280.5 1 125 280.5 DL
869 280.5 1 861.56 280.5 DL
132.44 201.67 1 125 201.67 DL
869 201.67 1 861.56 201.67 DL
132.44 122.83 1 125 122.83 DL
869 122.83 1 861.56 122.83 DL
132.44 44 1 125 44 DL
869 44 1 861.56 44 DL
/Helvetica 18.6667 F
GS
102.6 521.5 M
1 -1 scale
(-5) t
GR
GS
102.6 442.67 M
1 -1 scale
(-4) t
GR
GS
102.6 363.83 M
1 -1 scale
(-3) t
GR
GS
102.6 285 M
1 -1 scale
(-2) t
GR
GS
102.6 206.17 M
1 -1 scale
(-1) t
GR
GS
108.6 127.33 M
1 -1 scale
(0) t
GR
GS
108.6 48.5 M
1 -1 scale
(1) t
GR
0.00 GC
N
702.49 181.2 1.33 CIRC
cp
f
N
0.67 0 0 [] 0 0.00 LAG
702.49 181.2 1.33 CIRC
S
N
552.63 168.09 1.33 CIRC
cp
f
N
552.63 168.09 1.33 CIRC
S
N
552.63 168.09 1.33 CIRC
cp
f
N
552.63 168.09 1.33 CIRC
S
N
475.57 201.67 1.33 CIRC
cp
f
N
475.57 201.67 1.33 CIRC
S
N
475.57 225.4 1.33 CIRC
cp
f
N
475.57 225.4 1.33 CIRC
S
N
702.49 204.93 1.33 CIRC
cp
f
N
702.49 204.93 1.33 CIRC
S
N
702.49 187.44 1.33 CIRC
cp
f
N
702.49 187.44 1.33 CIRC
S
N
702.49 187.44 1.33 CIRC
cp
f
N
702.49 187.44 1.33 CIRC
S
N
702.49 199.65 1.33 CIRC
cp
f
N
702.49 199.65 1.33 CIRC
S
N
649.73 256.77 1.33 CIRC
cp
f
N
649.73 256.77 1.33 CIRC
S
N
702.49 242.54 1.33 CIRC
cp
f
N
702.49 242.54 1.33 CIRC
S
N
684.38 263.01 1.33 CIRC
cp
f
N
684.38 263.01 1.33 CIRC
S
N
702.49 191.05 1.33 CIRC
cp
f
N
702.49 191.05 1.33 CIRC
S
N
702.49 218.81 1.33 CIRC
cp
f
N
702.49 218.81 1.33 CIRC
S
N
702.49 218.81 1.33 CIRC
cp
f
N
702.49 218.81 1.33 CIRC
S
N
702.49 195.08 1.33 CIRC
cp
f
N
702.49 195.08 1.33 CIRC
S
N
702.49 257.29 1.33 CIRC
cp
f
N
702.49 257.29 1.33 CIRC
S
N
702.49 266.27 1.33 CIRC
cp
f
N
702.49 266.27 1.33 CIRC
S
N
702.49 187.44 1.33 CIRC
cp
f
N
702.49 187.44 1.33 CIRC
S
N
657.18 275.6 1.33 CIRC
cp
f
N
657.18 275.6 1.33 CIRC
S
N
671.27 236.92 1.33 CIRC
cp
f
N
671.27 236.92 1.33 CIRC
S
N
649.73 242.89 1.33 CIRC
cp
f
N
649.73 242.89 1.33 CIRC
S
0.00 1.00 0.00 RC
N
671.27 236.92 4 CIRC
S
N
671.27 260.65 4 CIRC
S
N
702.49 266.27 4 CIRC
S
N
702.49 195.08 4 CIRC
S
N
684.38 225.4 4 CIRC
S
N
684.38 225.4 4 CIRC
S
N
702.49 195.08 4 CIRC
S
N
702.49 266.27 4 CIRC
S
N
702.49 242.54 4 CIRC
S
N
702.49 252.39 4 CIRC
S
N
684.38 270.65 4 CIRC
S
N
702.49 228.66 4 CIRC
S
N
677.94 247.97 4 CIRC
S
0.00 GC
N
752.8 182.62 1.33 CIRC
cp
f
N
752.8 182.62 1.33 CIRC
S
N
702.49 299.72 1.33 CIRC
cp
f
N
702.49 299.72 1.33 CIRC
S
N
702.49 202.72 4 CIRC
cp
f
N
702.49 202.72 4 CIRC
S
N
702.49 189.93 4 CIRC
cp
f
N
702.49 189.93 4 CIRC
S
N
702.49 175.92 4 CIRC
cp
f
N
702.49 175.92 4 CIRC
S
N
702.49 225.4 4 CIRC
cp
f
N
702.49 225.4 4 CIRC
S
N
702.49 178.46 4 CIRC
cp
f
N
702.49 178.46 4 CIRC
S
N
729.31 163.75 4 CIRC
cp
f
N
729.31 163.75 4 CIRC
S
N
702.49 137.5 4 CIRC
cp
f
N
702.49 137.5 4 CIRC
S
N
702.49 158.92 4 CIRC
cp
f
N
702.49 158.92 4 CIRC
S
N
702.49 193.82 4 CIRC
cp
f
N
702.49 193.82 4 CIRC
S
N
702.49 237.76 4 CIRC
cp
f
N
702.49 237.76 4 CIRC
S
0.00 1.00 0.00 RC
N
702.49 199.65 4 CIRC
S
N
702.49 242.54 4 CIRC
S
N
702.49 211.17 4 CIRC
S
N
671.27 236.92 4 CIRC
S
N
671.27 194.03 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
633.88 230.18 4 CIRC
S
N
702.49 211.17 4 CIRC
S
N
702.49 199.65 4 CIRC
S
N
702.49 187.44 4 CIRC
S
0.00 GC
N
748.33 155.87 1.33 CIRC
cp
f
N
748.33 155.87 1.33 CIRC
S
N
702.49 163.71 1.33 CIRC
cp
f
N
702.49 163.71 1.33 CIRC
S
N
702.49 163.71 1.33 CIRC
cp
f
N
702.49 163.71 1.33 CIRC
S
N
649.73 219.16 1.33 CIRC
cp
f
N
649.73 219.16 1.33 CIRC
S
N
702.49 242.54 1.33 CIRC
cp
f
N
702.49 242.54 1.33 CIRC
S
N
702.49 187.44 1.33 CIRC
cp
f
N
702.49 187.44 1.33 CIRC
S
N
702.49 163.71 1.33 CIRC
cp
f
N
702.49 163.71 1.33 CIRC
S
N
739.06 151.14 1.33 CIRC
cp
f
N
739.06 151.14 1.33 CIRC
S
N
729.31 168.54 1.33 CIRC
cp
f
N
729.31 168.54 1.33 CIRC
S
N
475.57 140.32 1.33 CIRC
cp
f
N
475.57 140.32 1.33 CIRC
S
N
702.49 167.32 1.33 CIRC
cp
f
N
702.49 167.32 1.33 CIRC
S
N
773.71 186.39 1.33 CIRC
cp
f
N
773.71 186.39 1.33 CIRC
S
N
773.71 186.39 1.33 CIRC
cp
f
N
773.71 186.39 1.33 CIRC
S
N
552.63 201.67 1.33 CIRC
cp
f
N
552.63 201.67 1.33 CIRC
S
N
671.27 260.65 1.33 CIRC
cp
f
N
671.27 260.65 1.33 CIRC
S
N
455.54 184.18 1.33 CIRC
cp
f
N
455.54 184.18 1.33 CIRC
S
N
475.57 211.52 1.33 CIRC
cp
f
N
475.57 211.52 1.33 CIRC
S
N
517.98 219.16 1.33 CIRC
cp
f
N
517.98 219.16 1.33 CIRC
S
N
475.57 211.52 1.33 CIRC
cp
f
N
475.57 211.52 1.33 CIRC
S
N
517.98 219.16 1.33 CIRC
cp
f
N
517.98 219.16 1.33 CIRC
S
N
420.89 215.55 1.33 CIRC
cp
f
N
420.89 215.55 1.33 CIRC
S
N
699.59 218.29 1.33 CIRC
cp
f
N
699.59 218.29 1.33 CIRC
S
N
629.7 253.16 1.33 CIRC
cp
f
N
629.7 253.16 1.33 CIRC
S
N
607.31 249.13 1.33 CIRC
cp
f
N
607.31 249.13 1.33 CIRC
S
N
629.7 253.16 1.33 CIRC
cp
f
N
629.7 253.16 1.33 CIRC
S
N
552.63 239.28 1.33 CIRC
cp
f
N
552.63 239.28 1.33 CIRC
S
N
702.49 228.66 1.33 CIRC
cp
f
N
702.49 228.66 1.33 CIRC
S
N
713.68 230.68 1.33 CIRC
cp
f
N
713.68 230.68 1.33 CIRC
S
0.00 1.00 0.00 RC
N
702.49 191.05 4 CIRC
S
N
702.49 191.05 4 CIRC
S
N
702.49 191.05 4 CIRC
S
N
702.49 191.05 4 CIRC
S
N
702.49 191.05 4 CIRC
S
N
702.49 191.05 4 CIRC
S
N
702.49 191.05 4 CIRC
S
N
702.49 191.05 4 CIRC
S
0.00 GC
N
702.49 178.46 4 CIRC
cp
f
N
702.49 178.46 4 CIRC
S
N
702.49 202.72 4 CIRC
cp
f
N
702.49 202.72 4 CIRC
S
N
702.49 178.46 4 CIRC
cp
f
N
702.49 178.46 4 CIRC
S
N
702.49 158.92 4 CIRC
cp
f
N
702.49 158.92 4 CIRC
S
N
633.88 166.1 4 CIRC
cp
f
N
633.88 166.1 4 CIRC
S
N
702.49 178.46 4 CIRC
cp
f
N
702.49 178.46 4 CIRC
S
N
702.49 193.82 4 CIRC
cp
f
N
702.49 193.82 4 CIRC
S
N
702.49 203.26 4 CIRC
cp
f
N
702.49 203.26 4 CIRC
S
N
773.71 159.39 4 CIRC
cp
f
N
773.71 159.39 4 CIRC
S
N
702.49 178.46 4 CIRC
cp
f
N
702.49 178.46 4 CIRC
S
N
702.49 178.46 4 CIRC
cp
f
N
702.49 178.46 4 CIRC
S
N
702.49 189.93 4 CIRC
cp
f
N
702.49 189.93 4 CIRC
S
N
702.49 218.81 1.33 CIRC
cp
f
N
702.49 218.81 1.33 CIRC
S
N
633.88 230.18 1.33 CIRC
cp
f
N
633.88 230.18 1.33 CIRC
S
N
702.49 211.17 1.33 CIRC
cp
f
N
702.49 211.17 1.33 CIRC
S
0.00 1.00 0.00 RC
N
525.44 196.77 4 CIRC
S
N
702.49 223.38 4 CIRC
S
N
702.49 191.05 4 CIRC
S
N
684.38 196.39 4 CIRC
S
N
684.38 184.18 4 CIRC
S
N
525.44 196.77 4 CIRC
S
N
702.49 211.17 4 CIRC
S
N
729.31 189.01 4 CIRC
S
N
684.38 207.91 4 CIRC
S
N
684.38 184.18 4 CIRC
S
0.00 GC
N
552.63 172.66 1.33 CIRC
cp
f
N
552.63 172.66 1.33 CIRC
S
N
684.38 191.82 1.33 CIRC
cp
f
N
684.38 191.82 1.33 CIRC
S
N
729.31 189.01 1.33 CIRC
cp
f
N
729.31 189.01 1.33 CIRC
S
N
649.73 177.94 1.33 CIRC
cp
f
N
649.73 177.94 1.33 CIRC
S
N
649.73 177.94 1.33 CIRC
cp
f
N
649.73 177.94 1.33 CIRC
S
0.00 1.00 0.00 RC
N
649.73 233.04 4 CIRC
S
0.00 GC
N
736.67 205.81 1.33 CIRC
cp
f
N
736.67 205.81 1.33 CIRC
S
0.00 1.00 0.00 RC
N
671.27 181.82 4 CIRC
S
0.00 GC
N
702.49 181.2 1.33 CIRC
cp
f
N
702.49 181.2 1.33 CIRC
S
0.00 1.00 0.00 RC
N
702.49 195.08 4 CIRC
S
0.00 GC
N
671.27 213.19 1.33 CIRC
cp
f
N
671.27 213.19 1.33 CIRC
S
N
633.88 216.3 1.33 CIRC
cp
f
N
633.88 216.3 1.33 CIRC
S
N
729.31 233.49 1.33 CIRC
cp
f
N
729.31 233.49 1.33 CIRC
S
N
702.49 228.66 1.33 CIRC
cp
f
N
702.49 228.66 1.33 CIRC
S
0.00 1.00 0.00 RC
N
667.84 222.42 4 CIRC
S
N
702.49 228.66 4 CIRC
S
N
671.27 223.04 4 CIRC
S
0.00 GC
N
721.65 198.53 1.33 CIRC
cp
f
N
721.65 198.53 1.33 CIRC
S
N
708.17 174.58 1.33 CIRC
cp
f
N
708.17 174.58 1.33 CIRC
S
N
713.68 201.67 1.33 CIRC
cp
f
N
713.68 201.67 1.33 CIRC
S
N
684.38 225.4 1.33 CIRC
cp
f
N
684.38 225.4 1.33 CIRC
S
N
750.58 274.94 1.33 CIRC
cp
f
N
750.58 274.94 1.33 CIRC
S
N
726.79 204.03 1.33 CIRC
cp
f
N
726.79 204.03 1.33 CIRC
S
N
729.31 197.83 1.33 CIRC
cp
f
N
729.31 197.83 1.33 CIRC
S
N
696.65 194.03 1.33 CIRC
cp
f
N
696.65 194.03 1.33 CIRC
S
N
721.65 198.53 1.33 CIRC
cp
f
N
721.65 198.53 1.33 CIRC
S
N
729.31 209.76 1.33 CIRC
cp
f
N
729.31 209.76 1.33 CIRC
S
N
702.49 191.05 1.33 CIRC
cp
f
N
702.49 191.05 1.33 CIRC
S
N
702.49 191.05 1.33 CIRC
cp
f
N
702.49 191.05 1.33 CIRC
S
0.00 1.00 0.00 RC
N
702.49 279.9 4 CIRC
S
0.00 GC
N
637.97 223.28 1.33 CIRC
cp
f
N
637.97 223.28 1.33 CIRC
S
N
702.49 234.9 1.33 CIRC
cp
f
N
702.49 234.9 1.33 CIRC
S
0.00 1.00 0.00 RC
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
587.29 198.06 4 CIRC
S
N
702.49 266.27 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 228.66 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 228.66 4 CIRC
S
N
702.49 242.54 4 CIRC
S
0.00 GC
N
702.49 187.44 1.33 CIRC
cp
f
N
702.49 187.44 1.33 CIRC
S
N
702.49 175.92 1.33 CIRC
cp
f
N
702.49 175.92 1.33 CIRC
S
N
702.49 187.44 1.33 CIRC
cp
f
N
702.49 187.44 1.33 CIRC
S
N
702.49 175.92 1.33 CIRC
cp
f
N
702.49 175.92 1.33 CIRC
S
N
702.49 187.44 1.33 CIRC
cp
f
N
702.49 187.44 1.33 CIRC
S
N
702.49 187.44 1.33 CIRC
cp
f
N
702.49 187.44 1.33 CIRC
S
N
702.49 187.44 1.33 CIRC
cp
f
N
702.49 187.44 1.33 CIRC
S
N
702.49 228.66 1.33 CIRC
cp
f
N
702.49 228.66 1.33 CIRC
S
N
587.29 166.69 1.33 CIRC
cp
f
N
587.29 166.69 1.33 CIRC
S
693.99 232.21 693.99 223 2 701.97 227.61 DPLF
693.99 232.21 693.99 223 2 701.97 227.61 DPL
678.52 243.31 678.52 234.1 2 686.5 238.7 DPLF
678.52 243.31 678.52 234.1 2 686.5 238.7 DPL
321.14 202.67 321.14 193.45 2 329.12 198.06 DPLF
321.14 202.67 321.14 193.45 2 329.12 198.06 DPL
331.41 283.35 331.41 274.14 2 339.39 278.74 DPLF
331.41 283.35 331.41 274.14 2 339.39 278.74 DPL
721.58 306.17 721.58 296.95 2 729.56 301.56 DPLF
721.58 306.17 721.58 296.95 2 729.56 301.56 DPL
647.07 223.76 647.07 214.55 2 655.05 219.16 DPLF
647.07 223.76 647.07 214.55 2 655.05 219.16 DPL
522.78 238.99 522.78 229.77 2 530.76 234.38 DPLF
522.78 238.99 522.78 229.77 2 530.76 234.38 DPL
536.86 241.52 536.86 232.31 2 544.84 236.92 DPLF
536.86 241.52 536.86 232.31 2 544.84 236.92 DPL
298.75 216.12 298.75 206.91 2 306.73 211.52 DPLF
298.75 216.12 298.75 206.91 2 306.73 211.52 DPL
507.56 236.25 507.56 227.03 2 515.54 231.64 DPLF
507.56 236.25 507.56 227.03 2 515.54 231.64 DPL
716.37 236.25 716.37 227.03 2 724.35 231.64 DPLF
716.37 236.25 716.37 227.03 2 724.35 231.64 DPL
522.78 238.99 522.78 229.77 2 530.76 234.38 DPLF
522.78 238.99 522.78 229.77 2 530.76 234.38 DPL
699.83 233.27 699.83 224.05 2 707.81 228.66 DPL
647.07 237.64 647.07 228.43 2 655.05 233.04 DPL
675.28 228.84 675.28 219.63 2 683.26 224.24 DPL
599.84 177.64 599.84 168.43 2 607.82 173.04 DPL
529.95 216.55 529.95 207.33 2 537.93 211.94 DPL
298.75 230 298.75 220.79 2 306.73 225.4 DPL
549.97 220.16 549.97 210.94 2 557.95 215.55 DPL
N
721.65 214.62 4 CIRC
S
N
510.22 231.64 4 CIRC
S
N
361.94 222.42 4 CIRC
S
N
552.63 239.28 4 CIRC
S
N
699.59 228.14 4 CIRC
S
N
721.65 214.62 1.33 CIRC
cp
f
N
721.65 214.62 1.33 CIRC
S
N
510.22 231.64 1.33 CIRC
cp
f
N
510.22 231.64 1.33 CIRC
S
N
361.94 222.42 1.33 CIRC
cp
f
N
361.94 222.42 1.33 CIRC
S
N
552.63 239.28 1.33 CIRC
cp
f
N
552.63 239.28 1.33 CIRC
S
N
699.59 228.14 1.33 CIRC
cp
f
N
699.59 228.14 1.33 CIRC
S
724.77 211.5 724.77 217.74 718.53 217.74 3 718.53 211.5 DPL
652.85 216.04 652.85 222.28 646.61 222.28 3 646.61 216.04 DPL
705.61 225.54 705.61 231.78 699.37 231.78 3 699.37 225.54 DPL
699.77 224.49 699.77 230.73 693.53 230.73 3 693.53 224.49 DPL
652.85 229.92 652.85 236.16 646.61 236.16 3 646.61 229.92 DPL
304.53 208.4 304.53 214.64 298.29 214.64 3 298.29 208.4 DPL
555.75 236.16 555.75 242.4 549.51 242.4 3 549.51 236.16 DPL
555.75 212.43 555.75 218.67 549.51 218.67 3 549.51 212.43 DPL
684.3 235.58 684.3 241.82 678.06 241.82 3 678.06 235.58 DPL
513.34 228.52 513.34 234.76 507.1 234.76 3 507.1 228.52 DPL
513.34 228.52 513.34 234.76 507.1 234.76 3 507.1 228.52 DPL
722.15 228.52 722.15 234.76 715.91 234.76 3 715.91 228.52 DPL
528.56 231.26 528.56 237.5 522.32 237.5 3 522.32 231.26 DPL
681.06 221.12 681.06 227.36 674.82 227.36 3 674.82 221.12 DPL
605.62 169.92 605.62 176.16 599.38 176.16 3 599.38 169.92 DPL
535.73 208.82 535.73 215.06 529.49 215.06 3 529.49 208.82 DPL
326.92 194.94 326.92 201.18 320.68 201.18 3 320.68 194.94 DPL
337.19 275.62 337.19 281.86 330.95 281.86 3 330.95 275.62 DPL
727.36 298.44 727.36 304.68 721.12 304.68 3 721.12 298.44 DPL
652.85 216.04 652.85 222.28 646.61 222.28 3 646.61 216.04 DPL
702.71 225.02 702.71 231.26 696.47 231.26 3 696.47 225.02 DPL
304.53 222.28 304.53 228.52 298.29 228.52 3 298.29 222.28 DPL
528.56 231.26 528.56 237.5 522.32 237.5 3 522.32 231.26 DPL
365.06 219.3 365.06 225.54 358.82 225.54 3 358.82 219.3 DPL
542.64 233.8 542.64 240.04 536.4 240.04 3 536.4 233.8 DPL
496.8 164.2 496.8 170.44 490.56 170.44 3 490.56 164.2 DPL
478.69 222.28 478.69 228.52 472.45 228.52 3 472.45 222.28 DPL
381.6 143.44 381.6 149.68 375.36 149.68 3 375.36 143.44 DPL
656.61 285.7 656.61 291.94 650.37 291.94 3 650.37 285.7 DPL
705.61 270.79 705.61 277.03 699.37 277.03 3 699.37 270.79 DPL
478.69 222.28 478.69 228.52 472.45 228.52 3 472.45 222.28 DPL
590.41 242.4 590.41 248.64 584.17 248.64 3 584.17 242.4 DPL
605.62 221.41 605.62 227.65 599.38 227.65 3 599.38 221.41 DPL
656.61 271.82 656.61 278.06 650.37 278.06 3 650.37 271.82 DPL
693.73 261.01 693.73 267.25 687.49 267.25 3 687.49 261.01 DPL
693.73 261.01 693.73 267.25 687.49 267.25 3 687.49 261.01 DPL
696.77 237.83 696.77 244.07 690.53 244.07 3 690.53 237.83 DPL
674.39 257.53 674.39 263.77 668.15 263.77 3 668.15 257.53 DPL
478.69 222.28 478.69 228.52 472.45 228.52 3 472.45 222.28 DPL
478.69 184.66 478.69 190.9 472.45 190.9 3 472.45 184.66 DPL
652.85 229.92 652.85 236.16 646.61 236.16 3 646.61 229.92 DPL
478.69 184.66 478.69 190.9 472.45 190.9 3 472.45 184.66 DPL
478.69 198.55 478.69 204.79 472.45 204.79 3 472.45 198.55 DPL
652.85 253.65 652.85 259.89 646.61 259.89 3 646.61 253.65 DPL
478.69 222.28 478.69 228.52 472.45 228.52 3 472.45 222.28 DPL
656.61 206.86 656.61 213.1 650.37 213.1 3 650.37 206.86 DPL
742.18 269.74 742.18 275.98 735.94 275.98 3 735.94 269.74 DPL
674.39 257.53 674.39 263.77 668.15 263.77 3 668.15 257.53 DPL
674.39 257.53 674.39 263.77 668.15 263.77 3 668.15 257.53 DPL
663.92 279.37 663.92 285.61 657.68 285.61 3 657.68 279.37 DPL
N
493.68 167.32 1.33 CIRC
cp
f
N
493.68 167.32 1.33 CIRC
S
N
475.57 225.4 1.33 CIRC
cp
f
N
475.57 225.4 1.33 CIRC
S
N
378.48 146.56 1.33 CIRC
cp
f
N
378.48 146.56 1.33 CIRC
S
N
653.49 288.82 1.33 CIRC
cp
f
N
653.49 288.82 1.33 CIRC
S
N
702.49 273.91 1.33 CIRC
cp
f
N
702.49 273.91 1.33 CIRC
S
N
475.57 225.4 1.33 CIRC
cp
f
N
475.57 225.4 1.33 CIRC
S
N
587.29 245.52 1.33 CIRC
cp
f
N
587.29 245.52 1.33 CIRC
S
N
602.5 224.53 1.33 CIRC
cp
f
N
602.5 224.53 1.33 CIRC
S
N
653.49 274.94 1.33 CIRC
cp
f
N
653.49 274.94 1.33 CIRC
S
N
690.61 264.13 1.33 CIRC
cp
f
N
690.61 264.13 1.33 CIRC
S
N
690.61 264.13 1.33 CIRC
cp
f
N
690.61 264.13 1.33 CIRC
S
N
693.65 240.95 1.33 CIRC
cp
f
N
693.65 240.95 1.33 CIRC
S
N
671.27 260.65 1.33 CIRC
cp
f
N
671.27 260.65 1.33 CIRC
S
N
475.57 225.4 1.33 CIRC
cp
f
N
475.57 225.4 1.33 CIRC
S
N
475.57 187.78 1.33 CIRC
cp
f
N
475.57 187.78 1.33 CIRC
S
N
649.73 233.04 1.33 CIRC
cp
f
N
649.73 233.04 1.33 CIRC
S
N
475.57 187.78 1.33 CIRC
cp
f
N
475.57 187.78 1.33 CIRC
S
N
475.57 201.67 1.33 CIRC
cp
f
N
475.57 201.67 1.33 CIRC
S
N
649.73 256.77 1.33 CIRC
cp
f
N
649.73 256.77 1.33 CIRC
S
N
475.57 225.4 1.33 CIRC
cp
f
N
475.57 225.4 1.33 CIRC
S
N
653.49 209.98 1.33 CIRC
cp
f
N
653.49 209.98 1.33 CIRC
S
N
739.06 272.86 1.33 CIRC
cp
f
N
739.06 272.86 1.33 CIRC
S
N
671.27 260.65 1.33 CIRC
cp
f
N
671.27 260.65 1.33 CIRC
S
N
671.27 260.65 1.33 CIRC
cp
f
N
671.27 260.65 1.33 CIRC
S
N
660.8 282.49 1.33 CIRC
cp
f
N
660.8 282.49 1.33 CIRC
S
N
721.65 214.62 1.33 CIRC
cp
f
N
721.65 214.62 1.33 CIRC
S
N
649.73 219.16 1.33 CIRC
cp
f
N
649.73 219.16 1.33 CIRC
S
N
702.49 228.66 1.33 CIRC
cp
f
N
702.49 228.66 1.33 CIRC
S
N
696.65 227.61 1.33 CIRC
cp
f
N
696.65 227.61 1.33 CIRC
S
N
649.73 233.04 1.33 CIRC
cp
f
N
649.73 233.04 1.33 CIRC
S
N
301.41 211.52 1.33 CIRC
cp
f
N
301.41 211.52 1.33 CIRC
S
N
552.63 239.28 1.33 CIRC
cp
f
N
552.63 239.28 1.33 CIRC
S
N
552.63 215.55 1.33 CIRC
cp
f
N
552.63 215.55 1.33 CIRC
S
N
681.18 238.7 1.33 CIRC
cp
f
N
681.18 238.7 1.33 CIRC
S
N
510.22 231.64 1.33 CIRC
cp
f
N
510.22 231.64 1.33 CIRC
S
N
510.22 231.64 1.33 CIRC
cp
f
N
510.22 231.64 1.33 CIRC
S
N
719.03 231.64 1.33 CIRC
cp
f
N
719.03 231.64 1.33 CIRC
S
N
525.44 234.38 1.33 CIRC
cp
f
N
525.44 234.38 1.33 CIRC
S
N
677.94 224.24 1.33 CIRC
cp
f
N
677.94 224.24 1.33 CIRC
S
N
602.5 173.04 1.33 CIRC
cp
f
N
602.5 173.04 1.33 CIRC
S
N
532.61 211.94 1.33 CIRC
cp
f
N
532.61 211.94 1.33 CIRC
S
N
323.8 198.06 1.33 CIRC
cp
f
N
323.8 198.06 1.33 CIRC
S
N
334.07 278.74 1.33 CIRC
cp
f
N
334.07 278.74 1.33 CIRC
S
N
724.24 301.56 1.33 CIRC
cp
f
N
724.24 301.56 1.33 CIRC
S
N
649.73 219.16 1.33 CIRC
cp
f
N
649.73 219.16 1.33 CIRC
S
N
699.59 228.14 1.33 CIRC
cp
f
N
699.59 228.14 1.33 CIRC
S
N
301.41 225.4 1.33 CIRC
cp
f
N
301.41 225.4 1.33 CIRC
S
N
525.44 234.38 1.33 CIRC
cp
f
N
525.44 234.38 1.33 CIRC
S
N
361.94 222.42 1.33 CIRC
cp
f
N
361.94 222.42 1.33 CIRC
S
N
539.52 236.92 1.33 CIRC
cp
f
N
539.52 236.92 1.33 CIRC
S
702.49 182.46 1 702.49 174.46 DL
706.49 178.46 1 698.49 178.46 DL
705.32 181.29 1 699.67 175.63 DL
705.32 175.63 1 699.67 181.29 DL
702.49 243.28 1 702.49 235.28 DL
706.49 239.28 1 698.49 239.28 DL
705.32 242.11 1 699.67 236.45 DL
705.32 236.45 1 699.67 242.11 DL
641.97 235.64 1 641.97 227.64 DL
645.97 231.64 1 637.97 231.64 DL
644.8 234.47 1 639.14 228.81 DL
644.8 228.81 1 639.14 234.47 DL
699.59 269.75 1 699.59 261.75 DL
703.59 265.75 1 695.59 265.75 DL
702.42 268.58 1 696.76 262.92 DL
702.42 262.92 1 696.76 268.58 DL
641.97 221.76 1 641.97 213.76 DL
645.97 217.76 1 637.97 217.76 DL
644.8 220.59 1 639.14 214.93 DL
644.8 214.93 1 639.14 220.59 DL
702.49 246.54 1 702.49 238.54 DL
706.49 242.54 1 698.49 242.54 DL
705.32 245.37 1 699.67 239.71 DL
705.32 239.71 1 699.67 245.37 DL
653.49 261.45 1 653.49 253.45 DL
657.49 257.45 1 649.49 257.45 DL
656.32 260.28 1 650.66 254.62 DL
656.32 254.62 1 650.66 260.28 DL
696.65 269.22 1 696.65 261.22 DL
700.65 265.22 1 692.65 265.22 DL
699.47 268.05 1 693.82 262.39 DL
699.47 262.39 1 693.82 268.05 DL
690.61 189.3 1 690.61 181.3 DL
694.61 185.3 1 686.61 185.3 DL
693.44 188.13 1 687.78 182.47 DL
693.44 182.47 1 687.78 188.13 DL
693.65 244.95 1 693.65 236.95 DL
697.65 240.95 1 689.65 240.95 DL
696.48 243.78 1 690.82 238.12 DL
696.48 238.12 1 690.82 243.78 DL
705.35 233.18 1 705.35 225.18 DL
709.35 229.18 1 701.35 229.18 DL
708.18 232 1 702.52 226.35 DL
708.18 226.35 1 702.52 232 DL
699.59 214.65 1 699.59 206.65 DL
703.59 210.65 1 695.59 210.65 DL
702.42 213.48 1 696.76 207.82 DL
702.42 207.82 1 696.76 213.48 DL
690.61 261.89 1 690.61 253.89 DL
694.61 257.89 1 686.61 257.89 DL
693.44 260.72 1 687.78 255.06 DL
693.44 255.06 1 687.78 260.72 DL
607.31 246.89 1 607.31 238.89 DL
611.31 242.89 1 603.31 242.89 DL
610.14 245.72 1 604.49 240.06 DL
610.14 240.06 1 604.49 245.72 DL
684.38 260.77 1 684.38 252.77 DL
688.38 256.77 1 680.38 256.77 DL
687.21 259.6 1 681.55 253.94 DL
687.21 253.94 1 681.55 259.6 DL
690.61 220.67 1 690.61 212.67 DL
694.61 216.67 1 686.61 216.67 DL
693.44 219.5 1 687.78 213.84 DL
693.44 213.84 1 687.78 219.5 DL
684.38 243.28 1 684.38 235.28 DL
688.38 239.28 1 680.38 239.28 DL
687.21 242.11 1 681.55 236.45 DL
687.21 236.45 1 681.55 242.11 DL
702.49 215.17 1 702.49 207.17 DL
706.49 211.17 1 698.49 211.17 DL
705.32 214 1 699.67 208.34 DL
705.32 208.34 1 699.67 214 DL
702.49 243.28 1 702.49 235.28 DL
706.49 239.28 1 698.49 239.28 DL
705.32 242.11 1 699.67 236.45 DL
705.32 236.45 1 699.67 242.11 DL
702.49 208.93 1 702.49 200.93 DL
706.49 204.93 1 698.49 204.93 DL
705.32 207.76 1 699.67 202.1 DL
705.32 202.1 1 699.67 207.76 DL
702.49 246.54 1 702.49 238.54 DL
706.49 242.54 1 698.49 242.54 DL
705.32 245.37 1 699.67 239.71 DL
705.32 239.71 1 699.67 245.37 DL
708.17 209.95 1 708.17 201.95 DL
712.17 205.95 1 704.17 205.95 DL
711 208.78 1 705.34 203.12 DL
711 203.12 1 705.34 208.78 DL
684.38 205.67 1 684.38 197.67 DL
688.38 201.67 1 680.38 201.67 DL
687.21 204.5 1 681.55 198.84 DL
687.21 198.84 1 681.55 204.5 DL
552.63 243.28 1 552.63 235.28 DL
556.63 239.28 1 548.63 239.28 DL
555.46 242.11 1 549.81 236.45 DL
555.46 236.45 1 549.81 242.11 DL
649.73 223.16 1 649.73 215.16 DL
653.73 219.16 1 645.73 219.16 DL
652.55 221.98 1 646.9 216.33 DL
652.55 216.33 1 646.9 221.98 DL
702.49 270.27 1 702.49 262.27 DL
706.49 266.27 1 698.49 266.27 DL
705.32 269.1 1 699.67 263.45 DL
705.32 263.45 1 699.67 269.1 DL
702.49 215.17 1 702.49 207.17 DL
706.49 211.17 1 698.49 211.17 DL
705.32 214 1 699.67 208.34 DL
705.32 208.34 1 699.67 214 DL
702.49 270.27 1 702.49 262.27 DL
706.49 266.27 1 698.49 266.27 DL
705.32 269.1 1 699.67 263.45 DL
705.32 263.45 1 699.67 269.1 DL
702.49 246.54 1 702.49 238.54 DL
706.49 242.54 1 698.49 242.54 DL
705.32 245.37 1 699.67 239.71 DL
705.32 239.71 1 699.67 245.37 DL
702.49 246.54 1 702.49 238.54 DL
706.49 242.54 1 698.49 242.54 DL
705.32 245.37 1 699.67 239.71 DL
705.32 239.71 1 699.67 245.37 DL
649.73 237.04 1 649.73 229.04 DL
653.73 233.04 1 645.73 233.04 DL
652.55 235.87 1 646.9 230.21 DL
652.55 230.21 1 646.9 235.87 DL
708.17 247.56 1 708.17 239.56 DL
712.17 243.56 1 704.17 243.56 DL
711 246.39 1 705.34 240.74 DL
711 240.74 1 705.34 246.39 DL
649.73 237.04 1 649.73 229.04 DL
653.73 233.04 1 645.73 233.04 DL
652.55 235.87 1 646.9 230.21 DL
652.55 230.21 1 646.9 235.87 DL
702.49 246.54 1 702.49 238.54 DL
706.49 242.54 1 698.49 242.54 DL
705.32 245.37 1 699.67 239.71 DL
705.32 239.71 1 699.67 245.37 DL
724.24 250.46 1 724.24 242.46 DL
728.24 246.46 1 720.24 246.46 DL
727.07 249.29 1 721.41 243.63 DL
727.07 243.63 1 721.41 249.29 DL
702.49 222.81 1 702.49 214.81 DL
706.49 218.81 1 698.49 218.81 DL
705.32 221.64 1 699.67 215.98 DL
705.32 215.98 1 699.67 221.64 DL
702.49 199.08 1 702.49 191.08 DL
706.49 195.08 1 698.49 195.08 DL
705.32 197.91 1 699.67 192.25 DL
705.32 192.25 1 699.67 197.91 DL
702.49 270.27 1 702.49 262.27 DL
706.49 266.27 1 698.49 266.27 DL
705.32 269.1 1 699.67 263.45 DL
705.32 263.45 1 699.67 269.1 DL
702.49 191.44 1 702.49 183.44 DL
706.49 187.44 1 698.49 187.44 DL
705.32 190.27 1 699.67 184.61 DL
705.32 184.61 1 699.67 190.27 DL
704.5 256.75 1 704.5 248.75 DL
708.5 252.75 1 700.5 252.75 DL
707.33 255.58 1 701.67 249.92 DL
707.33 249.92 1 701.67 255.58 DL
702.49 232.66 1 702.49 224.66 DL
706.49 228.66 1 698.49 228.66 DL
705.32 231.49 1 699.67 225.83 DL
705.32 225.83 1 699.67 231.49 DL
693.65 268.68 1 693.65 260.68 DL
697.65 264.68 1 689.65 264.68 DL
696.48 267.51 1 690.82 261.85 DL
696.48 261.85 1 690.82 267.51 DL
693.65 244.95 1 693.65 236.95 DL
697.65 240.95 1 689.65 240.95 DL
696.48 243.78 1 690.82 238.12 DL
696.48 238.12 1 690.82 243.78 DL
702.49 208.93 1 702.49 200.93 DL
706.49 204.93 1 698.49 204.93 DL
705.32 207.76 1 699.67 202.1 DL
705.32 202.1 1 699.67 207.76 DL
710.94 224.33 1 710.94 216.33 DL
714.94 220.33 1 706.94 220.33 DL
713.77 223.16 1 708.11 217.51 DL
713.77 217.51 1 708.11 223.16 DL
702.49 270.27 1 702.49 262.27 DL
706.49 266.27 1 698.49 266.27 DL
705.32 269.1 1 699.67 263.45 DL
705.32 263.45 1 699.67 269.1 DL
702.49 237.56 1 702.49 229.56 DL
706.49 233.56 1 698.49 233.56 DL
705.32 236.39 1 699.67 230.73 DL
705.32 230.73 1 699.67 236.39 DL
702.49 256.39 1 702.49 248.39 DL
706.49 252.39 1 698.49 252.39 DL
705.32 255.22 1 699.67 249.56 DL
705.32 249.56 1 699.67 255.22 DL
702.49 270.27 1 702.49 262.27 DL
706.49 266.27 1 698.49 266.27 DL
705.32 269.1 1 699.67 263.45 DL
705.32 263.45 1 699.67 269.1 DL
702.49 238.9 1 702.49 230.9 DL
706.49 234.9 1 698.49 234.9 DL
705.32 237.73 1 699.67 232.07 DL
705.32 232.07 1 699.67 237.73 DL
702.49 215.17 1 702.49 207.17 DL
706.49 211.17 1 698.49 211.17 DL
705.32 214 1 699.67 208.34 DL
705.32 208.34 1 699.67 214 DL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 689.85 267.05 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 689.85 254.46 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 698.69 282.53 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 698.69 282.53 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 664.04 197.45 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 664.04 258.8 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 686.81 239.17 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 686.81 201.55 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 680.58 340.61 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 720.44 245.22 DRPL
0.829 -2.742 -2.351 1.636 -2.351 -1.636 0.829 2.742 -2.283 1.731 2.864 0 0.94 2.764 0.94 -2.764 2.864 0 9 698.69 241.31 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 699.03 240.54 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 690.19 238.95 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 690.19 225.07 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 699.03 209.17 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 696.13 226.14 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 699.03 255.29 DRPL
729.31 220 1 729.31 212 DL
733.31 216 1 725.31 216 DL
734.25 275.99 1 734.25 267.99 DL
738.25 271.99 1 730.25 271.99 DL
633.88 257.91 1 633.88 249.91 DL
637.88 253.91 1 629.88 253.91 DL
702.49 270.27 1 702.49 262.27 DL
706.49 266.27 1 698.49 266.27 DL
671.27 288.38 1 671.27 280.38 DL
675.27 284.38 1 667.27 284.38 DL
702.49 270.27 1 702.49 262.27 DL
706.49 266.27 1 698.49 266.27 DL
671.27 264.65 1 671.27 256.65 DL
675.27 260.65 1 667.27 260.65 DL
660.8 262.76 1 660.8 254.76 DL
664.8 258.76 1 656.8 258.76 DL
702.49 199.08 1 702.49 191.08 DL
706.49 195.08 1 698.49 195.08 DL
726.65 220.61 726.65 211.39 2 734.63 216 DPL
731.59 276.6 731.59 267.39 2 739.57 271.99 DPL
631.22 258.52 631.22 249.31 2 639.2 253.91 DPL
699.83 270.88 699.83 261.67 2 707.81 266.27 DPL
668.61 288.99 668.61 279.77 2 676.59 284.38 DPL
699.83 270.88 699.83 261.67 2 707.81 266.27 DPL
668.61 265.26 668.61 256.04 2 676.59 260.65 DPL
658.14 263.37 658.14 254.16 2 666.12 258.76 DPL
699.83 199.69 699.83 190.47 2 707.81 195.08 DPL
687.21 254.32 1 681.55 248.66 DL
687.21 248.66 1 681.55 254.32 DL
705.32 221.64 1 699.67 215.98 DL
705.32 215.98 1 699.67 221.64 DL
687.21 265.84 1 681.55 260.18 DL
687.21 260.18 1 681.55 265.84 DL
687.21 254.32 1 681.55 248.66 DL
687.21 248.66 1 681.55 254.32 DL
652.55 250.61 1 646.9 244.96 DL
652.55 244.96 1 646.9 250.61 DL
705.32 245.37 1 699.67 239.71 DL
705.32 239.71 1 699.67 245.37 DL
705.32 231.49 1 699.67 225.83 DL
705.32 225.83 1 699.67 231.49 DL
681.72 256.1 681.72 246.88 2 689.7 251.49 DPL
699.83 223.42 699.83 214.2 2 707.81 218.81 DPL
681.72 267.62 681.72 258.4 2 689.7 263.01 DPL
681.72 256.1 681.72 246.88 2 689.7 251.49 DPL
647.07 252.39 647.07 243.18 2 655.05 247.79 DPL
699.83 247.15 699.83 237.94 2 707.81 242.54 DPL
699.83 233.27 699.83 224.05 2 707.81 228.66 DPL
693.44 243.23 1 687.78 237.57 DL
693.44 237.57 1 687.78 243.23 DL
687.21 204.5 1 681.55 198.84 DL
687.21 198.84 1 681.55 204.5 DL
693.44 243.23 1 687.78 237.57 DL
693.44 237.57 1 687.78 243.23 DL
636.71 195.4 1 631.05 189.74 DL
636.71 189.74 1 631.05 195.4 DL
693.73 237.28 693.73 243.52 687.49 243.52 3 687.49 237.28 DPL
687.5 198.55 687.5 204.79 681.26 204.79 3 681.26 198.55 DPL
693.73 237.28 693.73 243.52 687.49 243.52 3 687.49 237.28 DPL
637 189.45 637 195.69 630.76 195.69 3 630.76 189.45 DPL
705.32 221.64 1 699.67 215.98 DL
705.32 215.98 1 699.67 221.64 DL
705.32 237.73 1 699.67 232.07 DL
705.32 232.07 1 699.67 237.73 DL
674.09 170.76 1 668.44 165.11 DL
674.09 165.11 1 668.44 170.76 DL
705.32 231.49 1 699.67 225.83 DL
705.32 225.83 1 699.67 231.49 DL
N
702.49 218.81 4 CIRC
S
N
702.49 234.9 4 CIRC
S
N
671.27 167.93 4 CIRC
S
N
702.49 228.66 4 CIRC
S
699.83 242.36 699.83 233.15 2 707.81 237.76 DPL
668.61 232.54 668.61 223.33 2 676.59 227.94 DPL
654.52 238.99 654.52 229.77 2 662.5 234.38 DPL
N
702.49 237.76 4 CIRC
S
N
671.27 227.94 4 CIRC
S
N
657.18 234.38 4 CIRC
S
699.83 199.69 699.83 190.47 2 707.81 195.08 DPL
687.95 259.76 687.95 250.54 2 695.93 255.15 DPL
668.61 217.79 668.61 208.58 2 676.59 213.19 DPL
647.07 237.64 647.07 228.43 2 655.05 233.04 DPL
681.72 243.89 681.72 234.67 2 689.7 239.28 DPL
687.95 226.84 687.95 217.63 2 695.93 222.24 DPL
716.34 272.9 716.34 263.68 2 708.36 268.29 DPL
693.27 237.37 693.27 228.16 2 685.29 232.76 DPL
693.27 254.86 693.27 245.64 2 685.29 250.25 DPL
741.72 277.47 741.72 268.25 2 733.74 272.86 DPL
687.04 212.52 687.04 203.3 2 679.06 207.91 DPL
705.15 257 705.15 247.79 2 697.17 252.39 DPL
609.97 247.49 609.97 238.28 2 601.99 242.89 DPL
696.31 202.67 696.31 193.45 2 688.33 198.06 DPL
687.04 240.62 687.04 231.41 2 679.06 236.02 DPL
699.83 259.36 699.83 250.15 2 707.81 254.75 DPL
736.4 184.75 736.4 175.54 2 744.38 180.15 DPL
647.07 213.91 647.07 204.7 2 655.05 209.31 DPL
699.83 242.36 699.83 233.15 2 707.81 237.76 DPL
627.04 234.04 627.04 224.82 2 635.02 229.43 DPL
705.15 259.36 705.15 250.15 2 697.17 254.75 DPL
741.72 184.75 741.72 175.54 2 733.74 180.15 DPL
652.39 213.91 652.39 204.7 2 644.41 209.31 DPL
705.15 242.36 705.15 233.15 2 697.17 237.76 DPL
632.36 234.04 632.36 224.82 2 624.38 229.43 DPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 687.15 248.25 DRPL
1.464 -2 -2.309 0 -1.155 -2 -1.155 2 -2.309 0 1.464 2 -1.464 2 2.309 0 1.155 2 1.155 -2 2.309 0 11 693.18 208.12 DRPL
660.8 256.52 1 660.8 248.52 DL
664.8 252.52 1 656.8 252.52 DL
663.63 255.35 1 657.97 249.69 DL
663.63 249.69 1 657.97 255.35 DL
696.65 245.49 1 696.65 237.49 DL
700.65 241.49 1 692.65 241.49 DL
699.47 244.32 1 693.82 238.66 DL
699.47 238.66 1 693.82 244.32 DL
629.7 243.28 1 629.7 235.28 DL
633.7 239.28 1 625.7 239.28 DL
632.53 242.11 1 626.87 236.45 DL
632.53 236.45 1 626.87 242.11 DL
637.97 258.65 1 637.97 250.65 DL
641.97 254.65 1 633.97 254.65 DL
640.79 257.48 1 635.14 251.82 DL
640.79 251.82 1 635.14 257.48 DL
649.73 260.77 1 649.73 252.77 DL
653.73 256.77 1 645.73 256.77 DL
652.55 259.6 1 646.9 253.94 DL
652.55 253.94 1 646.9 259.6 DL
687.52 253.69 1 687.52 245.69 DL
691.52 249.69 1 683.52 249.69 DL
690.35 252.52 1 684.69 246.87 DL
690.35 246.87 1 684.69 252.52 DL
645.89 222.46 1 645.89 214.46 DL
649.89 218.46 1 641.89 218.46 DL
648.71 221.29 1 643.06 215.64 DL
648.71 215.64 1 643.06 221.29 DL
690.61 220.67 1 690.61 212.67 DL
694.61 216.67 1 686.61 216.67 DL
693.44 219.5 1 687.78 213.84 DL
693.44 213.84 1 687.78 219.5 DL
677.94 242.12 1 677.94 234.12 DL
681.94 238.12 1 673.94 238.12 DL
680.76 240.95 1 675.11 235.29 DL
680.76 235.29 1 675.11 240.95 DL
660.8 262.76 1 660.8 254.76 DL
664.8 258.76 1 656.8 258.76 DL
663.63 261.59 1 657.97 255.94 DL
663.63 255.94 1 657.97 261.59 DL
690.61 256.61 1 690.61 248.61 DL
694.61 252.61 1 686.61 252.61 DL
693.44 255.44 1 687.78 249.79 DL
693.44 249.79 1 687.78 255.44 DL
702.49 191.44 1 702.49 183.44 DL
706.49 187.44 1 698.49 187.44 DL
705.32 190.27 1 699.67 184.61 DL
705.32 184.61 1 699.67 190.27 DL
N
660.8 252.52 4 CIRC
S
N
696.65 241.49 4 CIRC
S
N
629.7 239.28 4 CIRC
S
N
637.97 254.65 4 CIRC
S
N
649.73 256.77 4 CIRC
S
N
687.52 249.69 4 CIRC
S
N
645.89 218.46 4 CIRC
S
N
690.61 216.67 4 CIRC
S
N
677.94 238.12 4 CIRC
S
N
660.8 258.76 4 CIRC
S
N
690.61 252.61 4 CIRC
S
N
702.49 187.44 4 CIRC
S
684.38 274.65 1 684.38 266.65 DL
688.38 270.65 1 680.38 270.65 DL
702.49 246.54 1 702.49 238.54 DL
706.49 242.54 1 698.49 242.54 DL
696.65 245.49 1 696.65 237.49 DL
700.65 241.49 1 692.65 241.49 DL
690.61 254.25 1 690.61 246.25 DL
694.61 250.25 1 686.61 250.25 DL
708.17 247.56 1 708.17 239.56 DL
712.17 243.56 1 704.17 243.56 DL
693.65 244.95 1 693.65 236.95 DL
697.65 240.95 1 689.65 240.95 DL
690.61 248.01 1 690.61 240.01 DL
694.61 244.01 1 686.61 244.01 DL
693.65 252.59 1 693.65 244.59 DL
697.65 248.59 1 689.65 248.59 DL
699.59 255.87 1 699.59 247.87 DL
703.59 251.87 1 695.59 251.87 DL
699.59 253.66 1 699.59 245.66 DL
703.59 249.66 1 695.59 249.66 DL
690.61 256.61 1 690.61 248.61 DL
694.61 252.61 1 686.61 252.61 DL
710.94 257.91 1 710.94 249.91 DL
714.94 253.91 1 706.94 253.91 DL
693.65 244.95 1 693.65 236.95 DL
697.65 240.95 1 689.65 240.95 DL
702.49 254.18 1 702.49 246.18 DL
706.49 250.18 1 698.49 250.18 DL
702.49 246.54 1 702.49 238.54 DL
706.49 242.54 1 698.49 242.54 DL
684.38 260.77 1 684.38 252.77 DL
688.38 256.77 1 680.38 256.77 DL
705.32 245.37 1 699.67 239.71 DL
705.32 239.71 1 699.67 245.37 DL
687.21 273.48 1 681.55 267.82 DL
687.21 267.82 1 681.55 273.48 DL
610.14 269.45 1 604.49 263.79 DL
610.14 263.79 1 604.49 269.45 DL
610.14 264.17 1 604.49 258.51 DL
610.14 258.51 1 604.49 264.17 DL
619.42 265.84 1 613.76 260.18 DL
619.42 260.18 1 613.76 265.84 DL
619.42 265.84 1 613.76 260.18 DL
619.42 260.18 1 613.76 265.84 DL
619.42 277.36 1 613.76 271.7 DL
619.42 271.7 1 613.76 277.36 DL
619.42 265.84 1 613.76 260.18 DL
619.42 260.18 1 613.76 265.84 DL
636.71 225.37 1 631.05 219.71 DL
636.71 219.71 1 631.05 225.37 DL
636.71 225.37 1 631.05 219.71 DL
636.71 219.71 1 631.05 225.37 DL
663.63 273.8 1 657.97 268.15 DL
663.63 268.15 1 657.97 273.8 DL
705.32 281.31 1 699.67 275.66 DL
705.32 275.66 1 699.67 281.31 DL
711 243.13 1 705.34 237.47 DL
711 237.47 1 705.34 243.13 DL
696.48 240.52 1 690.82 234.86 DL
696.48 234.86 1 690.82 240.52 DL
705.32 242.11 1 699.67 236.45 DL
705.32 236.45 1 699.67 242.11 DL
705.32 269.1 1 699.67 263.45 DL
705.32 263.45 1 699.67 269.1 DL
711 273.73 1 705.34 268.07 DL
711 268.07 1 705.34 273.73 DL
711 273.73 1 705.34 268.07 DL
711 268.07 1 705.34 273.73 DL
702.42 280.79 1 696.76 275.13 DL
702.42 275.13 1 696.76 280.79 DL
705.32 281.31 1 699.67 275.66 DL
705.32 275.66 1 699.67 281.31 DL
702.42 262.34 1 696.76 256.68 DL
702.42 256.68 1 696.76 262.34 DL
708.18 263.38 1 702.52 257.72 DL
708.18 257.72 1 702.52 263.38 DL
705.32 242.11 1 699.67 236.45 DL
705.32 236.45 1 699.67 242.11 DL
705.32 233.85 1 699.67 228.19 DL
705.32 228.19 1 699.67 233.85 DL
693.44 257.98 1 687.78 252.32 DL
693.44 252.32 1 687.78 257.98 DL
696.48 267.51 1 690.82 261.85 DL
696.48 261.85 1 690.82 267.51 DL
705.32 276.74 1 699.67 271.09 DL
705.32 271.09 1 699.67 276.74 DL
696.48 267.51 1 690.82 261.85 DL
696.48 261.85 1 690.82 267.51 DL
696.48 253.63 1 690.82 247.97 DL
696.48 247.97 1 690.82 253.63 DL
705.32 269.1 1 699.67 263.45 DL
705.32 263.45 1 699.67 269.1 DL
600.39 250.2 1 594.74 244.54 DL
600.39 244.54 1 594.74 250.2 DL
610.14 251.96 1 604.49 246.3 DL
610.14 246.3 1 604.49 251.96 DL
705.32 281.31 1 699.67 275.66 DL
705.32 275.66 1 699.67 281.31 DL
705.32 281.31 1 699.67 275.66 DL
705.32 275.66 1 699.67 281.31 DL
699.47 268.05 1 693.82 262.39 DL
699.47 262.39 1 693.82 268.05 DL
696.48 267.51 1 690.82 261.85 DL
696.48 261.85 1 690.82 267.51 DL
699.47 259.07 1 693.82 253.41 DL
699.47 253.41 1 693.82 259.07 DL
699.47 259.07 1 693.82 253.41 DL
699.47 253.41 1 693.82 259.07 DL
705.32 269.1 1 699.67 263.45 DL
705.32 263.45 1 699.67 269.1 DL
705.32 272.71 1 699.67 267.05 DL
705.32 267.05 1 699.67 272.71 DL
699.47 285.54 1 693.82 279.88 DL
699.47 279.88 1 693.82 285.54 DL
711 273.73 1 705.34 268.07 DL
711 268.07 1 705.34 273.73 DL
705.32 269.1 1 699.67 263.45 DL
705.32 263.45 1 699.67 269.1 DL
711 273.73 1 705.34 268.07 DL
711 268.07 1 705.34 273.73 DL
711 273.73 1 705.34 268.07 DL
711 268.07 1 705.34 273.73 DL
705.32 272.71 1 699.67 267.05 DL
705.32 267.05 1 699.67 272.71 DL
705.32 269.1 1 699.67 263.45 DL
705.32 263.45 1 699.67 269.1 DL
699.47 268.05 1 693.82 262.39 DL
699.47 262.39 1 693.82 268.05 DL
705.32 269.1 1 699.67 263.45 DL
705.32 263.45 1 699.67 269.1 DL
705.32 255.22 1 699.67 249.56 DL
705.32 249.56 1 699.67 255.22 DL
705.32 255.22 1 699.67 249.56 DL
705.32 249.56 1 699.67 255.22 DL
0.00 1.00 0.00 RC
N
702.49 187.44 4 CIRC
S
N
702.49 181.2 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 163.71 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 171.35 4 CIRC
S
N
702.49 191.05 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 175.92 4 CIRC
S
N
702.49 181.2 4 CIRC
S
N
702.49 195.08 4 CIRC
S
N
702.49 175.92 4 CIRC
S
N
702.49 178.46 4 CIRC
S
N
729.31 192.27 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 163.71 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 175.92 4 CIRC
S
N
702.49 181.2 4 CIRC
S
N
674.63 182.42 4 CIRC
S
N
702.49 178.46 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
684.38 191.82 4 CIRC
S
N
702.49 204.93 4 CIRC
S
N
690.61 179.06 4 CIRC
S
N
702.49 173.56 4 CIRC
S
N
671.27 175.57 4 CIRC
S
N
693.65 185.85 4 CIRC
S
N
696.65 174.87 4 CIRC
S
N
684.38 175.2 4 CIRC
S
N
702.49 175.92 4 CIRC
S
N
702.49 181.2 4 CIRC
S
N
690.61 185.3 4 CIRC
S
N
696.65 194.03 4 CIRC
S
N
690.61 185.3 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 195.08 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
690.61 185.3 4 CIRC
S
N
705.35 181.71 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 167.32 4 CIRC
S
N
696.65 180.15 4 CIRC
S
N
684.38 187.78 4 CIRC
S
N
696.65 174.87 4 CIRC
S
N
690.61 192.94 4 CIRC
S
N
696.65 180.15 4 CIRC
S
N
702.49 191.05 4 CIRC
S
N
690.61 185.3 4 CIRC
S
N
708.17 174.58 4 CIRC
S
N
699.59 177.94 4 CIRC
S
N
693.65 185.85 4 CIRC
S
N
705.35 195.6 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 199.65 4 CIRC
S
N
693.65 185.85 4 CIRC
S
N
696.65 180.15 4 CIRC
S
N
702.49 181.2 4 CIRC
S
N
690.61 202.79 4 CIRC
S
N
702.49 204.93 4 CIRC
S
N
702.49 175.92 4 CIRC
S
N
684.38 196.39 4 CIRC
S
N
684.38 196.39 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 191.05 4 CIRC
S
N
671.27 178.55 4 CIRC
S
N
684.38 191.82 4 CIRC
S
N
693.65 193.49 4 CIRC
S
N
696.65 186.39 4 CIRC
S
N
696.65 189.99 4 CIRC
S
N
705.35 181.71 4 CIRC
S
N
690.61 185.3 4 CIRC
S
N
690.61 197.51 4 CIRC
S
N
702.49 199.65 4 CIRC
S
N
693.65 193.49 4 CIRC
S
N
693.65 185.85 4 CIRC
S
N
702.49 175.92 4 CIRC
S
N
690.61 179.06 4 CIRC
S
N
702.49 175.92 4 CIRC
S
N
690.61 192.94 4 CIRC
S
N
684.38 187.78 4 CIRC
S
N
705.35 187.96 4 CIRC
S
N
671.27 185.42 4 CIRC
S
N
690.61 185.3 4 CIRC
S
N
705.35 178.97 4 CIRC
S
N
702.49 204.93 4 CIRC
S
N
690.61 192.94 4 CIRC
S
N
684.38 196.39 4 CIRC
S
N
690.61 192.94 4 CIRC
S
N
677.94 195.23 4 CIRC
S
N
702.49 191.05 4 CIRC
S
N
702.49 195.08 4 CIRC
S
N
702.49 195.08 4 CIRC
S
N
690.61 197.51 4 CIRC
S
N
677.94 183.02 4 CIRC
S
N
696.65 194.03 4 CIRC
S
N
696.65 183.12 4 CIRC
S
N
677.94 183.02 4 CIRC
S
N
702.49 195.08 4 CIRC
S
N
696.65 177.4 4 CIRC
S
N
693.65 179.61 4 CIRC
S
N
699.59 199.13 4 CIRC
S
N
696.65 186.39 4 CIRC
S
N
693.65 189.46 4 CIRC
S
N
699.59 199.13 4 CIRC
S
N
702.49 181.2 4 CIRC
S
N
693.65 185.85 4 CIRC
S
N
690.61 192.94 4 CIRC
S
N
702.49 195.08 4 CIRC
S
N
696.65 203.88 4 CIRC
S
N
690.61 182.04 4 CIRC
S
N
684.38 187.78 4 CIRC
S
N
702.49 171.35 4 CIRC
S
N
702.49 181.2 4 CIRC
S
N
696.65 180.15 4 CIRC
S
N
690.61 173.78 4 CIRC
S
N
677.94 190.66 4 CIRC
S
N
705.35 184.69 4 CIRC
S
N
713.68 197.09 4 CIRC
S
N
739.06 190.76 4 CIRC
S
N
696.65 183.12 4 CIRC
S
N
693.65 179.61 4 CIRC
S
N
741.42 191.19 4 CIRC
S
N
687.52 168.65 4 CIRC
S
N
693.65 182.58 4 CIRC
S
N
705.35 195.6 4 CIRC
S
N
657.18 191.49 4 CIRC
S
N
713.68 193.06 4 CIRC
S
N
690.61 179.06 4 CIRC
S
N
696.65 186.39 4 CIRC
S
N
696.65 177.4 4 CIRC
S
N
687.52 202.23 4 CIRC
S
N
702.49 195.08 4 CIRC
S
N
684.38 191.82 4 CIRC
S
N
708.17 176.94 4 CIRC
S
N
693.65 174.33 4 CIRC
S
N
705.35 187.96 4 CIRC
S
N
664.35 180.57 4 CIRC
S
N
667.84 174.96 4 CIRC
S
N
696.65 183.12 4 CIRC
S
N
716.37 178.42 4 CIRC
S
N
667.84 193.41 4 CIRC
S
N
693.65 179.61 4 CIRC
S
N
705.35 167.83 4 CIRC
S
N
696.65 186.39 4 CIRC
S
N
699.59 186.92 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
696.65 194.03 4 CIRC
S
N
696.65 186.39 4 CIRC
S
N
667.84 184.81 4 CIRC
S
N
696.65 180.15 4 CIRC
S
N
699.59 170.83 4 CIRC
S
N
696.65 183.12 4 CIRC
S
N
702.49 178.46 4 CIRC
S
N
731.79 168.99 4 CIRC
S
N
719.03 198.06 4 CIRC
S
N
690.61 179.06 4 CIRC
S
N
708.17 205.95 4 CIRC
S
N
705.35 165.98 4 CIRC
S
N
696.65 189.99 4 CIRC
S
N
708.17 200.67 4 CIRC
S
N
702.49 195.08 4 CIRC
S
N
693.65 179.61 4 CIRC
S
N
702.49 191.05 4 CIRC
S
N
702.49 195.08 4 CIRC
S
N
696.65 177.4 4 CIRC
S
N
708.17 168.34 4 CIRC
S
N
702.49 191.05 4 CIRC
S
N
705.35 176.44 4 CIRC
S
N
699.59 186.92 4 CIRC
S
N
677.94 190.66 4 CIRC
S
N
699.59 204.41 4 CIRC
S
N
693.65 193.49 4 CIRC
S
N
702.49 171.35 4 CIRC
S
N
696.65 183.12 4 CIRC
S
N
702.49 195.08 4 CIRC
S
N
702.49 195.08 4 CIRC
S
N
587.29 207.91 4 CIRC
S
N
693.65 185.85 4 CIRC
S
N
702.49 204.93 4 CIRC
S
N
705.35 178.97 4 CIRC
S
N
702.49 167.32 4 CIRC
S
N
708.17 196.1 4 CIRC
S
N
708.17 172.37 4 CIRC
S
N
696.65 180.15 4 CIRC
S
N
705.35 211.69 4 CIRC
S
N
696.65 180.15 4 CIRC
S
N
699.59 177.94 4 CIRC
S
N
693.65 185.85 4 CIRC
S
N
705.35 184.69 4 CIRC
S
N
693.65 209.58 4 CIRC
S
N
671.27 185.42 4 CIRC
S
N
702.49 195.08 4 CIRC
S
N
708.17 182.22 4 CIRC
S
N
696.65 183.12 4 CIRC
S
N
699.59 183.65 4 CIRC
S
N
702.49 178.46 4 CIRC
S
N
702.49 171.35 4 CIRC
S
N
699.59 190.53 4 CIRC
S
N
696.65 194.03 4 CIRC
S
N
699.59 183.65 4 CIRC
S
N
690.61 188.91 4 CIRC
S
N
710.94 179.98 4 CIRC
S
N
699.59 204.41 4 CIRC
S
N
702.49 204.93 4 CIRC
S
N
702.49 204.93 4 CIRC
S
N
708.17 176.94 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
705.35 191.56 4 CIRC
S
N
708.17 176.94 4 CIRC
S
N
696.65 180.15 4 CIRC
S
N
677.94 186.62 4 CIRC
S
N
696.65 183.12 4 CIRC
S
N
702.49 175.92 4 CIRC
S
N
699.59 183.65 4 CIRC
S
N
708.17 179.48 4 CIRC
S
N
710.94 179.98 4 CIRC
S
N
702.49 204.93 4 CIRC
S
N
696.65 194.03 4 CIRC
S
N
724.24 208.85 4 CIRC
S
N
713.68 186.19 4 CIRC
S
N
708.17 182.22 4 CIRC
S
N
716.37 202.15 4 CIRC
S
N
708.17 176.94 4 CIRC
S
N
705.35 191.56 4 CIRC
S
N
699.59 180.68 4 CIRC
S
N
705.35 197.35 4 CIRC
S
N
705.35 195.6 4 CIRC
S
N
702.49 175.92 4 CIRC
S
N
696.65 180.15 4 CIRC
S
N
705.35 181.71 4 CIRC
S
N
684.38 184.18 4 CIRC
S
N
702.49 195.08 4 CIRC
S
N
702.49 175.92 4 CIRC
S
N
677.94 224.24 4 CIRC
S
N
674.63 182.42 4 CIRC
S
N
702.49 214.78 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
699.59 194.56 4 CIRC
S
N
702.49 204.93 4 CIRC
S
N
684.38 201.67 4 CIRC
S
N
660.8 192.14 4 CIRC
S
N
713.68 169.33 4 CIRC
S
N
702.49 191.05 4 CIRC
S
N
702.49 184.18 4 CIRC
S
N
702.49 187.44 4 CIRC
S
N
702.49 167.32 4 CIRC
S
N
702.49 167.32 4 CIRC
S
N
684.38 201.67 4 CIRC
S
N
690.61 197.51 4 CIRC
S
N
684.38 191.82 4 CIRC
S
N
702.49 204.93 4 CIRC
S
N
702.49 195.08 4 CIRC
S
N
664.35 166.69 4 CIRC
S
N
705.35 191.56 4 CIRC
S
N
705.35 184.69 4 CIRC
S
N
708.17 200.67 4 CIRC
S
N
708.17 179.48 4 CIRC
S
N
713.68 165.72 4 CIRC
S
N
708.17 176.94 4 CIRC
S
N
702.49 184.18 4 CIRC
S
N
690.61 185.3 4 CIRC
S
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
538.75 294.32 526.47 294.32 2 532.61 283.68 DPL
702.79 347.6 690.5 347.6 2 696.65 336.96 DPL
558.78 333.87 546.49 333.87 2 552.63 323.23 DPL
593.43 327.9 581.14 327.9 2 587.29 317.26 DPL
644.11 337.03 631.82 337.03 2 637.97 326.39 DPL
717.09 405.28 704.8 405.28 2 710.94 394.64 DPL
571.04 323.87 558.76 323.87 2 564.9 313.23 DPL
593.43 327.9 581.14 327.9 2 587.29 317.26 DPL
717.09 278.98 704.8 278.98 2 710.94 268.34 DPL
516.36 314.02 504.08 314.02 2 510.22 303.38 DPL
719.82 326.94 707.54 326.94 2 713.68 316.3 DPL
349.97 252.68 337.68 252.68 2 343.82 242.04 DPL
349.97 277.8 337.68 277.8 2 343.82 267.16 DPL
598.64 486.51 586.35 486.51 2 592.5 475.87 DPL
481.71 284.05 469.43 284.05 2 475.57 273.41 DPL
565.01 346.51 552.72 346.51 2 558.87 335.87 DPL
659.63 418.66 647.35 418.66 2 653.49 408.02 DPL
635.84 335.54 623.56 335.54 2 629.7 324.9 DPL
717.09 283.55 704.8 283.55 2 710.94 272.91 DPL
659.63 268.63 647.35 268.63 2 653.49 257.99 DPL
576.89 302.95 564.61 302.95 2 570.75 292.31 DPL
725.18 351.63 712.89 351.63 2 719.03 340.99 DPL
664.96 285.97 664.96 294.29 656.64 294.29 3 656.64 285.97 DPL
514.38 306.31 514.38 314.63 506.06 314.63 3 506.06 306.31 DPL
678.79 359.66 678.79 367.98 670.47 367.98 3 670.47 359.66 DPL
653.89 331.44 653.89 339.76 645.57 339.76 3 645.57 331.44 DPL
611.47 323.8 611.47 332.12 603.15 332.12 3 603.15 323.8 DPL
664.96 295.82 664.96 304.14 656.64 304.14 3 656.64 295.82 DPL
550.35 312.79 550.35 321.11 542.03 321.11 3 542.03 312.79 DPL
611.47 323.8 611.47 332.12 603.15 332.12 3 603.15 323.8 DPL
620.75 230.55 620.75 238.87 612.43 238.87 3 612.43 230.55 DPL
506.29 304.86 506.29 313.18 497.97 313.18 3 497.97 304.86 DPL
586.09 297.26 586.09 305.58 577.77 305.58 3 577.77 297.26 DPL
580.58 263.14 580.58 271.46 572.26 271.46 3 572.26 263.14 DPL
653.89 331.44 653.89 339.76 645.57 339.76 3 645.57 331.44 DPL
691.68 361.98 691.68 370.3 683.36 370.3 3 683.36 361.98 DPL
591.45 282.58 591.45 290.9 583.13 290.9 3 583.13 282.58 DPL
611.47 323.8 611.47 332.12 603.15 332.12 3 603.15 323.8 DPL
601.72 298.32 601.72 306.64 593.4 306.64 3 593.4 298.32 DPL
556.79 313.95 556.79 322.27 548.47 322.27 3 548.47 313.95 DPL
601.72 322.05 601.72 330.37 593.4 330.37 3 593.4 322.05 DPL
556.79 266.49 556.79 274.81 548.47 274.81 3 548.47 266.49 DPL
611.47 309.92 611.47 318.24 603.15 318.24 3 603.15 309.92 DPL
706.65 329.43 706.65 337.75 698.33 337.75 3 698.33 329.43 DPL
0.67 0 0 [] 0 1.00 0.00 0.00 LAR
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 672.86 339.04 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 691.57 342.41 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 576.86 307.86 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 694.52 342.94 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 666.19 337.83 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 547.56 316.46 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 655.73 257.12 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 611.51 249.15 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 547.56 269 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 479.77 225.42 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 691.57 239.84 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 682.45 364.49 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 582.22 285.09 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 644.65 262.76 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 534.45 242.91 DRPL
1.106 -3.656 -3.135 2.181 -3.135 -2.181 1.106 3.656 -3.043 2.307 3.818 0 1.254 3.685 1.254 -3.685 3.818 0 9 338.75 105.09 DRPL
%%Trailer
%%Pages: 1
%%EOF
                                                                                           Fg3.eps                                                                                             0000644 0056324 0001751 00000175351 15202546154 011526  0                                                                                                    ustar   marcel                          marcel                                                                                                                                                                                                                 %!PS-Adobe-3.0 EPSF-3.0
%%Creator: (MATLAB, The MathWorks, Inc. Version 25.2.0.3042426 R2025b Update 1. Operating System: Linux 5.14.0-570.26.1.el9_6.x86_64 #1 SMP PREEMPT_DYNAMIC Wed Jul 16 21:00:44 UTC 2025 x86_64)
%%Title: ./Untitled.eps
%%CreationDate: 2026-05-18T09:13:52
%%Pages: (atend)
%%BoundingBox:    0     0   609   396
%%LanguageLevel: 3
%%EndComments
/bd{bind def}bind def
/ld{load def}bd
/GR/grestore ld
/GS/gsave ld
/RM/rmoveto ld
/C/curveto ld
/t/show ld
/L/lineto ld
/RL/rlineto ld
/ML/setmiterlimit ld
/CT/concat ld
/f/fill ld
/N/newpath ld
/S/stroke ld
/CC/setcmykcolor ld
/A/ashow ld
/cp/closepath ld
/RC/setrgbcolor ld
/LJ/setlinejoin ld
/GC/setgray ld
/LW/setlinewidth ld
/LC/setlinecap ld
/LJ/setlinejoin ld
/SD/setdash ld
/M/moveto ld
/TX/translate ld
/R/rotate ld
/SC/scale ld

/CIRC {0 360 arc}bd
/F {exch findfont exch scalefont setfont}bd
/edef{ exch def } def
/scaleImg{ % width height outputDPI scaleImg
   /outputDPI edef
   /height edef
   /width edef
   /psDPI 72 def
   /sDPI psDPI outputDPI div def % DPI scale
   width sDPI mul % width * (psDPI / outputDPI)
   height sDPI mul
   scale
} def

% LineAttribute methods.linewidth linejoin linecap [dashpattern] dashOffset colorVal(s) <method>
/LAG {setgray setdash setlinecap setlinejoin setlinewidth} bd
/LAR {setrgbcolor setdash setlinecap setlinejoin setlinewidth} bd
/LAC {setcmykcolor setdash setlinecap setlinejoin setlinewidth} bd

% draw line impl
/DL { % VertexList NVerts StartPt DL
  N moveto { lineto } repeat stroke} def
% draw unfilled polyline impl
/DPL { % VertexList NVerts StartPt DPL
  N moveto { lineto } repeat closepath stroke} def
% draw filled polyline impl
/DPLF { % VertexList NVerts StartPt DPLF
  N moveto { lineto } repeat closepath fill } def
/DRL { % VertexList NVerts StartPt DRL
  N moveto { rlineto } repeat stroke} def
% draw unfilled polyline impl
/DRPL { % VertexList NVerts StartPt DRPL
  N moveto { rlineto } repeat closepath stroke} def
% draw filled polyline impl
/DRPLF { % VertexList NVerts StartPt DRPLF
  N moveto { rlineto } repeat closepath fill } def


%%BeginDocument: mwb_cmmi10
%!PS-AdobeFont-1.0: mwb_cmmi10 1.100
%%Title: mwb_cmmi10
%Version: 1.100
%%CreationDate: Thu Jan 27 10:30:22 2011
%%Creator: Ben Hinkle
%Copyright: Copyright (C) 2011 MathWorks, Inc
% Generated by FontForge 20100429 (http://fontforge.sf.net/)
%%EndComments

10 dict begin
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0 ]readonly def
/FontName /mwb_cmmi10 def
/FontBBox {18 -216 880 716 }readonly def
/PaintType 0 def
/FontInfo 8 dict dup begin
 /version (1.100) readonly def
 /Notice (Copyright \050C\051 2011 MathWorks, Inc) readonly def
 /FullName (mwb_cmmi10) readonly def
 /FamilyName (mwb_cmmi10) readonly def
 /Weight (Medium) readonly def
 /ItalicAngle -14.04 def
 /isFixedPitch false def
 /ascent 750 def
end readonly def
/Encoding 256 array
 0 1 255 { 1 index exch /.notdef put} for
dup 0/.notdef               put
dup 2/Theta put
dup 3/Lambda put
dup 4/Xi put
dup 5/Pi put
dup 6/Sigma put
dup 7/Upsilon put
dup 8/Phi put
dup 9/Psi put
dup 10/Omega put
dup 11/alpha put
dup 12/beta put
dup 13/gamma put
dup 14/delta put
dup 15/epsilon1 put
dup 16/zeta put
dup 17/eta put
dup 18/theta put
dup 19/iota put
dup 20/kappa put
dup 21/lambda put
dup 22/mu put
dup 23/nu put
dup 24/xi put
dup 25/pi put
dup 26/rho put
dup 27/sigma put
dup 28/tau put
dup 29/upsilon put
dup 30/phi put
dup 31/chi put
dup 32/psi put
dup 127/tie put
dup 128/psi put
dup 160/space put
dup  33/Gamma put
dup  34/Delta put
dup  35/Theta put
dup  36/Lambda put
dup  37/Xi put
dup  38/Pi put
dup  39/Sigma put
dup  40/Upsilon put
dup  41/Phi put
dup  42/Psi put
dup  43/Omega put
dup  44/alpha put
dup  45/beta put
dup  46/gamma put
dup  47/delta put
dup  48/epsilon1 put
dup  49/zeta put
dup  50/eta put
dup  51/theta put
dup  52/iota put
dup  53/kappa put
dup  54/lambda put
dup  55/mu put
dup  56/nu put
dup  57/xi put
dup  58/pi put
dup  59/rho put
dup  60/sigma put
dup  61/tau put
dup  62/upsilon put
dup  63/phi put
dup  64/chi put
dup  65/psi put
dup  66/tie put
readonly def
currentdict end
currentfile eexec
36ae02fd0e2d9cfc528791875105b2572f94e971e0ea6b623929c7fe5431
d0d41d3131c331724d8cecd4f2533801200aba354bd7009e498a2fb1a79d
be1fb32884034209513c95c3da1b22fef6e9e8ca00f3128d6bc227a8f804
fc25aa2dda7b1adc82a822c4e9c0f091ad5218ab31a53c5bc9bebe5651e3
8a6e7ef66e74c17cbc619d2a70424b8a48fcef3517a2eb57c31ed59b51af
57756c9518a30561a915685c896d10b5be72e68e4189ce53b42a72415651
2e8781a97ceccf5ecf50786d1508f5d27dd9c6e33309978a58833446ace8
6f1964f61980b8dea3a18e017c22987f78567395513e6fda51125a0f0967
431b45968224c50a9d7b15d53dde98a8736d7815617ccc32de27625017c8
3e02e68c06e7fbc66af1a4c2df5898bd51dcc9b8a8bfc963bee5d60842d8
336812de5ec4e1a78fff1393f4375c35efb5f87f6143caf8358886a23728
32af32dc0918ff9ba1260b5099720597f360a335a67c5b6c420c29657b65
d87a45c166bfa0e1abf062bef02f88bb7cdb16786d8d90bdcdc3127f4635
c17b53e93462a74d9372e8cb898c13f4512ced5413c965c2111f24b2c17f
87c1b623fc235ce2d1dcfd93aa659930d9357797a6e801a4205e2b1291f6
b8af6d252614329db78276913090448cbdbe6007da2b6b328bb25c0d643f
11851800dca0dda6612d09a9ced44ba25dd90096acbf1e9cc7d580e1e9b1
5471b173592710a3676875fcaac9e8adacbb00d2ef4fc8d04b46a54056e3
0592cf28c4e819018355868d3c917c209dbdbb33b9975337e1a550976ec1
a80790823d6e989aa51a83fa4735b8ab74c1b9b1348c376ce8cb9ee1b6af
bd387f2113a0dede61252afe13c06f139b2aa476c89e0266572c9372deb7
7ce14ad77626a949d09b9f6f9782e2eb25f35a3a4ea7093a0b572fbaaad8
9cdfe68f9f623d230c94dad940e0a543a282a52760168990fff9cbaa4708
3d12a701e0a7e4a340a989b53632d30c8f52ec37fdb3974803398dd3bcc5
56eee2c78a474884b73cf317599cf6ff3cbe2244fe37fdfc012da4074fa7
40b657c521914ff1fe1c7cb6cfa0caf86f7782d60132a4b3fb79991e20f5
04b4439c5124582916d019a7ace5d275b29edd1f88b68c3219d83f440307
59c71c8f5d8b2cd3462c3c79849008706f61885921111f4ef448bb3cf7b4
7b43133629973e8a7c311a8f86db2d05311b50400549b68405a857c6c544
8964abad2c0f40e2a437ca1331274f9053f999264b3e35c5fd9449844f9e
0f0f92cb24f5423866fde16894c591963af66ef02c12c5306a21dbc3ee4b
bd98e912a72e5f9a3e8f2d6ffa69d542a8aad75d69bbd8fac2812c69484d
92cc63cd42660fec32ef6ae45c0e1eb1775fe2d94e6de5338cb775d980b9
8d88d49025581e6252ca41c1e27a97b03d14e71ed40407903916101d0624
700e796b1474981a0fd353d749b1268f2536415d738d4fc5fe7cfd58db8b
ddbf8dbe58d8b81093a979ec9cea2085b70338f183098abdbf48b517362e
3e030ab48581afb193e41dfe00d3ef12fa9178f93dd946c8e2298d752315
ba6a88dc73e397a6c3d02cc81b6bdadc554f812dd25de7d3b239e19655be
cdaa420d7d498712d87a05f56ccd3a77c328b88c8f620d9698a000611a22
a228f44c1b53a0f7838d9970cf307030ae38e8b96a1d19f1e62d588de38d
ba0008f59e662c0f546da97c05960000bbfb62fecd94c0a05e829079815b
47e8241a2519c8b4471035daad67b22ff9df9e4d7c7a0ee09ba090886c9e
9dec4dfb54ca14042bc1d832ed4d4ee1685fdfe51f50f9f8cb6ddc2418f2
2e2c7e8b73532644ae6dd2303baeb55c581e14c33c7ba9853f0be3a5adb7
f07dfeb95ae41abe56d672fa4a3dd936001416da2070285dce099baa503c
beb60c6b7ee2547a23d6bf4874fe0905ec7c891af11ca91031e679973cbb
5a8101c04097c43aa615487a67ef45482d5ebc58a7a652862154881da14d
482c6aaf81e9b73f19d96747bcc7e0b34c544e3610d1e52d32e4cbee04d6
2b253b978e021368a0047578db30d66d6ee4546202572270fbce0b464f38
5bcaa64817c5e0cc58d357cef26f7f2d42dc2eedf83612f59ee4449ce811
9cbdbb8cf117d2bf5115fcc276afeac110f2143ecaad476e6d806d422663
91c99f82a8d6308ba2a6309c3bdacc334e96b7634aa07904007f827ebcbf
fddd1bd59116747c1801891a9e7e50288bff6b3157a766a5b76aa72ec681
9b7976bfbe69209b7daae3e5cb745fe211f00b6e0a272e4955d59ccaf8cd
336f4d9fe273e85fd898b16089c6c2be2da9b422e538fb204573c24036ca
ccaf00c63aedb4c26075b84362733eb81a3e70735cd62a19319ba08fb0ec
603705ee5bb578e6e872acca53a1f83fae30c7e79a252feb01ca5f8f3dd8
5141c688d5f996ff3f405e36c22fa9644bae8a78c4bda267b4fe1dd8bb7a
6d4e291b5d9ded6db767d8d65df84b1977a8a20f15b52118cc2752c6cff0
26b4726cbb52ea3ec03bb4581dd3a46d7f669df252b8af2336cc609674e7
802273a9ca44a701ab83779c2a292a125417023ccece5cc305238a8fdfe9
bf2bc11aadfdb5e75a0359e9ac87aa85395c9736f308d7fbdce660904acb
fdf54de87c672713f02fa7c5a166ff24fc50f48d57926a49070baa8c761d
8f61617113c853dc341bbad5764fe75c1e49c88c6a795c30b1523c30a37c
18dd1d0d87b15b144e0a117da36b27ff6fb33291688420caa0492c7b8cc4
c199ad4b341bd48e203082997e70965591d7bf36e21c6c1406e820b79598
55af86063b8193ae3085359ad823d9f224972d9e90e1ab1c2ab299303975
c01b23654bd190e1906419f78087ddbaf0bad16893efc64bac9f1f47fe39
51cb1f72f2fc04ac3a2784f696d9e71304882e0762479203ed557ad36501
fe758d26efca1941474709af8589233fc4e47847049351bf8d1058bd65cc
fe8bf9a6346dc2dc4bae804ea076198ea03ce3c65e50870ae131cc6043fb
30460181cb7f5cc1f4132503cad7057d88240cee6cbbaf70e3d90b3f2ba0
4c8e10f94f1e3861922774635f1a43f373bc0f0bfd6f241f5be0fca1f319
c865df4503a448d08943d419039e1ac9eb0c6190bba7184bb2046374d3f8
2cc11528c4fe20dcbfb45777a3a16717a0fed40f0648f04b3a210eb49f14
ff849bb12176b8209002516a2ee07791d2d78bc089da2648980ff0bc7efd
3a28ae049dfc5c9ef918e0e6999bfec76c75c699660f9bf5dc7e8c1ab8e4
46bd7bf728ec34807d705af6bf84187229dda830c540ba8e8896b22b0441
8712fca17281084e6c4b3fa07ed9c0f5d8817eb739806024084b6001d9db
3aa6439fd1d4ce220af9c61aef2c5b5d1de625cc041eb683bb3aa6aa80f0
909f79990961711a65443df4eb969fd245b0b188418e5d9ac0f8ec0db2b6
d8f0847824344ee2c2030e0246cf855105c74b0b22eab557979fd43221de
48438fc1b1769a3ff033795efacb174dd22c51f0b113c320977ae24a7fe1
a10c9c65d39735448917bca3ef33d673be43d6328f7617ddce2ffabedfe8
295177835003b5577e7836a80bd0b7e025b5af3f677923ee9117fdcf20c1
79d33ba9c4396eb3b517ea6f767aa69cada08546a26a2ae436bd0c580c47
bb62a4ea7ecac2be7c71e0785a35b00cf6bdfa2bf74c55acc0dc5130d43b
54b95628dc1d879c3b1c04b14956c02453d4c288f9a0c20dab406d154674
25f30e0f3c2e7d33ce221976028eb687f94654f664562a3059046a87f009
9fb47f940595965ceccce5f2daa7cc38730094ead111c865f7584e1bfa6f
4bf1a54a14e723ad9f45cac0bb1450b7c57e448e306ba931cd3e0a139be4
2f43a36c351f1c8f46b168d01fe46cc90b880d47c4e27b8f5ee112195930
e33471264a52582f0a667414557736fd76de2fe4fa845c4cd7acc157bef5
ee07b20addf6b20c158c3800f92304ce1f8e9aebfa93a0f21d097daba380
a34b6a858e82c8d34b174d2bab89ef1fa1a1f06691061a00ee65a59d8b5f
c89a9b60903dbf78b9c3d668f1349947de69d4a572e51405b501d4c8d90e
769382ab16730cc7935de599d56bd40779e4ee2ac1e54e0c7166b93571de
93122ee99d827c30d8af3d93953597fcfc003db1045c17a003be0ad5a058
295377b7e888d713f384c153748b22299ee2e285cd4b967b566ebe4c2ed6
a8168390de8dbbba5058a213fbae208d32594b34e31db67102e6e1700ca3
07cc25c2dea9269718cc9c2bfb3b24e2fffea2c472aea9ea08f8940059f2
027f37af8224a1ffc7839e9946c715a3114ac304e1dab58dc171df81e1a6
6d4bddf5006a3c0dc340c2685741757028bf74323fb4959314622eeb65cc
95d974553dc8f21d888ebe8819f4e8c7e90ef26a1fbfff9075163594e374
30e0e11f3a66b9137734187e99ba720710d509bcb9d6658a3b58f3a01164
90c17e41114f62fccf4d580e052b3bce214e9dfa6c6f3bd3a041b1bbc5e7
757f1ec14b457836e721c1aee5487b8c2e33d8cb60273c04d2cd0504ee8f
64842ac2662d8516dc617843594508a63e7e629ef80cd3223feceb4f1fb2
94597b225bfc147b87308287a5a9f02fac5430cd5733615ce6c993b2d907
1b819bdde42088eb1a8d6909e90c6e15b654125ed93d7b30b091ab6c54d2
fa50b9d49f18f0b79883c2e6a7bec4d7a787ad8afbf77e29fa1006090e7d
f8caec57f11aa9993727c8f5984a0d0c8e9e2b9641a468975af0c34f6f64
172f59113f1fb0ec407839843644aa28bced1e8beffcaf8ed22fb553e6df
99a9689e48802f224b2cb79eb0a16c351ef1d90ce5fd60e63d3d583fe26c
371738634bdad6f5335ffc52e6596382f81bf6a00732c7552c2bb42430c2
29fbe5dd7d70c1c9aa835b46ea1497750c6c5f1554faa75dd0e33f54778d
b6b32d2a0c649deed02e49173afe836f6d169accafcdf09557babd61f128
ae401cd1e114e3e5744d58e6f7ca19444937536e0a061022ef26fdfb238f
136b26f57d57c09a1cbb09c1bc869d9b720c0eddcbd6a29c5047738fff94
cdbb3d929fd91364dfdbbc931a8737dc18e946c1ca8e5d3b72bc9441797a
3796c95190b0d4299745b8a68312d9dcd84878c93549a33782e7290fa901
8176fbf1fc3d9ad2650f1b679ca43b7423e80744b4277a886b31fd131b7b
5b1a135861cb0f147730f0fb03d02135612bd040957e6d5212c549a9b8dd
bbca91e741c0d231a4e9b20eb2324c2f9e8998c199e0e50dfc91b62f0cc0
09f40df555ea3f8edf6de3e753a7b3e39f8e8be1e06e5ab3b1654d63153e
5a1428a25359e8b0f460afbeab06d8d0b451450f7bbe432e91358626d1ec
92f85ec901da1445a595e402eeb7bb17831c01e2edc3ecb275b1d8be11a3
79ae77545a2ac071ea4c27e3d555600e128d20dcac21d84c3ce1151a94c7
ccb0f561f8a0f77e3d719aa417b9f4065ae3d66b64ccb208fc67e7fb0981
d904114670af6503a0efb62068601160ac4d4754fd06f12850628ffdfe31
d10d3fc983f14dba3dd5fb0dbdea9282a706f1f214389f4f31878429461f
b38717661674a11d007f6b9a92d92d2c6b03f06e563d78b38d1cbc0e1f19
2bbdc152b5a1dba44620968c44331ba37ac0f2bdb0e21c1d0d25f8181014
673ce415a2faf9ee288dd630c49d020b148e67e0b3d9605d224096b48007
2a99a2c01f6f05c2b70ab99e4fc9daeae7d26c8e29b31fce24368106f84e
083db4ab8ac8ff05afad002b57edfe41e058036bfeb47e03ac2a2ccff5da
1775cd8aaf44a07714039580bd440b3d29c6ba6568ba2b0cbc255e34cf3a
6b87674a4f2a9a9ee9b5d88ab12cca7bf4468d37d88efaf205f0052302b6
12b55483f801904a706cd5bf38a29bcf2a2e5a84cad64d58629f6ea5e3d2
1eaa4552abf845bec4481063baf1220d50fd7a1f15944e59790904b81d3a
2abb5364d08bddcf5bf47dabd7c24d74750f2713cbbdad09b5fa348019b2
50f990a0f38e63e184667704af4f21775a79f63de4beb7bdba40560fa47b
838844e1eb1f35e53e847520199c09f94d2747f10de0aaa077f9bed567a8
498df8484d26a6a7f13a053ff48c2d78d4a8c5215f64f772d3677e23082c
d9142367818c56df2f85157cafb5662f7eb751f705d22ba8e5ae1f93ce30
5a96d87ac5ecc60b2c4ce1707e15b6d5ada6be72d8cc5c49e8aa6f4c6254
a25e4efadfda3e028cb2f1817cd87ee00d7b02681dc888147ab8718d35a3
09ae587cb0db1f779daac19c268d346f5235b39a200b37a9a53aa61a8ae9
c0d8c2eb0730125654a3c872f3faccd4b4afa4d1da7dd56e4c825cea56d1
dfc956bcec36c5bdfd51cd804c3bf63e3bf9aa4ec96251bca811d95cc742
3dfa560abde2e6c6f08af1d6778bbecbeac68a0bca7679b62073affc62f1
64ccf5bf60638cf6ac63d5683ef7aa2d96da7a0bf91838d42c8f989aa2fa
dd8e62165873d86ec4a6a53baf5f136eaa1e384acba8691dfb29d0cb9986
c3511409ba67e9c7457376389227a9f5b985dd484bd96b4fe57638acf8cd
920b2ca70c2a2015c59e29ee4ba8f3d012b7055d744588bbf3d64dc82df4
744c77ebe492b633d90c07bb0c56175c6dfa1d894031902a4fdb802db1ba
cf67e33b353db8412b4eb3245e5ef595983fda8bab4c017dbfa9e6528db4
189f33abe0dc3c40e87d838ac72443b1804d2c85ef551eb9e1bc55e64e03
93f6f5051b32ff95d3af7793b3dea18c4b672cf2204b9da4bc674caf02a9
cb7f4957ba73574f0be4b8c781336820b0c1f3690262340e1db44c3dc3fa
a010e5dadeb0161477176612da9b129c16288739ab6e72f031c6d209d183
5a4c581ea7b74d5e270bedb10fb0890d4b1a22a03854e1b9fb28b1b90a80
386bf1015fdd0f24d935d360f31a1229de55a86d77d37fdecc664a0940e4
39b065820b883dc20eafd00ca0de7578eeb07d00dd5fb3cadd94d7626600
4571103efc7aaa45f2027b8ec2c45117a53602821346a06d3a6a832b0393
b08141a3f332640fd5c34585876742bb8096b32cac6406599bf3dc2168be
2d6f990cad1f74d5de9e7656b47ad36f2704621532783f40f0d0b6257844
8101c04097cb9a17001bab73f444896598af7a748e58edb210a0ec8cd515
d9363eb13b24844efb1571abb11e2f0a840d76ed7250311ae74b1f0af345
7442bb83a0e07d2391b7a75b6c2a0882340d3b735c0b31e09fe115ab476b
0f2445f6869efa1296a9566677e93a9260755e1ad333f282c7d5c12d927f
0037eaae61a71f620c1fda6bb9be95d0882a5ee9aa04b0735cf1867db0ac
0aa17d0571c7a48effe69b90242892ead9a7907f54830e413eb6fbe645b7
b4908e2eb0e819768048f1961a2a2c0ddeaed78d4aad7bb2a234c6e93d42
625f3d247bfb1e1a17c375535cd5f1ca3c2c359a379434b65d9a17dcc6d1
3baa52c1bd8d48cca6aa3c00c38541a45814af248de5b1a454ad0633e35f
302e1f5a0109a955f4751514a58c2156377a81a2ecb84d603db8566ae09a
1a261fa98ac87ea9d86415b3ff450efebe423c0e4bc2e27e66922297e6ae
0b16d15da83626bb93b5806bae451c4a56066c2b52877b62c4c728b6159c
6c3c5d62211a7ec072f6f87484fa8f8367eca29a491ba9444af4bbc06933
24fbf0b0f1ac7311fc82cb3fd7d64eae2ebe7372de75573db2e07623429c
b00aa34602edfea53f12422b5776fa66d76536deec7428da64b09dad2659
01ccd43440e56c3ee100af786e7bbeaed689cfb4a9cd349a805ce6da51b3
2dbc8ba197bb8c42aca0ab64cde4cb9ffb07f79d84837a1e8ab5179980d2
00e554c2a6fc5a622b0f21f2698accacd7a9ac829121e532c6954eb32ea9
f6e46d22da460adaffcfd4e427fd7abafe5a74b73c74d86efa1fb00d982e
0738aa755a97e404e7050159406094d4b56b91aff970d7402623b85d8d15
b325ebed86b1cffc04fe252dbec42944629c13ce965d1c9b09eb6443bc15
c035039aa324c585cdd5b83cfdacbeaa1bcfdfbbb10eba4857f3c2565ce5
aec7a27e9a2e234a24c7d655bb6c65423048ce27339afedd062f6d8a2637
db349aff9276b789a54629338c21d9cc32b2d502a44b8a828d265b6c22f9
f98a9aa8660cd78f2de5ccc0ec9adb9118860c344689429e55c64abdc1db
34d526893457fc608bfa12eb685d08ea76ea2ad38491408f751904bc4170
953826ef5cae11ca039600d090231849675abd75b53f27df6ebebd05a143
077da303c68f506b003321fb4e8934be09ee1eba13fa7d9c0260efc90a4d
19b8ba0e2621681c0a4026f9d192c58f2eb91633aa97dca45f2fb52419fb
689aff49ca03d1ac10e09b29bc55b3d52e6b9b095c8842f4dc1097d6c1b0
e48836db8519d33796483bcd05421bcfa70bfa2f060f7b4c40997b980b68
9da563cb315da77fa0f8b1b8da6ef1906126d90aa0f253a88fd9363630ed
03e6630294262a77f13f0c7721fcf5290702987cf787a3e63ded71f244fd
6d0c70842ae8d43d6feb63aec2b7a80327d5859ae67c73add31cfc2bf3d6
60a9f185105143281436f20b293a9d23269c43d0d90bd1b43e5664cfe3ab
2b42817806bae5df633808c255927483912409c346ce6f7a0d3bcf9bced3
b2d13ea51367714370d38130c43e6971c7c788309c6a9d1bd9b9fa9cfe9b
713e430b175a27e0235fc95101c7117bb24b402f4b3fc04d1b16613e66f0
c7037b91cbe70f800cfdfb81c742b71d7c2d935a1972bf68539ebc7fd50f
4a918ba3eec41639c8d6f7c82acd27c0df1559eb6c9c87cc8b7b2f0f290e
609a1fe802a81eb2ae8641aa24ec205945c8ca8c7aa089ca1a423c6768a8
116282d01fc7483bc0fa3cab863604e0d24afdf1374d788cccad0de22c7d
0170310724d07c06858929f60d1082cfa4a20b813d2be82cb9d8189595b5
31fc27bd72864e3c61c459f3eee687be9c1979638cf06375f33b439c21c5
8e95ec391b7080fa1f55d7bda7cb13dacefcb5ceff70c4fbf1e05c7ba847
1793c3a56bda490ce9c30a9958bd608a7921d4df8a78d976bdfdc2a77900
8e31d2d35fd16919e3ee2eb092b71f1f538d7bf1fb5e242407a5ef42c499
a9f1765b1a5fab20c940bb6a4a36e3e20f105e3de41f7e1431c878d6c0be
8a2e95f83fca4abb02f7d774357685c17686505e8ef489423a0bda4c563b
120d2a7da7d1ce28b9083f2bd2ab51edad018f6bff44608924cefe376df8
54d5c7d9d49b0b2fd2b3196ec38eac73bac035d4e0654d2ef6dcb965247f
be815d74b048b00bb3352dd73b089cc76d17b9cb1acad3024afed98077f4
eedb6481aad02093ea273889041b6862dd9cbeea25f07b9abbb4b6b274df
1509d90dae2c026c49636fc4da9b214acf169e7ff0d5cb8afa97379f1c5b
f41d4b0d50a6630d91560d0d599e0edd879e0f5c7e3b0c8d7892f445be05
09fde5737f2e43c1dbbc29b0afcb0dcf6dd06913f06b904aad82edafae64
23912ec92bc4ffa1c3360a54e2ed71045ce506ff8efa58e14b1e9edca39a
d277c246ae143a04cfc31d1f5df69e171471f14fef480421f15f086fb463
5a57e3f828c72409290417c47614b72b313b8c3196241bc64b963f9bb465
0c45c5ca6909f638f7b7ec45d9102220edbcd02b41997a58d46537882629
ea37d7fd3d9a6cdcfcf90cc083deefe4a0c44e15aab5b0ce563484028852
e00b5e4a057eec44bd96ec1ad34eed3264400db474387cfbbc3f077ab326
1f2dcf5cca83d724843c62f6593a7a7e5e7d339ec71175d67647b9234f5e
828eb5855ebbbe634cb73d6a4f90620746e0fbbd45e4e781213865249437
915bb51ccf67eb2796c09ef1ce42e9bc0673c8f9590320411fdbd31a4d08
0c3c7857d6c549eb074d959ef1f27fc65027e9998dcc8235f383c0b64942
cfc06e3e9b7ea952abfe5105373855f674af623eef962198b638fcf4c8a2
92d685c672c31140424573814f2486ce973a076ca24945f209e11faec4c7
210c00c2c2ea2bbb4a13d62c36f20ffe5f2a6de226b40d8a06a73deac1a3
b0374479f210dec58ecd4c51c16363e1cfd9b566313570c3f68c2bb9a9af
753a89aae6ba8bf96fca73c8a1e83ba9f3ca4805044af9a6c1a282327344
35c1b60b47b1d1827c43e6a8fb30dd0b897618b02767ce9fc2c68bb8f4bb
13402d3a339ea40dc4998ca41acdd498a0160e0551dbf1a716dc598a295d
7db1691bcae67ca7faa1236bd26538546072f4ebed86ffff64e911e6597d
08aa059185fd29d80d59912499465e54c44277fb8903d4add7d77438d7ad
a29c3605fd3a73214b3a6e7e0e1eaf8f2676639c80a4a1e4bf69951f3954
f9a310b8eb46f2bbe7ccc7f6487d88f1ee295e2abc807e75b7bd69d7e92e
79e2d66015c10ceff4ea620e9103620517064e87704f4070e0f6f95322be
dbd3484b2fcf29fdab45158cec6f42b8759abe5a238e4b289865879ecda6
290fc6f81aeb10fc2f2cef684670de12ad98f5da4f396db52bded7f4e8b5
bc651dfcc70ade4b7531720ae1aaabadcce8dc70aba2eec9f0ab1e4bf850
59863cc0c5eb45cd54abed1e3cfb69f7059bb7e8a100952ca93facb6595c
90d73fc98ba8d0349d3984d7997ad2412f88ce633397c9ec76ad8159a609
da949d5d9a8bf1d2b2c6762aa1717a92222381a100c0a4bcb837b7ab46ab
beff0b78a4bad28fef17033f6989f459f88871567fdf89e5d9d7810efb3b
7e1ce8912fe751ed333107c8da919210c573138aa57c324fc2940f447e81
df7c7315c29e44ba50b3f09a01b78233aaaa6c98ed1b3248f5b4320b5302
d4f24b1253357744c49dd3acc9c8e52c37bce9d6ecb815000aac900611ac
e2fd81e4f9c6fd2acd1e991f4cf0713376c7930c9e1adb373980a0ba01ba
3ca3a17c51b9fc06dd4d8e993f39927bcbd68cb74295be20fcf2d175cbb5
0e7b94562daab36a6ef54eedd0b0136f2b7ac0c5a170801421301a1fddf7
b12d1afc874a454e0276395f3c1e32ba8c87e7f32b450f02b62b122df272
6d97753beb5baa175e7405e40fb096e6f3fc9876930d694eb4db0dde8d79
6d3beecb34ae33a6164df1ca025069969bf743cc09734a578d48aa99bc0e
fc2ce58894e8c7b1e4be2c658068bc5423e36644119fd61c4475df26c9d2
0bf38b7fdcd5cf836b7ae991f2105ce5435b5ba61992a442e422868db7ac
b601093dce96a70cc7f6c8bb34d5fecd7aea3a0e16c62eecd126f9490c3c
f388a94b9429f84dfebd416209939c7fb1bdbb4313062ea86a564f6a22a8
171cb2b25837cf7bd4042ff741d181056cb29ad8a595faa2ec3f08cd0981
ea154b225cb3d9bea649ac3b6aea264aaedeb406714fa27c0c4cb563096e
83c0446b0699f6ba0f0f8f0c1ecf009236c93ebd8e33a3871632ee9a9c05
ee386138728c8570b4b966d39c5212e1ad0bcab64305faa1a4163dd2e076
8a1fa40a0b7dc67dcc124d5c41c6cffd717417745cc8046efce316d4df48
35c78cba79dc5a5b1a3b09a79dd4d6ca9388deddf5567e249d43412abe4c
7b88c9ae1d3eb72e22b91d6fde69bbfb8851ddba530aac9aa2e753416a28
1a58e70321948faf5df87c1800cdd723f2173f6bcc29c54bd76ff69b1cd4
0c7d58ac7218760e3aae89d14865dc0766a1ecb15b048dd56cc5af248267
f17cb9c21e7751108719ac22c48975feb934611d239f089981158da7243f
0408ad984d24bfaa2cb8557e27a92ce29d96c78378c27dec00fdbde8a05e
9dbcd224d53a4ed80c62be70b7d89b3fc0f178eb7afcd9c4473d8ae43c28
721987a7b51a4461424ccc17e8e25122d4e49f7f11466cee3a763cc11a56
57740695cc317d6144f0612043e42d50485418432309b08df88075d7c47d
ffd1361f3cfe5af4abf525ebfc5163c605991b5fbc00197972a64df4569b
7a8db1b3b32309aafe72089ed7a68bc2abb7524e9bdcef36f6a57ab75067
2b9bd1dc7120b62aff4a0e4af28da943fb65b88a607358b03983bfe3770b
da87e092b41b8d5991c6e3f6fd95bebc9a93decc07765f5a17130ad6dbbe
7c581ea9c1acac4ed8cc36b7e2847f4f90ea226c3b19e377932b69f6eaa1
3a599bd4e1c7b02102b7594cf35d02c98f3aa98f5ada9a7e4052101f9e3d
2252ed80e64f03468afbb3754c4eec4c81768912a1aa6a2efa4ecab8939b
9f4806341950125f5be485b397f2e3070e1b8a7dce13fa56b73248af9060
ca93fe52c81e7864cb15621d838aa71fabdcc1a5aecc03cd87d1ec9b8110
a284a75de49422b14fc77486e8f410a0193411941985aa7d313b1da6dec8
ef5d1266fd160b85b5c85165a16add72119db1fda76032cb581154a8eb15
6a70e491d8c711d1c8ea3006fddd46fc40c918e604c25f47fab15b51e7a7
47e3a425825586771ebe276732bdc25aee496d191377c7f6f88b71baa1d4
34bd445a40213a22afcd5c2cef3d60543a068da4cda16f3943ac4ff448b9
f62a4111d0e0a5e73a0f556ecf65bfb886fa060b2b1d9bb501dccc03eb59
59b00c0943f69fea82950f2e1c01c5460e75a96cbb59080eff4e319b3302
d8037e73ea44a29f3b2c5c6e0208b688b3cc0b535ef7912ae52735c3c3ef
8510151ace5bfc06f81197beb7e7c40fcb6550d76a6745a08bc704c37ef4
adb82e7c1bc46d451e7148ff0f60a1d195c91596c22a9b26a823e83f200e
b1a8ad7bceb963d982459ccba3e1923d31e72c206ddf7da6c5b2e52b8d5e
d990ab3c990906e79a8b0af90aeb8c33351f9e63a1df609847072cfd584a
242b8cedaf384f7ac56503edaaac9b284459e127deca1bda8bf044278da8
23b58ad174929bb7cafe18d3615c72af1ed348f92f5235481342fa22e8a7
567a1c61de9005c554d7412f6b26460cafbe4b7cfdbd1d623fe3572a5fd0
16d6fb446ac2a9199778298b0f44a62f4c9d33a8971c3e8dcbeca68a082c
30c164441e97e23fdb76f1a273cef6eff12f752a1ac8b095638c7cc20386
693efa5738fad63172d954aa2a620bddd9ce1c3e50b0c7d88fc688b98527
e8b63f0703b01a8ed7f6c0a248482d5f6b192a8262ce9938f703f23cdc3b
668326446b332977abe272d2b31be71613fe0da06fabde851fb627b1f32b
8ed39e6a464e861bc571fab14dfd0c031b7f17a28b5d8bef5184086e3113
2c59c205a5b1fcd28efbc2c5ccc3487455b5b683ec00c771cb79a2ee8334
ab6a7403fe59a7a26837605d7be7c39b82cc0edd81aeb03189f0ded1ffd9
0e0a3fa187bf5264dd609544684086e34eddc6b0aad38efb30d0e0b2d4da
a46ea087e188003bba50c4a29be0e6506f7cd7aa9e96606a4e2a7435f0eb
20e27b14c53d794964c6c4bd3d9e584f37b77492faafce6cda9f779a79f5
f79a37e831df272b450e909459db7e1ca28036a4581ab351dc7480c00344
933e88e8cb9f231be8562f48cebdb3355159df4cb69dd0cea341c2410a18
f19ea87678fce985d2d7a05c08c3a2791f0c1a007664881eb0d744693a73
efe289b95762b1ab4ff4c6d7db82d0835bffcee0d7215c914f76fa3ec0d6
953e2d2fd7e263aa43f78ebae7132db3827fd9465ceda9c1175892b4f767
d92572d4fd237373e01f21528bfa7553f40a455c64caa904caaff26562d0
a8ead8683d9be5fcf2d7c9a0ceb86cfe60b394bb6c5a657ac0304f17fef5
594e4e35dc2fa0c656ab45cc79196446b8522cd3b4245944e85c29d7b19f
10521a3b6d565ebf83245719ede8712d80e589fe54beb4be7ee232291da8
4fc42de0060bec36ccc252a9839bd8fdc2103077d7a57bc0a54b53ec2f72
b942d635a073ce5feb2579b881f3dd000e417f24cfd56099020c3b0c3c5c
c0c5ad0d916ae91e1306b9b436d10a3953da2dc2598459b1d964489acb9a
2ba483f475f19c401a81fc2f38c79632cc35ed467e7a0fa32ab171bf6811
967815876aa36682a70d3150e501dea1203e8a26d460aa036c7f6a8837df
79ed0c8a7cc5f42a113828977b33bd2ae94d3db8836a53361c9acf3d7ff7
cf69ea03f7c34afc5579ca800551fae05cc88dba924d1ea020d060a43db3
aff1f8a76a1b7e581c609b6e69e5d54abe8d7e1cbaae73de57dab717e6e2
1ad1efe273f751e7ddef6dbd80c3dcdd59e7073881ac5b0f880f1f8ebe3f
eb2309e62b4351d86fe97320d2eee2eeb4b51e217cd6b3d8d2ad44aea636
3d104ccf7b81a32d51011dabf4d7043109d00b870a8541b04f0e9c27eafd
7afb0b085b777c63fc4e4672c8753ec46c30f967a5904302c9696c42dddb
0460dbc570cf35006d2306bd9dc8167850abb66c940f7d5c548c3c7f388a
1932b6fcf5e92938b93204578c5e0a69664e7934fb231f308217c0333c3a
3f00100fd6eaa3a266abd7d773973661453622307c7b60fc20fcd602817e
40897381f5ead574ba76b85dc64eb17019969f10dce3c75af8e29759f5aa
3bf49596255e2d8f3cd66b2c7143fe7052cfd72962f54fd521de02f1d2d9
e2a6c49129228aa5090f245fc81213a1ce9f3e4f139ce7e1d37e59c4f07f
2b3f5d92346f67ff09d000e7367db2c50d72238385008b7004fb6233c1cc
8cc2a4cba76f520390390854b6e19032f833d0cc933b48ee56de4fcc13a6
1bff6fa8ce4e4c113dab5781a18d8298be0f46e85478a802fab0791705d1
a45407a50335b9d0765f7e86255f42bf0dcafefedde9232c761108342bb2
490e1adfd22902ac64393b43f1a448c1142ebfc45cd0cce5700d319bc68d
36b86605f8d8a9def5f9810485a934cdfbbbb630d352fbbe82b5058069bc
10250f6e071d674436188a84d03bb95ebf0c9d61dd75a2cbe0faf597e362
bf9462bad039749d77b0b3812526b472d73ebef62c312caefa8ca48a9519
4de1fa9e219afb1844ed989cce97b68fd2b1bb01653972814078ea3d0050
9b08cf972fcd99b93710acbaa7f071da85e6c6d61a58c610cc88a6e9c5a5
900048c45ee882ea5f6db3a703427ef8e0ce26503e9edc03a4d28db45f55
e18619da16414c968ec7bc6de859f3532ae099af3466002f8fae4d5f38b4
a7eac90b64cc2c2c6c27287b7c8bc75a5a93930060c1f15967f7c05441e8
9d2b427b023a59be074c1299c208e3a346e5f61d4e8aa3af471faaea8cdc
79da91bac54c3dcadb22dc7a093b9117294cbb83194a4720d5b14733d0c9
e44dcfdb7858ddd8b7f54bc8ad4394f38cbd1ab64ea8ac9959111cae22e6
0efe355e18951a4a755ff44f4c95d70804195eb5d72c122d30208e0f0cb6
79cc997e15b1d0ac4c349427288711cde97bb8d4a4603a83cdab11967a0b
5747784c1d81288c745eb4a2b2acde0317bc4a5815afdc20411a5dccbff6
f3acfae837e41f63d36156003653b46ac22d460df4087f91543e82ad3fc9
b42b70ef9bd74389a80a9015e6fdf7b05856e1d0e1c8a742355e9e94ba5e
1b622ff980f31a22ae223c1ce074d2314cf7bdd23419daf1913fb0d5a189
312f1bc10f8360c3e80a1fb8c70b79e28eda2974eca7775d575741bdf586
1f2920412dfdcfe8a210047ef2f52b49f17692b170de81b090895bad5cb9
088983daae98eaf08825af11d5db0e2b34922b77f2921fe0b6f9ec85bf08
977146ab91eb69715236123bf06c3fa7cefb596e9d85091434b1dadb54bf
a5708cf3e5d35f77e7c0a70b6298e1e1d12fb5773bf726f5d72bafad7c3c
9cf52047add572702f7bad1872b226bb7c81c3cc3bc0c86f837124e37710
bbfd8ccd0cb08458e0aeeb83abce0f691ae3fb030c2e900b4123fc796aa0
8a57e4734fa4073988ab7875d63ca0c37e8b21157e77f17eee33976d7aa6
59c068e7740a8060df0fda02a33e7b6f0b2eb15535e4313e4a8f7c07dd03
a1b151b7fdf09209228214582b33201ade9078e125e6d12d1ec88e33779e
461c7b3009169ddad79c8915ec9bf7e5f909ee57227b8112effa387474e6
bb75f76928be569496019aa42508bda024f8c8cfb24a96a2c33ab2012f45
d82a4131cff5a7982afd89a8ae8c4992d4743af25021e8f3a0303a0ab4f2
48998329002151797aeff1e0ab7886a64478bef6ce54c2c7f14cf7b655ed
f1d22de43d9339653184896ce5d95cebbec8f077c72bbdcea50c8f078469
4424ae2aa1272b2b18bfcac8a2b1589096df01f06e3d134025b7f171d09e
b6ecc3b06f11c426f757043de69315fa9166d6c6feeef2d5e1a6a0261d41
b3004a8b324abe5caf4a4482812b0297a81cc4366f520419fcdc5c52a5c4
f67f71523579e12ccd6228858518443c60c7325c468c01ef11c98050622a
912c66d628056d091d2a23d933cd19437f58cb88d0f52bd721b53c79d1fe
c949ef1b88fbb25c408a990316f62e83e5ee50524e1a1259c89f99dba85f
464c708b42da8c682e70e2605dad1bcd41c8f30dfecff3450c1b3218c039
488c9f742f7da6f327113c3bed0a45fc2a47a6fa9f3e6b3169cba81dd9c3
524c6b6c2670f1f2e523d16c4d7e19eea9d6e1fb632e7d60dfd96c97048d
95e064a9d55258f831d4ab315ee05caf375f4f1856b9fb8b998d48b99f94
26d50f8333297cb4f64c65dcbfdbac7a72b45d27d7663cd89b7bc9e3bb03
23c7b3ff74381f72ee01a715e0194527216351a8794e39670cb341fca44c
ffe0fae8d638eab6dc9dd6a3eaa49b7ab6e8b2b4f065d3b6b775ac00428c
9350362da2392878f6764119516b9175b5197061bc9b97dc7324bf86ba02
2a3b5484bccd5846f34bf9c453b5d698359eef0461da819e9fc6ba0447bb
3bf91cd67396bc78eeef68210b6ec0a6b0f2a746d634944cd18eabf49d62
9f2bf49a81c00a588bed44b4cdc6835c7a265501ff08daf764b2645569ae
94b764d38e0cf3245647f58507991fe20d2f0ad0acf136947e0524b73cd9
b122c34f9e768717f0fef8041c3f985813325b3d9f422681b9e21bdac530
220b032233bc0a35c41b7a54ac62fb73226f56e9cee24d5e30f8ac653d50
7de909e5abc1daff7fb6c27aca3bd1332bf8c658c2dbf1ec64889edf6f98
200310b599bf8553f6475a5281e853e6942f9958a44a2db99618aca5ee8a
f080f54f84bbfeea04637e184a3758641b3d29a2654743ae52ac696846e9
7512112b823e34d4d2ae4209654047d9caf1fa81be3556b31d4ea2951284
5adb69f13986add1390fd833ce3fd2d7436f20c7227db797212cab335387
5dd777c50e3e3bccedf539876cfd84db8ff620513ffc870978a676178212
b1eecfd7f1a65d2472b2ac593225644408dbd287129b5ef62dbd17c8524f
e3dc9134aa1e09f62a2ff46539cb7af46ff8a56bd4373826deb37410a176
59d0eac9999171e999154b1991b2b20081a3558133805c2f34a447da369d
b1a10048e9c92564bd3d87644a76e952cbea341ad8f7b1da62b0edd79e74
a750e4db6a83f856bc633a38d1e41e118e28c78f62cd28ea2757f39cbc12
7a24233e89e2d60e9431a5ff93dc49b01bf753fd7d723f9157de0a0801c0
6bc9825d69b8b65e37879b0f0f21714feece5b8e0822b37724ac7efb7e23
177fcc9e34d281ee2f898d6bb5c35cbcddde1cd4ccc06c4878e6e12f362a
dcf5ecebf1277468b21b5b4bac77d46871f033024d75eb7d589d59d741c2
e08cd110f2ba8c2646ebea814e2bd8f0e9f4d5a7f818e1f51ffa84d12b74
99587f202f979c77e8185d7a856abf9e1f2641434a666e5768679f756649
6d33d83a4c696aa71f5aefd936cbea7ccd75e62bc3e4ad72a7a2b46dd486
57e6db92c5e77564b06f6edbe1fff4ffd39a858960950578f8be2cf61b96
a3721982d0e8bd974831d4617942b7eef1dc27919bfc1463532f60377f49
567e92e0fbfc727a4eace02d7925427756d3d675e50e74a0f7dd5a3a833d
ea19a34ff63355469fc6bc83572a5e478e575651f734a74c757b2dfa46d2
2c1b2df1588d432c4143f01e11bfa201cb8a36ea422c15f59ac9335561ed
cbb325746d55650d1602f427866dacb18c09965f62582eb66995a3053cc6
46316615177e09a8bc6dc856ac56db57e5551e51146582911749a0b985bc
501a2056e122b0ec1aa16795cde99baed4634423a18445e1cc89c70b233e
da2a6284f9f4515bff761b606dec07387c3ae09e25b66af3f91693ecd629
92fe1c7dea5353eb6a1248f9fe366dd423c50654517fd5fbbe45d7425437
4dd9b3dcbf74a0da5c2286f999e1c56ac73f14487423fc0cb5c8226998f2
c449c98e61c9a416632b7b0dafa9a8287017695c5721e9b4a6fbd9370c80
c38450debb7527ff33d02a7328ac41eaaacf7d488d6c3dd015dbbb1bacc6
35a5b783e619c2c9d85da37e55a03548faa42b203b093c77860b013d734a
ffd3421988e99cb2fd8b216103b6

0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark

%%EndDocument

%%Page: 1 1
%%PageBoundingBox:    0     0   609   396
%%BeginPageSetup
N
0 0 M
608.25 0 L
608.25 395.25 L
0 395.25 L
cp
clip
1.00 GC
0 395.25 608.25 395.25 608.25 0 3 0 0 DPLF
[ 0.749536 0 0 -0.750718 0 392.25] CT
%%EndPageSetup
-64 -36.5 TX
1.00 LW
870 43 870 514 125 514 3 125 43 DPLF
/Helvetica 17.6 F
0.13 GC
GS
382 553 M
1 -1 scale
(log\(observed line ratios to H ) t
GR
/mwb_cmmi10 17.6 F
GS
598 553 M
1 -1 scale
(-) t
GR
/Helvetica 17.6 F
GS
608 553 M
1 -1 scale
(\)) t
GR
0.67 2 2 [] 0 0.13 LAG
870 514 1 125 514 DL
870 43 1 125 43 DL
125 506.55 1 125 514 DL
125 43 1 125 50.45 DL
218.12 506.55 1 218.12 514 DL
218.12 43 1 218.12 50.45 DL
311.25 506.55 1 311.25 514 DL
311.25 43 1 311.25 50.45 DL
404.38 506.55 1 404.38 514 DL
404.38 43 1 404.38 50.45 DL
497.5 506.55 1 497.5 514 DL
497.5 43 1 497.5 50.45 DL
590.62 506.55 1 590.62 514 DL
590.62 43 1 590.62 50.45 DL
683.75 506.55 1 683.75 514 DL
683.75 43 1 683.75 50.45 DL
776.88 506.55 1 776.88 514 DL
776.88 43 1 776.88 50.45 DL
870 506.55 1 870 514 DL
870 43 1 870 50.45 DL
/Helvetica 16 F
GS
118 531.87 M
1 -1 scale
(-2) t
GR
GS
204.12 531.87 M
1 -1 scale
(-1.5) t
GR
GS
304.25 531.87 M
1 -1 scale
(-1) t
GR
GS
390.38 531.87 M
1 -1 scale
(-0.5) t
GR
GS
493 531.87 M
1 -1 scale
(0) t
GR
GS
579.62 531.87 M
1 -1 scale
(0.5) t
GR
GS
679.25 531.87 M
1 -1 scale
(1) t
GR
GS
765.88 531.87 M
1 -1 scale
(1.5) t
GR
GS
865.5 531.87 M
1 -1 scale
(2) t
GR
/Helvetica 17.6 F
GS
78 398 M
1 -1 scale
90 R
(log\(calculated line ratios to H ) t
GR
/mwb_cmmi10 17.6 F
GS
78 176 M
1 -1 scale
90 R
(-) t
GR
/Helvetica 17.6 F
GS
78 166 M
1 -1 scale
90 R
(\)) t
GR
125 43 1 125 514 DL
870 43 1 870 514 DL
132.45 514 1 125 514 DL
870 514 1 862.55 514 DL
132.45 455.12 1 125 455.12 DL
870 455.12 1 862.55 455.12 DL
132.45 396.25 1 125 396.25 DL
870 396.25 1 862.55 396.25 DL
132.45 337.38 1 125 337.38 DL
870 337.38 1 862.55 337.38 DL
132.45 278.5 1 125 278.5 DL
870 278.5 1 862.55 278.5 DL
132.45 219.62 1 125 219.62 DL
870 219.62 1 862.55 219.62 DL
132.45 160.75 1 125 160.75 DL
870 160.75 1 862.55 160.75 DL
132.45 101.88 1 125 101.88 DL
870 101.88 1 862.55 101.88 DL
132.45 43 1 125 43 DL
870 43 1 862.55 43 DL
/Helvetica 16 F
GS
105.13 517.5 M
1 -1 scale
(-2) t
GR
GS
91.13 458.62 M
1 -1 scale
(-1.5) t
GR
GS
105.13 399.75 M
1 -1 scale
(-1) t
GR
GS
91.13 340.88 M
1 -1 scale
(-0.5) t
GR
GS
110.13 282 M
1 -1 scale
(0) t
GR
GS
97.13 223.12 M
1 -1 scale
(0.5) t
GR
GS
110.13 164.25 M
1 -1 scale
(1) t
GR
GS
97.13 105.38 M
1 -1 scale
(1.5) t
GR
GS
110.13 46.5 M
1 -1 scale
(2) t
GR
0.67 2 0 [10 6 ] 0 0.00 LAG
125 514 1 870 43 DL
0.00 0.00 1.00 RC
424.43 328.47 424.43 338.87 414.03 338.87 3 414.03 328.47 DPLF
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
424.43 328.47 424.43 338.87 414.03 338.87 3 414.03 328.47 DPL
446.63 308.75 446.63 319.15 436.23 319.15 3 436.23 308.75 DPLF
446.63 308.75 446.63 319.15 436.23 319.15 3 436.23 308.75 DPL
451.35 313.01 451.35 323.41 440.95 323.41 3 440.95 313.01 DPLF
451.35 313.01 451.35 323.41 440.95 323.41 3 440.95 313.01 DPL
363.99 360.99 363.99 371.39 353.59 371.39 3 353.59 360.99 DPLF
363.99 360.99 363.99 371.39 353.59 371.39 3 353.59 360.99 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
688.14 158.71 688.14 169.11 677.74 169.11 3 677.74 158.71 DPLF
688.14 158.71 688.14 169.11 677.74 169.11 3 677.74 158.71 DPL
482.19 293.78 482.19 304.18 471.79 304.18 3 471.79 293.78 DPLF
482.19 293.78 482.19 304.18 471.79 304.18 3 471.79 293.78 DPL
420.06 293.02 420.06 303.42 409.66 303.42 3 409.66 293.02 DPLF
420.06 293.02 420.06 303.42 409.66 303.42 3 409.66 293.02 DPL
447.6 313.01 447.6 323.41 437.2 323.41 3 437.2 313.01 DPLF
447.6 313.01 447.6 323.41 437.2 323.41 3 437.2 313.01 DPL
349.25 377.63 349.25 388.03 338.85 388.03 3 338.85 377.63 DPLF
349.25 377.63 349.25 388.03 338.85 388.03 3 338.85 377.63 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
682.29 163.26 682.29 173.66 671.89 173.66 3 671.89 163.26 DPLF
682.29 163.26 682.29 173.66 671.89 173.66 3 671.89 163.26 DPL
366.65 359.87 366.65 370.27 356.25 370.27 3 356.25 359.87 DPLF
366.65 359.87 366.65 370.27 356.25 370.27 3 356.25 359.87 DPL
440.94 306.74 440.94 317.14 430.54 317.14 3 430.54 306.74 DPLF
440.94 306.74 440.94 317.14 430.54 317.14 3 430.54 306.74 DPL
432.53 313.01 432.53 323.41 422.13 323.41 3 422.13 313.01 DPLF
432.53 313.01 432.53 323.41 422.13 323.41 3 422.13 313.01 DPL
361.72 358.23 361.72 368.63 351.32 368.63 3 351.32 358.23 DPLF
361.72 358.23 361.72 368.63 351.32 368.63 3 351.32 358.23 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
676.66 161.57 676.66 171.97 666.26 171.97 3 666.26 161.57 DPLF
676.66 161.57 676.66 171.97 666.26 171.97 3 666.26 161.57 DPL
431.76 308.75 431.76 319.15 421.36 319.15 3 421.36 308.75 DPLF
431.76 308.75 431.76 319.15 421.36 319.15 3 421.36 308.75 DPL
410.53 328.47 410.53 338.87 400.13 338.87 3 400.13 328.47 DPLF
410.53 328.47 410.53 338.87 400.13 338.87 3 400.13 328.47 DPL
439.71 313.01 439.71 323.41 429.31 323.41 3 429.31 313.01 DPLF
439.71 313.01 439.71 323.41 429.31 323.41 3 429.31 313.01 DPL
316.45 381.73 316.45 392.13 306.05 392.13 3 306.05 381.73 DPLF
316.45 381.73 316.45 392.13 306.05 392.13 3 306.05 381.73 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
680.7 165.51 680.7 175.91 670.3 175.91 3 670.3 165.51 DPLF
680.7 165.51 680.7 175.91 670.3 175.91 3 670.3 165.51 DPL
537.1 262.3 537.1 272.7 526.7 272.7 3 526.7 262.3 DPLF
537.1 262.3 537.1 272.7 526.7 272.7 3 526.7 262.3 DPL
439.89 316.46 439.89 326.86 429.49 326.86 3 429.49 316.46 DPLF
439.89 316.46 439.89 326.86 429.49 326.86 3 429.49 316.46 DPL
480.5 313.01 480.5 323.41 470.1 323.41 3 470.1 313.01 DPLF
480.5 313.01 480.5 323.41 470.1 323.41 3 470.1 313.01 DPL
441.63 316.46 441.63 326.86 431.23 326.86 3 431.23 316.46 DPLF
441.63 316.46 441.63 326.86 431.23 326.86 3 431.23 316.46 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
699.55 147.52 699.55 157.92 689.15 157.92 3 689.15 147.52 DPLF
699.55 147.52 699.55 157.92 689.15 157.92 3 689.15 147.52 DPL
591.56 217.46 591.56 227.86 581.16 227.86 3 581.16 217.46 DPLF
591.56 217.46 591.56 227.86 581.16 227.86 3 581.16 217.46 DPL
287.6 409.29 287.6 419.69 277.2 419.69 3 277.2 409.29 DPLF
287.6 409.29 287.6 419.69 277.2 419.69 3 277.2 409.29 DPL
477.24 296.12 477.24 306.52 466.84 306.52 3 466.84 296.12 DPLF
477.24 296.12 477.24 306.52 466.84 306.52 3 466.84 296.12 DPL
423.79 322.78 423.79 333.18 413.39 333.18 3 413.39 322.78 DPLF
423.79 322.78 423.79 333.18 413.39 333.18 3 413.39 322.78 DPL
436.29 313.01 436.29 323.41 425.89 323.41 3 425.89 313.01 DPLF
436.29 313.01 436.29 323.41 425.89 323.41 3 425.89 313.01 DPL
327.05 367.01 327.05 377.41 316.65 377.41 3 316.65 367.01 DPLF
327.05 367.01 327.05 377.41 316.65 377.41 3 316.65 367.01 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
678.61 162.09 678.61 172.49 668.21 172.49 3 668.21 162.09 DPLF
678.61 162.09 678.61 172.49 668.21 172.49 3 668.21 162.09 DPL
589.93 340.26 589.93 350.66 579.53 350.66 3 579.53 340.26 DPLF
589.93 340.26 589.93 350.66 579.53 350.66 3 579.53 340.26 DPL
357.45 340.26 357.45 350.66 347.05 350.66 3 347.05 340.26 DPLF
357.45 340.26 357.45 350.66 347.05 350.66 3 347.05 340.26 DPL
490.5 291.54 490.5 301.94 480.1 301.94 3 480.1 291.54 DPLF
490.5 291.54 490.5 301.94 480.1 301.94 3 480.1 291.54 DPL
435.55 320.16 435.55 330.56 425.15 330.56 3 425.15 320.16 DPLF
435.55 320.16 435.55 330.56 425.15 330.56 3 425.15 320.16 DPL
441.63 302.05 441.63 312.45 431.23 312.45 3 431.23 302.05 DPLF
441.63 302.05 441.63 312.45 431.23 312.45 3 431.23 302.05 DPL
448.23 313.01 448.23 323.41 437.83 323.41 3 437.83 313.01 DPLF
448.23 313.01 448.23 323.41 437.83 323.41 3 437.83 313.01 DPL
410.53 355.6 410.53 366 400.13 366 3 400.13 355.6 DPLF
410.53 355.6 410.53 366 400.13 366 3 400.13 355.6 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
687.15 150.68 687.15 161.08 676.75 161.08 3 676.75 150.68 DPLF
687.15 150.68 687.15 161.08 676.75 161.08 3 676.75 150.68 DPL
598.78 214.62 598.78 225.02 588.38 225.02 3 588.38 214.62 DPLF
598.78 214.62 598.78 225.02 588.38 225.02 3 588.38 214.62 DPL
396.79 360.99 396.79 371.39 386.39 371.39 3 386.39 360.99 DPLF
396.79 360.99 396.79 371.39 386.39 371.39 3 386.39 360.99 DPL
502.7 273.81 502.7 284.21 492.3 284.21 3 492.3 273.81 DPLF
502.7 273.81 502.7 284.21 492.3 284.21 3 492.3 273.81 DPL
405.31 320.16 405.31 330.56 394.91 330.56 3 394.91 320.16 DPLF
405.31 320.16 405.31 330.56 394.91 330.56 3 394.91 320.16 DPL
433.87 313.01 433.87 323.41 423.47 323.41 3 423.47 313.01 DPLF
433.87 313.01 433.87 323.41 423.47 323.41 3 423.47 313.01 DPL
358.89 364.22 358.89 374.62 348.49 374.62 3 348.49 364.22 DPLF
358.89 364.22 358.89 374.62 348.49 374.62 3 348.49 364.22 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
675.99 163.44 675.99 173.84 665.59 173.84 3 665.59 163.44 DPLF
675.99 163.44 675.99 173.84 665.59 173.84 3 665.59 163.44 DPL
600.97 218.85 600.97 229.25 590.57 229.25 3 590.57 218.85 DPLF
600.97 218.85 600.97 229.25 590.57 229.25 3 590.57 218.85 DPL
422.28 336.6 422.28 347 411.88 347 3 411.88 336.6 DPLF
422.28 336.6 422.28 347 411.88 347 3 411.88 336.6 DPL
511.87 263.98 511.87 274.38 501.47 274.38 3 501.47 263.98 DPLF
511.87 263.98 511.87 274.38 501.47 274.38 3 501.47 263.98 DPL
446.63 304.81 446.63 315.21 436.23 315.21 3 436.23 304.81 DPLF
446.63 304.81 446.63 315.21 436.23 315.21 3 436.23 304.81 DPL
446.63 315.28 446.63 325.68 436.23 325.68 3 436.23 315.28 DPLF
446.63 315.28 446.63 325.68 436.23 325.68 3 436.23 315.28 DPL
354.47 372.4 354.47 382.8 344.07 382.8 3 344.07 372.4 DPLF
354.47 372.4 354.47 382.8 344.07 382.8 3 344.07 372.4 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
687.73 157.11 687.73 167.51 677.33 167.51 3 677.33 157.11 DPLF
687.73 157.11 687.73 167.51 677.33 167.51 3 677.33 157.11 DPL
585.98 206.39 585.98 216.79 575.58 216.79 3 575.58 206.39 DPLF
585.98 206.39 585.98 216.79 575.58 216.79 3 575.58 206.39 DPL
349.25 373.84 349.25 384.24 338.85 384.24 3 338.85 373.84 DPLF
349.25 373.84 349.25 384.24 338.85 384.24 3 338.85 373.84 DPL
536.03 249.26 536.03 259.66 525.63 259.66 3 525.63 249.26 DPLF
536.03 249.26 536.03 259.66 525.63 259.66 3 525.63 249.26 DPL
442.82 309.78 442.82 320.18 432.42 320.18 3 432.42 309.78 DPLF
442.82 309.78 442.82 320.18 432.42 320.18 3 432.42 309.78 DPL
430.97 313.01 430.97 323.41 420.57 323.41 3 420.57 313.01 DPLF
430.97 313.01 430.97 323.41 420.57 323.41 3 420.57 313.01 DPL
281.61 397.59 281.61 407.99 271.21 407.99 3 271.21 397.59 DPLF
281.61 397.59 281.61 407.99 271.21 407.99 3 271.21 397.59 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
680.79 164.47 680.79 174.87 670.39 174.87 3 670.39 164.47 DPLF
680.79 164.47 680.79 174.87 670.39 174.87 3 670.39 164.47 DPL
606.76 217.46 606.76 227.86 596.36 227.86 3 596.36 217.46 DPLF
606.76 217.46 606.76 227.86 596.36 227.86 3 596.36 217.46 DPL
418.24 318.89 418.24 329.29 407.84 329.29 3 407.84 318.89 DPLF
418.24 318.89 418.24 329.29 407.84 329.29 3 407.84 318.89 DPL
451.35 318.89 451.35 329.29 440.95 329.29 3 440.95 318.89 DPLF
451.35 318.89 451.35 329.29 440.95 329.29 3 440.95 318.89 DPL
428.58 313.01 428.58 323.41 418.18 323.41 3 418.18 313.01 DPLF
428.58 313.01 428.58 323.41 418.18 323.41 3 418.18 313.01 DPL
473.85 313.01 473.85 323.41 463.45 323.41 3 463.45 313.01 DPLF
473.85 313.01 473.85 323.41 463.45 323.41 3 463.45 313.01 DPL
404.77 341.6 404.77 352 394.37 352 3 394.37 341.6 DPLF
404.77 341.6 404.77 352 394.37 352 3 394.37 341.6 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
711.65 140.2 711.65 150.6 701.25 150.6 3 701.25 140.2 DPLF
711.65 140.2 711.65 150.6 701.25 150.6 3 701.25 140.2 DPL
585.69 216.11 585.69 226.51 575.29 226.51 3 575.29 216.11 DPLF
585.69 216.11 585.69 226.51 575.29 226.51 3 575.29 216.11 DPL
399.73 342.19 399.73 352.59 389.33 352.59 3 389.33 342.19 DPLF
399.73 342.19 399.73 352.59 389.33 352.59 3 389.33 342.19 DPL
445 314.13 445 324.53 434.6 324.53 3 434.6 314.13 DPLF
445 314.13 445 324.53 434.6 324.53 3 434.6 314.13 DPL
333.85 381.73 333.85 392.13 323.45 392.13 3 323.45 381.73 DPLF
333.85 381.73 333.85 392.13 323.45 392.13 3 323.45 381.73 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
663.16 168.92 663.16 179.32 652.76 179.32 3 652.76 168.92 DPLF
663.16 168.92 663.16 179.32 652.76 179.32 3 652.76 168.92 DPL
393.74 346.28 393.74 356.68 383.34 356.68 3 383.34 346.28 DPLF
393.74 346.28 393.74 356.68 383.34 356.68 3 383.34 346.28 DPL
430.58 316.46 430.58 326.86 420.18 326.86 3 420.18 316.46 DPLF
430.58 316.46 430.58 326.86 420.18 326.86 3 420.18 316.46 DPL
442.65 313.01 442.65 323.41 432.25 323.41 3 432.25 313.01 DPLF
442.65 313.01 442.65 323.41 432.25 323.41 3 432.25 313.01 DPL
357.93 369.3 357.93 379.7 347.53 379.7 3 347.53 369.3 DPLF
357.93 369.3 357.93 379.7 347.53 379.7 3 347.53 369.3 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
662.6 171.23 662.6 181.63 652.2 181.63 3 652.2 171.23 DPLF
662.6 171.23 662.6 181.63 652.2 181.63 3 652.2 171.23 DPL
585.98 215.44 585.98 225.84 575.58 225.84 3 575.58 215.44 DPLF
585.98 215.44 585.98 225.84 575.58 225.84 3 575.58 215.44 DPL
316.45 398.76 316.45 409.16 306.05 409.16 3 306.05 398.76 DPLF
316.45 398.76 316.45 409.16 306.05 409.16 3 306.05 398.76 DPL
544.66 254.65 544.66 265.05 534.26 265.05 3 534.26 254.65 DPLF
544.66 254.65 544.66 265.05 534.26 265.05 3 534.26 254.65 DPL
410.53 326.99 410.53 337.39 400.13 337.39 3 400.13 326.99 DPLF
410.53 326.99 410.53 337.39 400.13 337.39 3 400.13 326.99 DPL
436.29 313.01 436.29 323.41 425.89 323.41 3 425.89 313.01 DPLF
436.29 313.01 436.29 323.41 425.89 323.41 3 425.89 313.01 DPL
270.98 413.87 270.98 424.27 260.58 424.27 3 260.58 413.87 DPLF
270.98 413.87 270.98 424.27 260.58 424.27 3 260.58 413.87 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
671.81 160.49 671.81 170.89 661.41 170.89 3 661.41 160.49 DPLF
671.81 160.49 671.81 170.89 661.41 170.89 3 661.41 160.49 DPL
613.61 217.12 613.61 227.52 603.21 227.52 3 603.21 217.12 DPLF
613.61 217.12 613.61 227.52 603.21 227.52 3 603.21 217.12 DPL
412.04 333.52 412.04 343.92 401.64 343.92 3 401.64 333.52 DPLF
412.04 333.52 412.04 343.92 401.64 343.92 3 401.64 333.52 DPL
289.88 413.87 289.88 424.27 279.48 424.27 3 279.48 413.87 DPLF
289.88 413.87 289.88 424.27 279.48 424.27 3 279.48 413.87 DPL
555.89 237.85 555.89 248.25 545.49 248.25 3 545.49 237.85 DPLF
555.89 237.85 555.89 248.25 545.49 248.25 3 545.49 237.85 DPL
448.23 320.16 448.23 330.56 437.83 330.56 3 437.83 320.16 DPLF
448.23 320.16 448.23 330.56 437.83 330.56 3 437.83 320.16 DPL
439.89 313.01 439.89 323.41 429.49 323.41 3 429.49 313.01 DPLF
439.89 313.01 439.89 323.41 429.49 323.41 3 429.49 313.01 DPL
295.31 373.84 295.31 384.24 284.91 384.24 3 284.91 373.84 DPLF
295.31 373.84 295.31 384.24 284.91 384.24 3 284.91 373.84 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
681.23 165.7 681.23 176.1 670.83 176.1 3 670.83 165.7 DPLF
681.23 165.7 681.23 176.1 670.83 176.1 3 670.83 165.7 DPL
608.53 218.15 608.53 228.55 598.13 228.55 3 598.13 218.15 DPLF
608.53 218.15 608.53 228.55 598.13 228.55 3 598.13 218.15 DPL
385.56 326.99 385.56 337.39 375.16 337.39 3 375.16 326.99 DPLF
385.56 326.99 385.56 337.39 375.16 337.39 3 375.16 326.99 DPL
281.61 426.5 281.61 436.9 271.21 436.9 3 271.21 426.5 DPLF
281.61 426.5 281.61 436.9 271.21 436.9 3 271.21 426.5 DPL
316.45 386.18 316.45 396.58 306.05 396.58 3 306.05 386.18 DPLF
316.45 386.18 316.45 396.58 306.05 396.58 3 306.05 386.18 DPL
422.28 325.55 422.28 335.95 411.88 335.95 3 411.88 325.55 DPLF
422.28 325.55 422.28 335.95 411.88 335.95 3 411.88 325.55 DPL
430.58 317.66 430.58 328.06 420.18 328.06 3 420.18 317.66 DPLF
430.58 317.66 430.58 328.06 420.18 328.06 3 420.18 317.66 DPL
338.91 367.01 338.91 377.41 328.51 377.41 3 328.51 367.01 DPLF
338.91 367.01 338.91 377.41 328.51 377.41 3 328.51 367.01 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
627.53 198.71 627.53 209.11 617.13 209.11 3 617.13 198.71 DPLF
627.53 198.71 627.53 209.11 617.13 209.11 3 617.13 198.71 DPL
606.98 201.39 606.98 211.79 596.58 211.79 3 596.58 201.39 DPLF
606.98 201.39 606.98 211.79 596.58 211.79 3 596.58 201.39 DPL
438.11 329.99 438.11 340.39 427.71 340.39 3 427.71 329.99 DPLF
438.11 329.99 438.11 340.39 427.71 340.39 3 427.71 329.99 DPL
1.00 0.00 0.00 RC
451.35 313.01 451.35 323.41 440.95 323.41 3 440.95 313.01 DPLF
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
451.35 313.01 451.35 323.41 440.95 323.41 3 440.95 313.01 DPL
1.00 0.00 0.00 RC
447.6 313.01 447.6 323.41 437.2 323.41 3 437.2 313.01 DPLF
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
447.6 313.01 447.6 323.41 437.2 323.41 3 437.2 313.01 DPL
1.00 0.00 0.00 RC
432.53 313.01 432.53 323.41 422.13 323.41 3 422.13 313.01 DPLF
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
432.53 313.01 432.53 323.41 422.13 323.41 3 422.13 313.01 DPL
1.00 0.00 0.00 RC
439.71 313.01 439.71 323.41 429.31 323.41 3 429.31 313.01 DPLF
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
439.71 313.01 439.71 323.41 429.31 323.41 3 429.31 313.01 DPL
1.00 0.00 0.00 RC
480.5 313.01 480.5 323.41 470.1 323.41 3 470.1 313.01 DPLF
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
480.5 313.01 480.5 323.41 470.1 323.41 3 470.1 313.01 DPL
1.00 0.00 0.00 RC
436.29 313.01 436.29 323.41 425.89 323.41 3 425.89 313.01 DPLF
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
436.29 313.01 436.29 323.41 425.89 323.41 3 425.89 313.01 DPL
1.00 0.00 0.00 RC
448.23 313.01 448.23 323.41 437.83 323.41 3 437.83 313.01 DPLF
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
448.23 313.01 448.23 323.41 437.83 323.41 3 437.83 313.01 DPL
1.00 0.00 0.00 RC
433.87 313.01 433.87 323.41 423.47 323.41 3 423.47 313.01 DPLF
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
433.87 313.01 433.87 323.41 423.47 323.41 3 423.47 313.01 DPL
1.00 0.00 0.00 RC
446.63 315.28 446.63 325.68 436.23 325.68 3 436.23 315.28 DPLF
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
446.63 315.28 446.63 325.68 436.23 325.68 3 436.23 315.28 DPL
1.00 0.00 0.00 RC
430.97 313.01 430.97 323.41 420.57 323.41 3 420.57 313.01 DPLF
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
430.97 313.01 430.97 323.41 420.57 323.41 3 420.57 313.01 DPL
1.00 0.00 0.00 RC
473.85 313.01 473.85 323.41 463.45 323.41 3 463.45 313.01 DPLF
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
473.85 313.01 473.85 323.41 463.45 323.41 3 463.45 313.01 DPL
1.00 0.00 0.00 RC
445 314.13 445 324.53 434.6 324.53 3 434.6 314.13 DPLF
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
445 314.13 445 324.53 434.6 324.53 3 434.6 314.13 DPL
1.00 0.00 0.00 RC
442.65 313.01 442.65 323.41 432.25 323.41 3 432.25 313.01 DPLF
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
442.65 313.01 442.65 323.41 432.25 323.41 3 432.25 313.01 DPL
1.00 0.00 0.00 RC
436.29 313.01 436.29 323.41 425.89 323.41 3 425.89 313.01 DPLF
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
436.29 313.01 436.29 323.41 425.89 323.41 3 425.89 313.01 DPL
1.00 0.00 0.00 RC
439.89 313.01 439.89 323.41 429.49 323.41 3 429.49 313.01 DPLF
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
439.89 313.01 439.89 323.41 429.49 323.41 3 429.49 313.01 DPL
1.00 0.00 0.00 RC
430.58 317.66 430.58 328.06 420.18 328.06 3 420.18 317.66 DPLF
0.67 0 0 [] 0 0.00 0.00 1.00 LAR
430.58 317.66 430.58 328.06 420.18 328.06 3 420.18 317.66 DPL
0.67 0 0 [] 0 0.00 LAG
422.66 450.02 422.66 465.62 407.06 465.62 3 407.06 450.02 DPL
429.14 414.57 429.14 430.17 413.54 430.17 3 413.54 414.57 DPL
285.44 348.13 285.44 363.73 269.84 363.73 3 269.84 348.13 DPL
285.44 306.15 285.44 321.75 269.84 321.75 3 269.84 306.15 DPL
531.94 393.84 531.94 409.44 516.34 409.44 3 516.34 393.84 DPL
357.07 353 357.07 368.6 341.47 368.6 3 341.47 353 DPL
318.24 457.34 318.24 472.94 302.64 472.94 3 302.64 457.34 DPL
389.86 399.86 389.86 415.46 374.26 415.46 3 374.26 399.86 DPL
188.87 470.75 188.87 486.35 173.27 486.35 3 173.27 470.75 DPL
316.59 414.57 316.59 430.17 300.99 430.17 3 300.99 414.57 DPL
352.38 325.87 352.38 341.47 336.78 341.47 3 336.78 325.87 DPL
336.45 291.18 336.45 306.78 320.85 306.78 3 320.85 291.18 DPL
399.39 463.61 399.39 479.21 383.79 479.21 3 383.79 463.61 DPL
262.98 423.9 262.98 439.5 247.38 439.5 3 247.38 423.9 DPL
272.15 455.41 272.15 471.01 256.55 471.01 3 256.55 455.41 DPL
328.94 412.9 328.94 428.5 313.34 428.5 3 313.34 412.9 DPL
380.97 331.93 380.97 347.53 365.37 347.53 3 365.37 331.93 DPL
361.97 292.73 361.97 308.33 346.37 308.33 3 346.37 292.73 DPL
381.72 375.03 381.72 390.63 366.12 390.63 3 366.12 375.03 DPL
347.41 335.8 347.41 351.4 331.81 351.4 3 331.81 335.8 DPL
422.66 450.02 422.66 465.62 407.06 465.62 3 407.06 450.02 DPL
285.44 348.13 285.44 363.73 269.84 363.73 3 269.84 348.13 DPL
531.94 393.84 531.94 409.44 516.34 409.44 3 516.34 393.84 DPL
318.24 457.34 318.24 472.94 302.64 472.94 3 302.64 457.34 DPL
188.87 470.75 188.87 486.35 173.27 486.35 3 173.27 470.75 DPL
352.38 325.87 352.38 341.47 336.78 341.47 3 336.78 325.87 DPL
399.39 463.61 399.39 479.21 383.79 479.21 3 383.79 463.61 DPL
272.15 455.41 272.15 471.01 256.55 471.01 3 256.55 455.41 DPL
380.97 331.93 380.97 347.53 365.37 347.53 3 365.37 331.93 DPL
381.72 375.03 381.72 390.63 366.12 390.63 3 366.12 375.03 DPL
1.00 0.00 1.00 RC
348.71 372.76 348.71 383.16 338.31 383.16 3 338.31 372.76 DPLF
348.71 372.76 348.71 383.16 338.31 383.16 3 338.31 372.76 DPL
399.73 346.28 399.73 356.68 389.33 356.68 3 389.33 346.28 DPLF
399.73 346.28 399.73 356.68 389.33 356.68 3 389.33 346.28 DPL
488.6 317.66 488.6 328.06 478.2 328.06 3 478.2 317.66 DPLF
488.6 317.66 488.6 328.06 478.2 328.06 3 478.2 317.66 DPL
396.79 322.78 396.79 333.18 386.39 333.18 3 386.39 322.78 DPLF
396.79 322.78 396.79 333.18 386.39 333.18 3 386.39 322.78 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
483.63 290.81 483.63 301.21 473.23 301.21 3 473.23 290.81 DPLF
483.63 290.81 483.63 301.21 473.23 301.21 3 473.23 290.81 DPL
546.57 234.87 546.57 245.27 536.17 245.27 3 536.17 234.87 DPLF
546.57 234.87 546.57 245.27 536.17 245.27 3 536.17 234.87 DPL
495.07 282.22 495.07 292.62 484.67 292.62 3 484.67 282.22 DPLF
495.07 282.22 495.07 292.62 484.67 292.62 3 484.67 282.22 DPL
458.64 299.42 458.64 309.82 448.24 309.82 3 448.24 299.42 DPLF
458.64 299.42 458.64 309.82 448.24 309.82 3 448.24 299.42 DPL
460.02 313.01 460.02 323.41 449.62 323.41 3 449.62 313.01 DPLF
460.02 313.01 460.02 323.41 449.62 323.41 3 449.62 313.01 DPL
355.97 373.84 355.97 384.24 345.57 384.24 3 345.57 373.84 DPLF
355.97 373.84 355.97 384.24 345.57 384.24 3 345.57 373.84 DPL
554.19 237.85 554.19 248.25 543.79 248.25 3 543.79 237.85 DPLF
554.19 237.85 554.19 248.25 543.79 248.25 3 543.79 237.85 DPL
608.75 202.41 608.75 212.81 598.35 212.81 3 598.35 202.41 DPLF
608.75 202.41 608.75 212.81 598.35 212.81 3 598.35 202.41 DPL
387.26 346.28 387.26 356.68 376.86 356.68 3 376.86 346.28 DPLF
387.26 346.28 387.26 356.68 376.86 356.68 3 376.86 346.28 DPL
452.86 304.81 452.86 315.21 442.46 315.21 3 442.46 304.81 DPLF
452.86 304.81 452.86 315.21 442.46 315.21 3 442.46 304.81 DPL
452.86 313.01 452.86 323.41 442.46 323.41 3 442.46 313.01 DPLF
452.86 313.01 452.86 323.41 442.46 323.41 3 442.46 313.01 DPL
402.57 340.26 402.57 350.66 392.17 350.66 3 392.17 340.26 DPLF
402.57 340.26 402.57 350.66 392.17 350.66 3 392.17 340.26 DPL
545.62 243.24 545.62 253.64 535.22 253.64 3 535.22 243.24 DPLF
545.62 243.24 545.62 253.64 535.22 253.64 3 535.22 243.24 DPL
598.78 205.03 598.78 215.43 588.38 215.43 3 588.38 205.03 DPLF
598.78 205.03 598.78 215.43 588.38 215.43 3 588.38 205.03 DPL
390.57 350.73 390.57 361.13 380.17 361.13 3 380.17 350.73 DPLF
390.57 350.73 390.57 361.13 380.17 361.13 3 380.17 350.73 DPL
426.54 315.28 426.54 325.68 416.14 325.68 3 416.14 315.28 DPLF
426.54 315.28 426.54 325.68 416.14 325.68 3 416.14 315.28 DPL
452.86 311.91 452.86 322.31 442.46 322.31 3 442.46 311.91 DPLF
452.86 311.91 452.86 322.31 442.46 322.31 3 442.46 311.91 DPL
341.91 377.63 341.91 388.03 331.51 388.03 3 331.51 377.63 DPLF
341.91 377.63 341.91 388.03 331.51 388.03 3 331.51 377.63 DPL
538.67 238.89 538.67 249.29 528.27 249.29 3 528.27 238.89 DPLF
538.67 238.89 538.67 249.29 528.27 249.29 3 528.27 238.89 DPL
593.43 207.8 593.43 218.2 583.03 218.2 3 583.03 207.8 DPLF
593.43 207.8 593.43 218.2 583.03 218.2 3 583.03 207.8 DPL
534.14 252.57 534.14 262.97 523.74 262.97 3 523.74 252.57 DPLF
534.14 252.57 534.14 262.97 523.74 262.97 3 523.74 252.57 DPL
428.58 310.83 428.58 321.23 418.18 321.23 3 418.18 310.83 DPLF
428.58 310.83 428.58 321.23 418.18 321.23 3 418.18 310.83 DPL
337.67 316.46 337.67 326.86 327.27 326.86 3 327.27 316.46 DPLF
337.67 316.46 337.67 326.86 327.27 326.86 3 327.27 316.46 DPL
553.76 235.36 553.76 245.76 543.36 245.76 3 543.36 235.36 DPLF
553.76 235.36 553.76 245.76 543.36 245.76 3 543.36 235.36 DPL
602.63 206.39 602.63 216.79 592.23 216.79 3 592.23 206.39 DPLF
602.63 206.39 602.63 216.79 592.23 216.79 3 592.23 206.39 DPL
0.00 1.00 0.00 RC
361.25 373.84 361.25 384.24 350.85 384.24 3 350.85 373.84 DPLF
361.25 373.84 361.25 384.24 350.85 384.24 3 350.85 373.84 DPL
422.28 326.99 422.28 337.39 411.88 337.39 3 411.88 326.99 DPLF
422.28 326.99 422.28 337.39 411.88 337.39 3 411.88 326.99 DPL
460.02 314.13 460.02 324.53 449.62 324.53 3 449.62 314.13 DPLF
460.02 314.13 460.02 324.53 449.62 324.53 3 449.62 314.13 DPL
383.82 344.19 383.82 354.59 373.42 354.59 3 373.42 344.19 DPLF
383.82 344.19 383.82 354.59 373.42 354.59 3 373.42 344.19 DPL
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPLF
502.7 273.3 502.7 283.7 492.3 283.7 3 492.3 273.3 DPL
446.63 301.16 446.63 311.56 436.23 311.56 3 436.23 301.16 DPLF
446.63 301.16 446.63 311.56 436.23 311.56 3 436.23 301.16 DPL
535.5 244.98 535.5 255.38 525.1 255.38 3 525.1 244.98 DPLF
535.5 244.98 535.5 255.38 525.1 255.38 3 525.1 244.98 DPL
493.27 284.71 493.27 295.11 482.87 295.11 3 482.87 284.71 DPLF
493.27 284.71 493.27 295.11 482.87 295.11 3 482.87 284.71 DPL
460.02 297.75 460.02 308.15 449.62 308.15 3 449.62 297.75 DPLF
460.02 297.75 460.02 308.15 449.62 308.15 3 449.62 297.75 DPL
443.33 313.01 443.33 323.41 432.93 323.41 3 432.93 313.01 DPLF
443.33 313.01 443.33 323.41 432.93 323.41 3 432.93 313.01 DPL
327.75 377.63 327.75 388.03 317.35 388.03 3 317.35 377.63 DPLF
327.75 377.63 327.75 388.03 317.35 388.03 3 317.35 377.63 DPL
552.46 242.4 552.46 252.8 542.06 252.8 3 542.06 242.4 DPLF
552.46 242.4 552.46 252.8 542.06 252.8 3 542.06 242.4 DPL
607.21 206.95 607.21 217.35 596.81 217.35 3 596.81 206.95 DPLF
607.21 206.95 607.21 217.35 596.81 217.35 3 596.81 206.95 DPL
387.26 346.28 387.26 356.68 376.86 356.68 3 376.86 346.28 DPLF
387.26 346.28 387.26 356.68 376.86 356.68 3 376.86 346.28 DPL
457.23 304.81 457.23 315.21 446.83 315.21 3 446.83 304.81 DPLF
457.23 304.81 457.23 315.21 446.83 315.21 3 446.83 304.81 DPL
460.02 313.01 460.02 323.41 449.62 323.41 3 449.62 313.01 DPLF
460.02 313.01 460.02 323.41 449.62 323.41 3 449.62 313.01 DPL
393.74 340.26 393.74 350.66 383.34 350.66 3 383.34 340.26 DPLF
393.74 340.26 393.74 350.66 383.34 350.66 3 383.34 340.26 DPL
547.97 243.24 547.97 253.64 537.57 253.64 3 537.57 243.24 DPLF
547.97 243.24 547.97 253.64 537.57 253.64 3 537.57 243.24 DPL
599.76 205.03 599.76 215.43 589.36 215.43 3 589.36 205.03 DPLF
599.76 205.03 599.76 215.43 589.36 215.43 3 589.36 205.03 DPL
372.52 346.28 372.52 356.68 362.12 356.68 3 362.12 346.28 DPLF
372.52 346.28 372.52 356.68 362.12 356.68 3 362.12 346.28 DPL
427.97 309.78 427.97 320.18 417.57 320.18 3 417.57 309.78 DPLF
427.97 309.78 427.97 320.18 417.57 320.18 3 417.57 309.78 DPL
458.64 313.01 458.64 323.41 448.24 323.41 3 448.24 313.01 DPLF
458.64 313.01 458.64 323.41 448.24 323.41 3 448.24 313.01 DPL
398.86 340.26 398.86 350.66 388.46 350.66 3 388.46 340.26 DPLF
398.86 340.26 398.86 350.66 388.46 350.66 3 388.46 340.26 DPL
549.79 243.24 549.79 253.64 539.39 253.64 3 539.39 243.24 DPLF
549.79 243.24 549.79 253.64 539.39 253.64 3 539.39 243.24 DPL
597.29 205.03 597.29 215.43 586.89 215.43 3 586.89 205.03 DPLF
597.29 205.03 597.29 215.43 586.89 215.43 3 586.89 205.03 DPL
574.19 237.85 574.19 248.25 563.79 248.25 3 563.79 237.85 DPLF
574.19 237.85 574.19 248.25 563.79 248.25 3 563.79 237.85 DPL
496.83 275.92 496.83 286.32 486.43 286.32 3 486.43 275.92 DPLF
496.83 275.92 496.83 286.32 486.43 286.32 3 486.43 275.92 DPL
383.82 316.46 383.82 326.86 373.42 326.86 3 373.42 316.46 DPLF
383.82 316.46 383.82 326.86 373.42 326.86 3 373.42 316.46 DPL
405.31 391.05 405.31 401.45 394.91 401.45 3 394.91 391.05 DPLF
405.31 391.05 405.31 401.45 394.91 401.45 3 394.91 391.05 DPL
566.48 232.29 566.48 242.69 556.08 242.69 3 556.08 232.29 DPLF
566.48 232.29 566.48 242.69 556.08 242.69 3 556.08 232.29 DPL
624.36 196.73 624.36 207.13 613.96 207.13 3 613.96 196.73 DPLF
624.36 196.73 624.36 207.13 613.96 207.13 3 613.96 196.73 DPL
0.00 GC
349.25 367.01 349.25 377.41 338.85 377.41 3 338.85 367.01 DPLF
349.25 367.01 349.25 377.41 338.85 377.41 3 338.85 367.01 DPL
359.37 370.32 359.37 380.72 348.97 380.72 3 348.97 370.32 DPLF
359.37 370.32 359.37 380.72 348.97 380.72 3 348.97 370.32 DPL
430.58 314.13 430.58 324.53 420.18 324.53 3 420.18 314.13 DPLF
430.58 314.13 430.58 324.53 420.18 324.53 3 420.18 314.13 DPL
343.67 391.05 343.67 401.45 333.27 401.45 3 333.27 391.05 DPLF
343.67 391.05 343.67 401.45 333.27 401.45 3 333.27 391.05 DPL
499.4 256.09 499.4 266.49 489 266.49 3 489 256.09 DPLF
499.4 256.09 499.4 266.49 489 266.49 3 489 256.09 DPL
593.69 213.82 593.69 224.22 583.29 224.22 3 583.29 213.82 DPLF
593.69 213.82 593.69 224.22 583.29 224.22 3 583.29 213.82 DPL
494.18 278.69 494.18 289.09 483.78 289.09 3 483.78 278.69 DPLF
494.18 278.69 494.18 289.09 483.78 289.09 3 483.78 278.69 DPL
438.11 308.75 438.11 319.15 427.71 319.15 3 427.71 308.75 DPLF
438.11 308.75 438.11 319.15 427.71 319.15 3 427.71 308.75 DPL
439.89 313.01 439.89 323.41 429.49 323.41 3 429.49 313.01 DPLF
439.89 313.01 439.89 323.41 429.49 323.41 3 429.49 313.01 DPL
316.45 394.76 316.45 405.16 306.05 405.16 3 306.05 394.76 DPLF
316.45 394.76 316.45 405.16 306.05 405.16 3 306.05 394.76 DPL
581.83 223.46 581.83 233.86 571.43 233.86 3 571.43 223.46 DPLF
581.83 223.46 581.83 233.86 571.43 233.86 3 571.43 223.46 DPL
673.78 167.28 673.78 177.68 663.38 177.68 3 663.38 167.28 DPLF
673.78 167.28 673.78 177.68 663.38 177.68 3 663.38 167.28 DPL
393.74 348.46 393.74 358.86 383.34 358.86 3 383.34 348.46 DPLF
393.74 348.46 393.74 358.86 383.34 358.86 3 383.34 348.46 DPL
446.63 289.39 446.63 299.79 436.23 299.79 3 436.23 289.39 DPLF
446.63 289.39 446.63 299.79 436.23 299.79 3 436.23 289.39 DPL
436.29 313.01 436.29 323.41 425.89 323.41 3 425.89 313.01 DPLF
436.29 313.01 436.29 323.41 425.89 323.41 3 425.89 313.01 DPL
363.99 358.23 363.99 368.63 353.59 368.63 3 353.59 358.23 DPLF
363.99 358.23 363.99 368.63 353.59 368.63 3 353.59 358.23 DPL
571.47 229.39 571.47 239.79 561.07 239.79 3 561.07 229.39 DPLF
571.47 229.39 571.47 239.79 561.07 239.79 3 561.07 229.39 DPL
661.36 173.21 661.36 183.61 650.96 183.61 3 650.96 173.21 DPLF
661.36 173.21 661.36 183.61 650.96 183.61 3 650.96 173.21 DPL
0.00 1.00 1.00 RC
514.71 417.17 514.71 427.57 504.31 427.57 3 504.31 417.17 DPLF
514.71 417.17 514.71 427.57 504.31 427.57 3 504.31 417.17 DPL
574.52 225.63 574.52 236.03 564.12 236.03 3 564.12 225.63 DPLF
574.52 225.63 574.52 236.03 564.12 236.03 3 564.12 225.63 DPL
383.82 353.11 383.82 363.51 373.42 363.51 3 373.42 353.11 DPLF
383.82 353.11 383.82 363.51 373.42 363.51 3 373.42 353.11 DPL
495.07 296.93 495.07 307.33 484.67 307.33 3 484.67 296.93 DPLF
495.07 296.93 495.07 307.33 484.67 307.33 3 484.67 296.93 DPL
396.79 346.28 396.79 356.68 386.39 356.68 3 386.39 346.28 DPLF
396.79 346.28 396.79 356.68 386.39 356.68 3 386.39 346.28 DPL
324.16 391.05 324.16 401.45 313.76 401.45 3 313.76 391.05 DPLF
324.16 391.05 324.16 401.45 313.76 401.45 3 313.76 391.05 DPL
324.16 355.6 324.16 366 313.76 366 3 313.76 355.6 DPLF
324.16 355.6 324.16 366 313.76 366 3 313.76 355.6 DPL
248.18 437.91 248.18 448.31 237.78 448.31 3 237.78 437.91 DPLF
248.18 437.91 248.18 448.31 237.78 448.31 3 237.78 437.91 DPL
482.6 286.01 482.6 296.41 472.2 296.41 3 472.2 286.01 DPLF
482.6 286.01 482.6 296.41 472.2 296.41 3 472.2 286.01 DPL
448.23 318.89 448.23 329.29 437.83 329.29 3 437.83 318.89 DPLF
448.23 318.89 448.23 329.29 437.83 329.29 3 437.83 318.89 DPL
432.53 316.46 432.53 326.86 422.13 326.86 3 422.13 316.46 DPLF
432.53 316.46 432.53 326.86 422.13 326.86 3 422.13 316.46 DPL
233.81 452.62 233.81 463.02 223.41 463.02 3 223.41 452.62 DPLF
233.81 452.62 233.81 463.02 223.41 463.02 3 223.41 452.62 DPL
561.16 237.85 561.16 248.25 550.76 248.25 3 550.76 237.85 DPLF
561.16 237.85 561.16 248.25 550.76 248.25 3 550.76 237.85 DPL
654.6 181.67 654.6 192.07 644.2 192.07 3 644.2 181.67 DPLF
654.6 181.67 654.6 192.07 644.2 192.07 3 644.2 181.67 DPL
%%Trailer
%%Pages: 1
%%EOF
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
